Recommender System for Online Dating Service

Users of online dating sites are facing information overload that requires them to manually construct queries and browse huge amount of matching user profiles. This becomes even more problematic for multimedia profiles. Although matchmaking is frequently cited as a typical application for recommender systems, there is a surprising lack of work published in this area. In this paper we describe a recommender system we implemented and perform a quantitative comparison of two collaborative filtering (CF) and two global algorithms. Results show that collaborative filtering recommenders significantly outperform global algorithms that are currently used by dating sites. A blind experiment with real users also confirmed that users prefer CF based recommendations to global popularity recommendations. Recommender systems show a great potential for online dating where they could improve the value of the service to users and improve monetization of the service.

==> graphs/rat-dist.tex <==
% ------------------------------------------------------------------------------------
% --- Graph generated by SimplePlot application on January 14, 2007 7:02:50 PM CET ---
% ------------------------------------------------------------------------------------

\setlength{\unitlength}{0.05mm}
\begin{picture}(2400,600)
  \color{SpringGreen}
  \linethickness{0.1mm}
    \put(231.9355,125){\line(0,1){440}}
    \put(267.4194,125){\line(0,1){440}}
    \put(302.9032,125){\line(0,1){440}}
    \put(338.3871,125){\line(0,1){440}}
    \put(373.871,125){\line(0,1){440}}
    \put(409.3548,125){\line(0,1){440}}
    \put(444.8387,125){\line(0,1){440}}
    \put(480.3226,125){\line(0,1){440}}
    \put(515.8065,125){\line(0,1){440}}
    \put(551.2903,125){\line(0,1){440}}
    \put(586.7742,125){\line(0,1){440}}
    \put(622.2581,125){\line(0,1){440}}
    \put(657.7419,125){\line(0,1){440}}
    \put(693.2258,125){\line(0,1){440}}
    \put(728.7097,125){\line(0,1){440}}
    \put(764.1935,125){\line(0,1){440}}
    \put(799.6774,125){\line(0,1){440}}
    \put(835.1613,125){\line(0,1){440}}
    \put(870.6452,125){\line(0,1){440}}
    \put(906.129,125){\line(0,1){440}}
    \put(941.6129,125){\line(0,1){440}}
    \put(977.0968,125){\line(0,1){440}}
    \put(1012.5806,125){\line(0,1){440}}
    \put(1048.0645,125){\line(0,1){440}}
    \put(1083.5484,125){\line(0,1){440}}
    \put(1119.0323,125){\line(0,1){440}}
    \put(1154.5161,125){\line(0,1){440}}
    \put(1190,125){\line(0,1){440}}
    \put(200,125){\line(1,0){990}}
    \put(200,151.4785){\line(1,0){990}}
    \put(200,177.9569){\line(1,0){990}}
    \put(200,204.4354){\line(1,0){990}}
    \put(200,230.9138){\line(1,0){990}}
    \put(200,257.3923){\line(1,0){990}}
    \put(200,283.8708){\line(1,0){990}}
    \put(200,310.3492){\line(1,0){990}}
    \put(200,336.8277){\line(1,0){990}}
    \put(200,363.3061){\line(1,0){990}}
    \put(200,389.7846){\line(1,0){990}}
    \put(200,416.2631){\line(1,0){990}}
    \put(200,442.7415){\line(1,0){990}}
    \put(200,469.22){\line(1,0){990}}
    \put(200,495.6985){\line(1,0){990}}
    \put(200,522.1769){\line(1,0){990}}
    \put(200,548.6554){\line(1,0){990}}
  \color{Black}
  \linethickness{0.1mm}
    \put(302.9032,125){\line(0,-1){9}}
    \put(102.9032,40){\makebox(400,50)[t]{\tiny{30}}}
    \put(302.9032,565){\line(0,1){9}}
    \put(409.3548,125){\line(0,-1){9}}
    \put(209.3548,40){\makebox(400,50)[t]{\tiny{60}}}
    \put(409.3548,565){\line(0,1){9}}
    \put(515.8065,125){\line(0,-1){9}}
    \put(315.8065,40){\makebox(400,50)[t]{\tiny{90}}}
    \put(515.8065,565){\line(0,1){9}}
    \put(622.2581,125){\line(0,-1){9}}
    \put(422.2581,40){\makebox(400,50)[t]{\tiny{120}}}
    \put(622.2581,565){\line(0,1){9}}
    \put(728.7097,125){\line(0,-1){9}}
    \put(528.7097,40){\makebox(400,50)[t]{\tiny{150}}}
    \put(728.7097,565){\line(0,1){9}}
    \put(835.1613,125){\line(0,-1){9}}
    \put(635.1613,40){\makebox(400,50)[t]{\tiny{180}}}
    \put(835.1613,565){\line(0,1){9}}
    \put(941.6129,125){\line(0,-1){9}}
    \put(741.6129,40){\makebox(400,50)[t]{\tiny{210}}}
    \put(941.6129,565){\line(0,1){9}}
    \put(1048.0645,125){\line(0,-1){9}}
    \put(848.0645,40){\makebox(400,50)[t]{\tiny{240}}}
    \put(1048.0645,565){\line(0,1){9}}
    \put(1154.5161,125){\line(0,-1){9}}
    \put(954.5161,40){\makebox(400,50)[t]{\tiny{270}}}
    \put(1154.5161,565){\line(0,1){9}}
    \put(214.1935,125){\line(0,-1){5}}
    \put(214.1935,565){\line(0,1){5}}
    \put(231.9355,125){\line(0,-1){5}}
    \put(231.9355,565){\line(0,1){5}}
    \put(249.6774,125){\line(0,-1){5}}
    \put(249.6774,565){\line(0,1){5}}
    \put(267.4194,125){\line(0,-1){5}}
    \put(267.4194,565){\line(0,1){5}}
    \put(285.1613,125){\line(0,-1){5}}
    \put(285.1613,565){\line(0,1){5}}
    \put(320.6452,125){\line(0,-1){5}}
    \put(320.6452,565){\line(0,1){5}}
    \put(338.3871,125){\line(0,-1){5}}
    \put(338.3871,565){\line(0,1){5}}
    \put(356.129,125){\line(0,-1){5}}
    \put(356.129,565){\line(0,1){5}}
    \put(373.871,125){\line(0,-1){5}}
    \put(373.871,565){\line(0,1){5}}
    \put(391.6129,125){\line(0,-1){5}}
    \put(391.6129,565){\line(0,1){5}}
    \put(427.0968,125){\line(0,-1){5}}
    \put(427.0968,565){\line(0,1){5}}
    \put(444.8387,125){\line(0,-1){5}}
    \put(444.8387,565){\line(0,1){5}}
    \put(462.5806,125){\line(0,-1){5}}
    \put(462.5806,565){\line(0,1){5}}
    \put(480.3226,125){\line(0,-1){5}}
    \put(480.3226,565){\line(0,1){5}}
    \put(498.0645,125){\line(0,-1){5}}
    \put(498.0645,565){\line(0,1){5}}
    \put(533.5484,125){\line(0,-1){5}}
    \put(533.5484,565){\line(0,1){5}}
    \put(551.2903,125){\line(0,-1){5}}
    \put(551.2903,565){\line(0,1){5}}
    \put(569.0323,125){\line(0,-1){5}}
    \put(569.0323,565){\line(0,1){5}}
    \put(586.7742,125){\line(0,-1){5}}
    \put(586.7742,565){\line(0,1){5}}
    \put(604.5161,125){\line(0,-1){5}}
    \put(604.5161,565){\line(0,1){5}}
    \put(640,125){\line(0,-1){5}}
    \put(640,565){\line(0,1){5}}
    \put(657.7419,125){\line(0,-1){5}}
    \put(657.7419,565){\line(0,1){5}}
    \put(675.4839,125){\line(0,-1){5}}
    \put(675.4839,565){\line(0,1){5}}
    \put(693.2258,125){\line(0,-1){5}}
    \put(693.2258,565){\line(0,1){5}}
    \put(710.9677,125){\line(0,-1){5}}
    \put(710.9677,565){\line(0,1){5}}
    \put(746.4516,125){\line(0,-1){5}}
    \put(746.4516,565){\line(0,1){5}}
    \put(764.1935,125){\line(0,-1){5}}
    \put(764.1935,565){\line(0,1){5}}
    \put(781.9355,125){\line(0,-1){5}}
    \put(781.9355,565){\line(0,1){5}}
    \put(799.6774,125){\line(0,-1){5}}
    \put(799.6774,565){\line(0,1){5}}
    \put(817.4194,125){\line(0,-1){5}}
    \put(817.4194,565){\line(0,1){5}}
    \put(852.9032,125){\line(0,-1){5}}
    \put(852.9032,565){\line(0,1){5}}
    \put(870.6452,125){\line(0,-1){5}}
    \put(870.6452,565){\line(0,1){5}}
    \put(888.3871,125){\line(0,-1){5}}
    \put(888.3871,565){\line(0,1){5}}
    \put(906.129,125){\line(0,-1){5}}
    \put(906.129,565){\line(0,1){5}}
    \put(923.871,125){\line(0,-1){5}}
    \put(923.871,565){\line(0,1){5}}
    \put(959.3548,125){\line(0,-1){5}}
    \put(959.3548,565){\line(0,1){5}}
    \put(977.0968,125){\line(0,-1){5}}
    \put(977.0968,565){\line(0,1){5}}
    \put(994.8387,125){\line(0,-1){5}}
    \put(994.8387,565){\line(0,1){5}}
    \put(1012.5806,125){\line(0,-1){5}}
    \put(1012.5806,565){\line(0,1){5}}
    \put(1030.3226,125){\line(0,-1){5}}
    \put(1030.3226,565){\line(0,1){5}}
    \put(1065.8065,125){\line(0,-1){5}}
    \put(1065.8065,565){\line(0,1){5}}
    \put(1083.5484,125){\line(0,-1){5}}
    \put(1083.5484,565){\line(0,1){5}}
    \put(1101.2903,125){\line(0,-1){5}}
    \put(1101.2903,565){\line(0,1){5}}
    \put(1119.0323,125){\line(0,-1){5}}
    \put(1119.0323,565){\line(0,1){5}}
    \put(1136.7742,125){\line(0,-1){5}}
    \put(1136.7742,565){\line(0,1){5}}
    \put(1172.2581,125){\line(0,-1){5}}
    \put(1172.2581,565){\line(0,1){5}}
    \put(1190,125){\line(0,-1){5}}
    \put(1190,565){\line(0,1){5}}
    \put(0,40){\makebox(400,50)[t]{\tiny{1}}}
    \put(200,125){\line(-1,0){9}}
    \put(-230,100){\makebox(400,50)[r]{\tiny{0}}}
    \put(1190,125){\line(1,0){9}}
    \put(200,177.9569){\line(-1,0){9}}
    \put(-230,152.9569){\makebox(400,50)[r]{\tiny{500}}}
    \put(1190,177.9569){\line(1,0){9}}
    \put(200,230.9138){\line(-1,0){9}}
    \put(-230,205.9138){\makebox(400,50)[r]{\tiny{1000}}}
    \put(1190,230.9138){\line(1,0){9}}
    \put(200,283.8708){\line(-1,0){9}}
    \put(-230,258.8708){\makebox(400,50)[r]{\tiny{1500}}}
    \put(1190,283.8708){\line(1,0){9}}
    \put(200,336.8277){\line(-1,0){9}}
    \put(-230,311.8277){\makebox(400,50)[r]{\tiny{2000}}}
    \put(1190,336.8277){\line(1,0){9}}
    \put(200,389.7846){\line(-1,0){9}}
    \put(-230,364.7846){\makebox(400,50)[r]{\tiny{2500}}}
    \put(1190,389.7846){\line(1,0){9}}
    \put(200,442.7415){\line(-1,0){9}}
    \put(-230,417.7415){\makebox(400,50)[r]{\tiny{3000}}}
    \put(1190,442.7415){\line(1,0){9}}
    \put(200,495.6985){\line(-1,0){9}}
    \put(-230,470.6985){\makebox(400,50)[r]{\tiny{3500}}}
    \put(1190,495.6985){\line(1,0){9}}
    \put(200,548.6554){\line(-1,0){9}}
    \put(-230,523.6554){\makebox(400,50)[r]{\tiny{4000}}}
    \put(1190,548.6554){\line(1,0){9}}
    \put(200,135.5914){\line(-1,0){5}}
    \put(1190,135.5914){\line(1,0){5}}
    \put(200,146.1828){\line(-1,0){5}}
    \put(1190,146.1828){\line(1,0){5}}
    \put(200,156.7742){\line(-1,0){5}}
    \put(1190,156.7742){\line(1,0){5}}
    \put(200,167.3655){\line(-1,0){5}}
    \put(1190,167.3655){\line(1,0){5}}
    \put(200,188.5483){\line(-1,0){5}}
    \put(1190,188.5483){\line(1,0){5}}
    \put(200,199.1397){\line(-1,0){5}}
    \put(1190,199.1397){\line(1,0){5}}
    \put(200,209.7311){\line(-1,0){5}}
    \put(1190,209.7311){\line(1,0){5}}
    \put(200,220.3225){\line(-1,0){5}}
    \put(1190,220.3225){\line(1,0){5}}
    \put(200,241.5052){\line(-1,0){5}}
    \put(1190,241.5052){\line(1,0){5}}
    \put(200,252.0966){\line(-1,0){5}}
    \put(1190,252.0966){\line(1,0){5}}
    \put(200,262.688){\line(-1,0){5}}
    \put(1190,262.688){\line(1,0){5}}
    \put(200,273.2794){\line(-1,0){5}}
    \put(1190,273.2794){\line(1,0){5}}
    \put(200,294.4622){\line(-1,0){5}}
    \put(1190,294.4622){\line(1,0){5}}
    \put(200,305.0535){\line(-1,0){5}}
    \put(1190,305.0535){\line(1,0){5}}
    \put(200,315.6449){\line(-1,0){5}}
    \put(1190,315.6449){\line(1,0){5}}
    \put(200,326.2363){\line(-1,0){5}}
    \put(1190,326.2363){\line(1,0){5}}
    \put(200,347.4191){\line(-1,0){5}}
    \put(1190,347.4191){\line(1,0){5}}
    \put(200,358.0105){\line(-1,0){5}}
    \put(1190,358.0105){\line(1,0){5}}
    \put(200,368.6018){\line(-1,0){5}}
    \put(1190,368.6018){\line(1,0){5}}
    \put(200,379.1932){\line(-1,0){5}}
    \put(1190,379.1932){\line(1,0){5}}
    \put(200,400.376){\line(-1,0){5}}
    \put(1190,400.376){\line(1,0){5}}
    \put(200,410.9674){\line(-1,0){5}}
    \put(1190,410.9674){\line(1,0){5}}
    \put(200,421.5588){\line(-1,0){5}}
    \put(1190,421.5588){\line(1,0){5}}
    \put(200,432.1501){\line(-1,0){5}}
    \put(1190,432.1501){\line(1,0){5}}
    \put(200,453.3329){\line(-1,0){5}}
    \put(1190,453.3329){\line(1,0){5}}
    \put(200,463.9243){\line(-1,0){5}}
    \put(1190,463.9243){\line(1,0){5}}
    \put(200,474.5157){\line(-1,0){5}}
    \put(1190,474.5157){\line(1,0){5}}
    \put(200,485.1071){\line(-1,0){5}}
    \put(1190,485.1071){\line(1,0){5}}
    \put(200,506.2898){\line(-1,0){5}}
    \put(1190,506.2898){\line(1,0){5}}
    \put(200,516.8812){\line(-1,0){5}}
    \put(1190,516.8812){\line(1,0){5}}
    \put(200,527.4726){\line(-1,0){5}}
    \put(1190,527.4726){\line(1,0){5}}
    \put(200,538.064){\line(-1,0){5}}
    \put(1190,538.064){\line(1,0){5}}
    \put(200,559.2468){\line(-1,0){5}}
    \put(1190,559.2468){\line(1,0){5}}
  \linethickness{0.1mm}
    \put(200,565){\line(1,0){990}}
    \put(200,565){\line(0,-1){440}}
    \put(1190,565){\line(0,-1){440}}
    \put(200,125){\line(1,0){990}}
  \put(200,-10){\makebox(990,50){\tiny{\textbf{Total number of ratings given}}}}
  \put(-10.0,125){\makebox(50,440){\rotatebox{90}{\tiny{\textbf{Number of users}}}}}

  \linethickness{0.1mm}
    \dottedline{4}(200,159.422)(203.5484,158.4688)
    \dottedline{4}(203.5484,158.4688)(207.0968,149.0424)
    \dottedline{4}(207.0968,149.0424)(210.6452,154.1263)
    \dottedline{4}(210.6452,154.1263)(214.1935,148.8306)
    \dottedline{4}(214.1935,148.8306)(217.7419,147.3478)
    \dottedline{4}(217.7419,147.3478)(221.2903,144.8059)
    \dottedline{4}(221.2903,144.8059)(224.8387,144.8059)
    \dottedline{4}(224.8387,144.8059)(228.3871,145.9709)
    \dottedline{4}(228.3871,145.9709)(231.9355,149.0424)
    \dottedline{4}(231.9355,149.0424)(235.4839,154.444)
    \dottedline{4}(235.4839,154.444)(239.0323,163.8704)
    \dottedline{4}(239.0323,163.8704)(242.5806,173.7204)
    \dottedline{4}(242.5806,173.7204)(246.129,189.7134)
    \dottedline{4}(246.129,189.7134)(249.6774,217.6746)
    \dottedline{4}(249.6774,217.6746)(253.2258,247.966)
    \dottedline{4}(253.2258,247.966)(256.7742,290.967)
    \dottedline{4}(256.7742,290.967)(260.3226,336.0863)
    \dottedline{4}(260.3226,336.0863)(263.871,386.3954)
    \dottedline{4}(263.871,386.3954)(267.4194,431.3028)
    \dottedline{4}(267.4194,431.3028)(270.9677,485.4248)
    \dottedline{4}(270.9677,485.4248)(274.5161,510.4205)
    \dottedline{4}(274.5161,510.4205)(278.0645,534.0393)
    \dottedline{4}(278.0645,534.0393)(281.6129,556.3871)
    \dottedline{4}(281.6129,556.3871)(285.1613,550.1382)
    \dottedline{4}(285.1613,550.1382)(288.7097,546.5371)
    \dottedline{4}(288.7097,546.5371)(292.2581,513.3861)
    \dottedline{4}(292.2581,513.3861)(295.8065,488.1786)
    \dottedline{4}(295.8065,488.1786)(299.3548,476.3162)
    \dottedline{4}(299.3548,476.3162)(302.9032,433.1034)
    \dottedline{4}(302.9032,433.1034)(306.4516,398.8932)
    \dottedline{4}(306.4516,398.8932)(310,388.8314)
    \dottedline{4}(310,388.8314)(313.5484,360.0228)
    \dottedline{4}(313.5484,360.0228)(317.0968,332.2734)
    \dottedline{4}(317.0968,332.2734)(320.6452,310.7729)
    \dottedline{4}(320.6452,310.7729)(324.1935,290.7552)
    \dottedline{4}(324.1935,290.7552)(327.7419,277.9396)
    \dottedline{4}(327.7419,277.9396)(331.2903,250.8256)
    \dottedline{4}(331.2903,250.8256)(334.8387,242.5644)
    \dottedline{4}(334.8387,242.5644)(338.3871,237.1628)
    \dottedline{4}(338.3871,237.1628)(341.9355,227.6305)
    \dottedline{4}(341.9355,227.6305)(345.4839,215.3445)
    \dottedline{4}(345.4839,215.3445)(349.0323,209.7311)
    \dottedline{4}(349.0323,209.7311)(352.5806,202.6348)
    \dottedline{4}(352.5806,202.6348)(356.129,191.8316)
    \dottedline{4}(356.129,191.8316)(359.6774,187.701)
    \dottedline{4}(359.6774,187.701)(363.2258,191.0902)
    \dottedline{4}(363.2258,191.0902)(366.7742,184.7354)
    \dottedline{4}(366.7742,184.7354)(370.3226,183.2526)
    \dottedline{4}(370.3226,183.2526)(373.871,178.3806)
    \dottedline{4}(373.871,178.3806)(377.4194,175.2032)
    \dottedline{4}(377.4194,175.2032)(380.9677,174.144)
    \dottedline{4}(380.9677,174.144)(384.5161,171.9198)
    \dottedline{4}(384.5161,171.9198)(388.0645,169.8016)
    \dottedline{4}(388.0645,169.8016)(391.6129,163.0231)
    \dottedline{4}(391.6129,163.0231)(395.1613,166.4123)
    \dottedline{4}(395.1613,166.4123)(398.7097,166.5182)
    \dottedline{4}(398.7097,166.5182)(402.2581,162.7053)
    \dottedline{4}(402.2581,162.7053)(405.8065,158.0451)
    \dottedline{4}(405.8065,158.0451)(409.3548,157.3037)
    \dottedline{4}(409.3548,157.3037)(412.9032,158.151)
    \dottedline{4}(412.9032,158.151)(416.4516,154.9736)
    \dottedline{4}(416.4516,154.9736)(420,153.3849)
    \dottedline{4}(420,153.3849)(423.5484,157.8333)
    \dottedline{4}(423.5484,157.8333)(427.0968,148.6188)
    \dottedline{4}(427.0968,148.6188)(430.6452,153.1731)
    \dottedline{4}(430.6452,153.1731)(434.1935,151.0548)
    \dottedline{4}(434.1935,151.0548)(437.7419,151.0548)
    \dottedline{4}(437.7419,151.0548)(441.2903,147.5596)
    \dottedline{4}(441.2903,147.5596)(444.8387,150.843)
    \dottedline{4}(444.8387,150.843)(448.3871,147.2419)
    \dottedline{4}(448.3871,147.2419)(451.9355,149.572)
    \dottedline{4}(451.9355,149.572)(455.4839,146.1828)
    \dottedline{4}(455.4839,146.1828)(459.0323,148.6188)
    \dottedline{4}(459.0323,148.6188)(462.5806,146.0769)
    \dottedline{4}(462.5806,146.0769)(466.129,145.0177)
    \dottedline{4}(466.129,145.0177)(469.6774,143.2172)
    \dottedline{4}(469.6774,143.2172)(473.2258,144.5941)
    \dottedline{4}(473.2258,144.5941)(476.7742,143.1113)
    \dottedline{4}(476.7742,143.1113)(480.3226,143.3231)
    \dottedline{4}(480.3226,143.3231)(483.871,143.2172)
    \dottedline{4}(483.871,143.2172)(487.4194,142.158)
    \dottedline{4}(487.4194,142.158)(490.9677,142.8994)
    \dottedline{4}(490.9677,142.8994)(494.5161,143.9586)
    \dottedline{4}(494.5161,143.9586)(498.0645,140.3575)
    \dottedline{4}(498.0645,140.3575)(501.6129,142.3699)
    \dottedline{4}(501.6129,142.3699)(505.1613,144.4881)
    \dottedline{4}(505.1613,144.4881)(508.7097,144.3822)
    \dottedline{4}(508.7097,144.3822)(512.2581,145.865)
    \dottedline{4}(512.2581,145.865)(515.8065,145.9709)
    \dottedline{4}(515.8065,145.9709)(519.3548,144.7)
    \dottedline{4}(519.3548,144.7)(522.9032,145.7591)
    \dottedline{4}(522.9032,145.7591)(526.4516,147.9833)
    \dottedline{4}(526.4516,147.9833)(530,147.136)
    \dottedline{4}(530,147.136)(533.5484,147.5596)
    \dottedline{4}(533.5484,147.5596)(537.0968,148.6188)
    \dottedline{4}(537.0968,148.6188)(540.6452,146.7123)
    \dottedline{4}(540.6452,146.7123)(544.1935,149.0424)
    \dottedline{4}(544.1935,149.0424)(547.7419,147.5596)
    \dottedline{4}(547.7419,147.5596)(551.2903,149.4661)
    \dottedline{4}(551.2903,149.4661)(554.8387,149.0424)
    \dottedline{4}(554.8387,149.0424)(558.3871,148.5129)
    \dottedline{4}(558.3871,148.5129)(561.9355,151.2666)
    \dottedline{4}(561.9355,151.2666)(565.4839,148.0892)
    \dottedline{4}(565.4839,148.0892)(569.0323,151.2666)
    \dottedline{4}(569.0323,151.2666)(572.5806,153.3849)
    \dottedline{4}(572.5806,153.3849)(576.129,147.6656)
    \dottedline{4}(576.129,147.6656)(579.6774,150.7371)
    \dottedline{4}(579.6774,150.7371)(583.2258,154.0204)
    \dottedline{4}(583.2258,154.0204)(586.7742,150.5252)
    \dottedline{4}(586.7742,150.5252)(590.3226,150.5252)
    \dottedline{4}(590.3226,150.5252)(593.871,153.4908)
    \dottedline{4}(593.871,153.4908)(597.4194,155.5032)
    \dottedline{4}(597.4194,155.5032)(600.9677,156.986)
    \dottedline{4}(600.9677,156.986)(604.5161,154.55)
    \dottedline{4}(604.5161,154.55)(608.0645,158.2569)
    \dottedline{4}(608.0645,158.2569)(611.6129,159.5279)
    \dottedline{4}(611.6129,159.5279)(615.1613,155.1854)
    \dottedline{4}(615.1613,155.1854)(618.7097,156.0328)
    \dottedline{4}(618.7097,156.0328)(622.2581,155.715)
    \dottedline{4}(622.2581,155.715)(625.8065,156.7742)
    \dottedline{4}(625.8065,156.7742)(629.3548,159.5279)
    \dottedline{4}(629.3548,159.5279)(632.9032,156.3505)
    \dottedline{4}(632.9032,156.3505)(636.4516,156.4564)
    \dottedline{4}(636.4516,156.4564)(640,153.7027)
    \dottedline{4}(640,153.7027)(643.5484,157.0919)
    \dottedline{4}(643.5484,157.0919)(647.0968,153.279)
    \dottedline{4}(647.0968,153.279)(650.6452,153.8086)
    \dottedline{4}(650.6452,153.8086)(654.1935,151.6903)
    \dottedline{4}(654.1935,151.6903)(657.7419,152.9613)
    \dottedline{4}(657.7419,152.9613)(661.2903,146.2887)
    \dottedline{4}(661.2903,146.2887)(664.8387,148.9365)
    \dottedline{4}(664.8387,148.9365)(668.3871,148.8306)
    \dottedline{4}(668.3871,148.8306)(671.9355,145.0177)
    \dottedline{4}(671.9355,145.0177)(675.4839,148.1951)
    \dottedline{4}(675.4839,148.1951)(679.0323,145.6532)
    \dottedline{4}(679.0323,145.6532)(682.5806,148.301)
    \dottedline{4}(682.5806,148.301)(686.129,146.2887)
    \dottedline{4}(686.129,146.2887)(689.6774,144.7)
    \dottedline{4}(689.6774,144.7)(693.2258,143.0054)
    \dottedline{4}(693.2258,143.0054)(696.7742,143.5349)
    \dottedline{4}(696.7742,143.5349)(700.3226,145.2295)
    \dottedline{4}(700.3226,145.2295)(703.871,145.4414)
    \dottedline{4}(703.871,145.4414)(707.4194,142.158)
    \dottedline{4}(707.4194,142.158)(710.9677,144.3822)
    \dottedline{4}(710.9677,144.3822)(714.5161,145.9709)
    \dottedline{4}(714.5161,145.9709)(718.0645,143.429)
    \dottedline{4}(718.0645,143.429)(721.6129,147.2419)
    \dottedline{4}(721.6129,147.2419)(725.1613,149.0424)
    \dottedline{4}(725.1613,149.0424)(728.7097,148.407)
    \dottedline{4}(728.7097,148.407)(732.2581,151.6903)
    \dottedline{4}(732.2581,151.6903)(735.8065,148.7247)
    \dottedline{4}(735.8065,148.7247)(739.3548,152.008)
    \dottedline{4}(739.3548,152.008)(742.9032,156.5623)
    \dottedline{4}(742.9032,156.5623)(746.4516,153.4908)
    \dottedline{4}(746.4516,153.4908)(750,158.151)
    \dottedline{4}(750,158.151)(753.5484,159.1043)
    \dottedline{4}(753.5484,159.1043)(757.0968,161.3284)
    \dottedline{4}(757.0968,161.3284)(760.6452,159.3161)
    \dottedline{4}(760.6452,159.3161)(764.1935,165.0354)
    \dottedline{4}(764.1935,165.0354)(767.7419,167.8951)
    \dottedline{4}(767.7419,167.8951)(771.2903,175.3091)
    \dottedline{4}(771.2903,175.3091)(774.8387,164.8236)
    \dottedline{4}(774.8387,164.8236)(778.3871,170.1193)
    \dottedline{4}(778.3871,170.1193)(781.9355,173.9322)
    \dottedline{4}(781.9355,173.9322)(785.4839,175.5209)
    \dottedline{4}(785.4839,175.5209)(789.0323,174.144)
    \dottedline{4}(789.0323,174.144)(792.5806,179.2279)
    \dottedline{4}(792.5806,179.2279)(796.129,183.8881)
    \dottedline{4}(796.129,183.8881)(799.6774,178.2747)
    \dottedline{4}(799.6774,178.2747)(803.2258,183.5704)
    \dottedline{4}(803.2258,183.5704)(806.7742,176.7919)
    \dottedline{4}(806.7742,176.7919)(810.3226,178.6983)
    \dottedline{4}(810.3226,178.6983)(813.871,180.1811)
    \dottedline{4}(813.871,180.1811)(817.4194,181.1343)
    \dottedline{4}(817.4194,181.1343)(820.9677,180.6048)
    \dottedline{4}(820.9677,180.6048)(824.5161,179.6515)
    \dottedline{4}(824.5161,179.6515)(828.0645,178.9101)
    \dottedline{4}(828.0645,178.9101)(831.6129,179.4397)
    \dottedline{4}(831.6129,179.4397)(835.1613,176.0505)
    \dottedline{4}(835.1613,176.0505)(838.7097,173.4026)
    \dottedline{4}(838.7097,173.4026)(842.2581,176.8978)
    \dottedline{4}(842.2581,176.8978)(845.8065,177.1096)
    \dottedline{4}(845.8065,177.1096)(849.3548,174.7795)
    \dottedline{4}(849.3548,174.7795)(852.9032,178.8042)
    \dottedline{4}(852.9032,178.8042)(856.4516,174.5677)
    \dottedline{4}(856.4516,174.5677)(860,174.4618)
    \dottedline{4}(860,174.4618)(863.5484,170.7548)
    \dottedline{4}(863.5484,170.7548)(867.0968,168.3188)
    \dottedline{4}(867.0968,168.3188)(870.6452,168.4247)
    \dottedline{4}(870.6452,168.4247)(874.1935,164.7177)
    \dottedline{4}(874.1935,164.7177)(877.7419,162.5994)
    \dottedline{4}(877.7419,162.5994)(881.2903,162.9172)
    \dottedline{4}(881.2903,162.9172)(884.8387,161.4344)
    \dottedline{4}(884.8387,161.4344)(888.3871,156.5623)
    \dottedline{4}(888.3871,156.5623)(891.9355,156.0328)
    \dottedline{4}(891.9355,156.0328)(895.4839,156.7742)
    \dottedline{4}(895.4839,156.7742)(899.0323,151.1607)
    \dottedline{4}(899.0323,151.1607)(902.5806,154.55)
    \dottedline{4}(902.5806,154.55)(906.129,151.7962)
    \dottedline{4}(906.129,151.7962)(909.6774,148.9365)
    \dottedline{4}(909.6774,148.9365)(913.2258,146.3946)
    \dottedline{4}(913.2258,146.3946)(916.7742,145.9709)
    \dottedline{4}(916.7742,145.9709)(920.3226,143.2172)
    \dottedline{4}(920.3226,143.2172)(923.871,143.2172)
    \dottedline{4}(923.871,143.2172)(927.4194,141.8403)
    \dottedline{4}(927.4194,141.8403)(930.9677,140.4634)
    \dottedline{4}(930.9677,140.4634)(934.5161,141.2048)
    \dottedline{4}(934.5161,141.2048)(938.0645,141.2048)
    \dottedline{4}(938.0645,141.2048)(941.6129,137.3919)
    \dottedline{4}(941.6129,137.3919)(945.1613,138.557)
    \dottedline{4}(945.1613,138.557)(948.7097,137.9215)
    \dottedline{4}(948.7097,137.9215)(952.2581,136.6505)
    \dottedline{4}(952.2581,136.6505)(955.8065,135.5914)
    \dottedline{4}(955.8065,135.5914)(959.3548,136.6505)
    \dottedline{4}(959.3548,136.6505)(962.9032,133.4731)
    \dottedline{4}(962.9032,133.4731)(966.4516,135.8032)
    \dottedline{4}(966.4516,135.8032)(970,134.2145)
    \dottedline{4}(970,134.2145)(973.5484,134.5322)
    \dottedline{4}(973.5484,134.5322)(977.0968,134.7441)
    \dottedline{4}(977.0968,134.7441)(980.6452,135.0618)
    \dottedline{4}(980.6452,135.0618)(984.1935,133.6849)
    \dottedline{4}(984.1935,133.6849)(987.7419,134.3204)
    \dottedline{4}(987.7419,134.3204)(991.2903,131.9903)
    \dottedline{4}(991.2903,131.9903)(994.8387,133.8968)
    \dottedline{4}(994.8387,133.8968)(998.3871,133.3672)
    \dottedline{4}(998.3871,133.3672)(1001.9355,133.1554)
    \dottedline{4}(1001.9355,133.1554)(1005.4839,134.4263)
    \dottedline{4}(1005.4839,134.4263)(1009.0323,132.8376)
    \dottedline{4}(1009.0323,132.8376)(1012.5806,133.0495)
    \dottedline{4}(1012.5806,133.0495)(1016.129,133.3672)
    \dottedline{4}(1016.129,133.3672)(1019.6774,134.0027)
    \dottedline{4}(1019.6774,134.0027)(1023.2258,134.1086)
    \dottedline{4}(1023.2258,134.1086)(1026.7742,133.2613)
    \dottedline{4}(1026.7742,133.2613)(1030.3226,131.143)
    \dottedline{4}(1030.3226,131.143)(1033.871,131.3548)
    \dottedline{4}(1033.871,131.3548)(1037.4194,134.4263)
    \dottedline{4}(1037.4194,134.4263)(1040.9677,132.9435)
    \dottedline{4}(1040.9677,132.9435)(1044.5161,132.8376)
    \dottedline{4}(1044.5161,132.8376)(1048.0645,132.5199)
    \dottedline{4}(1048.0645,132.5199)(1051.6129,131.3548)
    \dottedline{4}(1051.6129,131.3548)(1055.1613,130.9312)
    \dottedline{4}(1055.1613,130.9312)(1058.7097,130.8253)
    \dottedline{4}(1058.7097,130.8253)(1062.2581,130.1898)
    \dottedline{4}(1062.2581,130.1898)(1065.8065,131.6726)
    \dottedline{4}(1065.8065,131.6726)(1069.3548,131.2489)
    \dottedline{4}(1069.3548,131.2489)(1072.9032,130.7193)
    \dottedline{4}(1072.9032,130.7193)(1076.4516,129.3425)
    \dottedline{4}(1076.4516,129.3425)(1080,129.3425)
    \dottedline{4}(1080,129.3425)(1083.5484,128.6011)
    \dottedline{4}(1083.5484,128.6011)(1087.0968,129.7661)
    \dottedline{4}(1087.0968,129.7661)(1090.6452,130.4016)
    \dottedline{4}(1090.6452,130.4016)(1094.1935,128.9188)
    \dottedline{4}(1094.1935,128.9188)(1097.7419,127.436)
    \dottedline{4}(1097.7419,127.436)(1101.2903,128.3892)
    \dottedline{4}(1101.2903,128.3892)(1104.8387,128.707)
    \dottedline{4}(1104.8387,128.707)(1108.3871,128.8129)
    \dottedline{4}(1108.3871,128.8129)(1111.9355,127.8597)
    \dottedline{4}(1111.9355,127.8597)(1115.4839,128.2833)
    \dottedline{4}(1115.4839,128.2833)(1119.0323,127.9656)
    \dottedline{4}(1119.0323,127.9656)(1122.5806,128.0715)
    \dottedline{4}(1122.5806,128.0715)(1126.129,127.7538)
    \dottedline{4}(1126.129,127.7538)(1129.6774,128.3892)
    \dottedline{4}(1129.6774,128.3892)(1133.2258,127.3301)
    \dottedline{4}(1133.2258,127.3301)(1136.7742,127.1183)
    \dottedline{4}(1136.7742,127.1183)(1140.3226,127.9656)
    \dottedline{4}(1140.3226,127.9656)(1143.871,127.7538)
    \dottedline{4}(1143.871,127.7538)(1147.4194,128.1774)
    \dottedline{4}(1147.4194,128.1774)(1150.9677,126.9064)
    \dottedline{4}(1150.9677,126.9064)(1154.5161,126.4828)
    \dottedline{4}(1154.5161,126.4828)(1158.0645,127.1183)
    \dottedline{4}(1158.0645,127.1183)(1161.6129,126.1651)
    \dottedline{4}(1161.6129,126.1651)(1165.1613,126.1651)
    \dottedline{4}(1165.1613,126.1651)(1168.7097,127.0124)
    \dottedline{4}(1168.7097,127.0124)(1172.2581,126.0591)
    \dottedline{4}(1172.2581,126.0591)(1175.8065,125.7414)
    \dottedline{4}(1175.8065,125.7414)(1179.3548,126.4828)
    \dottedline{4}(1179.3548,126.4828)(1182.9032,126.3769)
    \dottedline{4}(1182.9032,126.3769)(1186.4516,126.0591)
    \dottedline{4}(1186.4516,126.0591)(1190,126.0591)

  \put(200,159.422){\circle{15.0}}
  \put(203.5484,158.4688){\circle{15.0}}
  \put(207.0968,149.0424){\circle{15.0}}
  \put(210.6452,154.1263){\circle{15.0}}
  \put(214.1935,148.8306){\circle{15.0}}
  \put(217.7419,147.3478){\circle{15.0}}
  \put(221.2903,144.8059){\circle{15.0}}
  \put(224.8387,144.8059){\circle{15.0}}
  \put(228.3871,145.9709){\circle{15.0}}
  \put(231.9355,149.0424){\circle{15.0}}
  \put(235.4839,154.444){\circle{15.0}}
  \put(239.0323,163.8704){\circle{15.0}}
  \put(242.5806,173.7204){\circle{15.0}}
  \put(246.129,189.7134){\circle{15.0}}
  \put(249.6774,217.6746){\circle{15.0}}
  \put(253.2258,247.966){\circle{15.0}}
  \put(256.7742,290.967){\circle{15.0}}
  \put(260.3226,336.0863){\circle{15.0}}
  \put(263.871,386.3954){\circle{15.0}}
  \put(267.4194,431.3028){\circle{15.0}}
  \put(270.9677,485.4248){\circle{15.0}}
  \put(274.5161,510.4205){\circle{15.0}}
  \put(278.0645,534.0393){\circle{15.0}}
  \put(281.6129,556.3871){\circle{15.0}}
  \put(285.1613,550.1382){\circle{15.0}}
  \put(288.7097,546.5371){\circle{15.0}}
  \put(292.2581,513.3861){\circle{15.0}}
  \put(295.8065,488.1786){\circle{15.0}}
  \put(299.3548,476.3162){\circle{15.0}}
  \put(302.9032,433.1034){\circle{15.0}}
  \put(306.4516,398.8932){\circle{15.0}}
  \put(310,388.8314){\circle{15.0}}
  \put(313.5484,360.0228){\circle{15.0}}
  \put(317.0968,332.2734){\circle{15.0}}
  \put(320.6452,310.7729){\circle{15.0}}
  \put(324.1935,290.7552){\circle{15.0}}
  \put(327.7419,277.9396){\circle{15.0}}
  \put(331.2903,250.8256){\circle{15.0}}
  \put(334.8387,242.5644){\circle{15.0}}
  \put(338.3871,237.1628){\circle{15.0}}
  \put(341.9355,227.6305){\circle{15.0}}
  \put(345.4839,215.3445){\circle{15.0}}
  \put(349.0323,209.7311){\circle{15.0}}
  \put(352.5806,202.6348){\circle{15.0}}
  \put(356.129,191.8316){\circle{15.0}}
  \put(359.6774,187.701){\circle{15.0}}
  \put(363.2258,191.0902){\circle{15.0}}
  \put(366.7742,184.7354){\circle{15.0}}
  \put(370.3226,183.2526){\circle{15.0}}
  \put(373.871,178.3806){\circle{15.0}}
  \put(377.4194,175.2032){\circle{15.0}}
  \put(380.9677,174.144){\circle{15.0}}
  \put(384.5161,171.9198){\circle{15.0}}
  \put(388.0645,169.8016){\circle{15.0}}
  \put(391.6129,163.0231){\circle{15.0}}
  \put(395.1613,166.4123){\circle{15.0}}
  \put(398.7097,166.5182){\circle{15.0}}
  \put(402.2581,162.7053){\circle{15.0}}
  \put(405.8065,158.0451){\circle{15.0}}
  \put(409.3548,157.3037){\circle{15.0}}
  \put(412.9032,158.151){\circle{15.0}}
  \put(416.4516,154.9736){\circle{15.0}}
  \put(420,153.3849){\circle{15.0}}
  \put(423.5484,157.8333){\circle{15.0}}
  \put(427.0968,148.6188){\circle{15.0}}
  \put(430.6452,153.1731){\circle{15.0}}
  \put(434.1935,151.0548){\circle{15.0}}
  \put(437.7419,151.0548){\circle{15.0}}
  \put(441.2903,147.5596){\circle{15.0}}
  \put(444.8387,150.843){\circle{15.0}}
  \put(448.3871,147.2419){\circle{15.0}}
  \put(451.9355,149.572){\circle{15.0}}
  \put(455.4839,146.1828){\circle{15.0}}
  \put(459.0323,148.6188){\circle{15.0}}
  \put(462.5806,146.0769){\circle{15.0}}
  \put(466.129,145.0177){\circle{15.0}}
  \put(469.6774,143.2172){\circle{15.0}}
  \put(473.2258,144.5941){\circle{15.0}}
  \put(476.7742,143.1113){\circle{15.0}}
  \put(480.3226,143.3231){\circle{15.0}}
  \put(483.871,143.2172){\circle{15.0}}
  \put(487.4194,142.158){\circle{15.0}}
  \put(490.9677,142.8994){\circle{15.0}}
  \put(494.5161,143.9586){\circle{15.0}}
  \put(498.0645,140.3575){\circle{15.0}}
  \put(501.6129,142.3699){\circle{15.0}}
  \put(505.1613,144.4881){\circle{15.0}}
  \put(508.7097,144.3822){\circle{15.0}}
  \put(512.2581,145.865){\circle{15.0}}
  \put(515.8065,145.9709){\circle{15.0}}
  \put(519.3548,144.7){\circle{15.0}}
  \put(522.9032,145.7591){\circle{15.0}}
  \put(526.4516,147.9833){\circle{15.0}}
  \put(530,147.136){\circle{15.0}}
  \put(533.5484,147.5596){\circle{15.0}}
  \put(537.0968,148.6188){\circle{15.0}}
  \put(540.6452,146.7123){\circle{15.0}}
  \put(544.1935,149.0424){\circle{15.0}}
  \put(547.7419,147.5596){\circle{15.0}}
  \put(551.2903,149.4661){\circle{15.0}}
  \put(554.8387,149.0424){\circle{15.0}}
  \put(558.3871,148.5129){\circle{15.0}}
  \put(561.9355,151.2666){\circle{15.0}}
  \put(565.4839,148.0892){\circle{15.0}}
  \put(569.0323,151.2666){\circle{15.0}}
  \put(572.5806,153.3849){\circle{15.0}}
  \put(576.129,147.6656){\circle{15.0}}
  \put(579.6774,150.7371){\circle{15.0}}
  \put(583.2258,154.0204){\circle{15.0}}
  \put(586.7742,150.5252){\circle{15.0}}
  \put(590.3226,150.5252){\circle{15.0}}
  \put(593.871,153.4908){\circle{15.0}}
  \put(597.4194,155.5032){\circle{15.0}}
  \put(600.9677,156.986){\circle{15.0}}
  \put(604.5161,154.55){\circle{15.0}}
  \put(608.0645,158.2569){\circle{15.0}}
  \put(611.6129,159.5279){\circle{15.0}}
  \put(615.1613,155.1854){\circle{15.0}}
  \put(618.7097,156.0328){\circle{15.0}}
  \put(622.2581,155.715){\circle{15.0}}
  \put(625.8065,156.7742){\circle{15.0}}
  \put(629.3548,159.5279){\circle{15.0}}
  \put(632.9032,156.3505){\circle{15.0}}
  \put(636.4516,156.4564){\circle{15.0}}
  \put(640,153.7027){\circle{15.0}}
  \put(643.5484,157.0919){\circle{15.0}}
  \put(647.0968,153.279){\circle{15.0}}
  \put(650.6452,153.8086){\circle{15.0}}
  \put(654.1935,151.6903){\circle{15.0}}
  \put(657.7419,152.9613){\circle{15.0}}
  \put(661.2903,146.2887){\circle{15.0}}
  \put(664.8387,148.9365){\circle{15.0}}
  \put(668.3871,148.8306){\circle{15.0}}
  \put(671.9355,145.0177){\circle{15.0}}
  \put(675.4839,148.1951){\circle{15.0}}
  \put(679.0323,145.6532){\circle{15.0}}
  \put(682.5806,148.301){\circle{15.0}}
  \put(686.129,146.2887){\circle{15.0}}
  \put(689.6774,144.7){\circle{15.0}}
  \put(693.2258,143.0054){\circle{15.0}}
  \put(696.7742,143.5349){\circle{15.0}}
  \put(700.3226,145.2295){\circle{15.0}}
  \put(703.871,145.4414){\circle{15.0}}
  \put(707.4194,142.158){\circle{15.0}}
  \put(710.9677,144.3822){\circle{15.0}}
  \put(714.5161,145.9709){\circle{15.0}}
  \put(718.0645,143.429){\circle{15.0}}
  \put(721.6129,147.2419){\circle{15.0}}
  \put(725.1613,149.0424){\circle{15.0}}
  \put(728.7097,148.407){\circle{15.0}}
  \put(732.2581,151.6903){\circle{15.0}}
  \put(735.8065,148.7247){\circle{15.0}}
  \put(739.3548,152.008){\circle{15.0}}
  \put(742.9032,156.5623){\circle{15.0}}
  \put(746.4516,153.4908){\circle{15.0}}
  \put(750,158.151){\circle{15.0}}
  \put(753.5484,159.1043){\circle{15.0}}
  \put(757.0968,161.3284){\circle{15.0}}
  \put(760.6452,159.3161){\circle{15.0}}
  \put(764.1935,165.0354){\circle{15.0}}
  \put(767.7419,167.8951){\circle{15.0}}
  \put(771.2903,175.3091){\circle{15.0}}
  \put(774.8387,164.8236){\circle{15.0}}
  \put(778.3871,170.1193){\circle{15.0}}
  \put(781.9355,173.9322){\circle{15.0}}
  \put(785.4839,175.5209){\circle{15.0}}
  \put(789.0323,174.144){\circle{15.0}}
  \put(792.5806,179.2279){\circle{15.0}}
  \put(796.129,183.8881){\circle{15.0}}
  \put(799.6774,178.2747){\circle{15.0}}
  \put(803.2258,183.5704){\circle{15.0}}
  \put(806.7742,176.7919){\circle{15.0}}
  \put(810.3226,178.6983){\circle{15.0}}
  \put(813.871,180.1811){\circle{15.0}}
  \put(817.4194,181.1343){\circle{15.0}}
  \put(820.9677,180.6048){\circle{15.0}}
  \put(824.5161,179.6515){\circle{15.0}}
  \put(828.0645,178.9101){\circle{15.0}}
  \put(831.6129,179.4397){\circle{15.0}}
  \put(835.1613,176.0505){\circle{15.0}}
  \put(838.7097,173.4026){\circle{15.0}}
  \put(842.2581,176.8978){\circle{15.0}}
  \put(845.8065,177.1096){\circle{15.0}}
  \put(849.3548,174.7795){\circle{15.0}}
  \put(852.9032,178.8042){\circle{15.0}}
  \put(856.4516,174.5677){\circle{15.0}}
  \put(860,174.4618){\circle{15.0}}
  \put(863.5484,170.7548){\circle{15.0}}
  \put(867.0968,168.3188){\circle{15.0}}
  \put(870.6452,168.4247){\circle{15.0}}
  \put(874.1935,164.7177){\circle{15.0}}
  \put(877.7419,162.5994){\circle{15.0}}
  \put(881.2903,162.9172){\circle{15.0}}
  \put(884.8387,161.4344){\circle{15.0}}
  \put(888.3871,156.5623){\circle{15.0}}
  \put(891.9355,156.0328){\circle{15.0}}
  \put(895.4839,156.7742){\circle{15.0}}
  \put(899.0323,151.1607){\circle{15.0}}
  \put(902.5806,154.55){\circle{15.0}}
  \put(906.129,151.7962){\circle{15.0}}
  \put(909.6774,148.9365){\circle{15.0}}
  \put(913.2258,146.3946){\circle{15.0}}
  \put(916.7742,145.9709){\circle{15.0}}
  \put(920.3226,143.2172){\circle{15.0}}
  \put(923.871,143.2172){\circle{15.0}}
  \put(927.4194,141.8403){\circle{15.0}}
  \put(930.9677,140.4634){\circle{15.0}}
  \put(934.5161,141.2048){\circle{15.0}}
  \put(938.0645,141.2048){\circle{15.0}}
  \put(941.6129,137.3919){\circle{15.0}}
  \put(945.1613,138.557){\circle{15.0}}
  \put(948.7097,137.9215){\circle{15.0}}
  \put(952.2581,136.6505){\circle{15.0}}
  \put(955.8065,135.5914){\circle{15.0}}
  \put(959.3548,136.6505){\circle{15.0}}
  \put(962.9032,133.4731){\circle{15.0}}
  \put(966.4516,135.8032){\circle{15.0}}
  \put(970,134.2145){\circle{15.0}}
  \put(973.5484,134.5322){\circle{15.0}}
  \put(977.0968,134.7441){\circle{15.0}}
  \put(980.6452,135.0618){\circle{15.0}}
  \put(984.1935,133.6849){\circle{15.0}}
  \put(987.7419,134.3204){\circle{15.0}}
  \put(991.2903,131.9903){\circle{15.0}}
  \put(994.8387,133.8968){\circle{15.0}}
  \put(998.3871,133.3672){\circle{15.0}}
  \put(1001.9355,133.1554){\circle{15.0}}
  \put(1005.4839,134.4263){\circle{15.0}}
  \put(1009.0323,132.8376){\circle{15.0}}
  \put(1012.5806,133.0495){\circle{15.0}}
  \put(1016.129,133.3672){\circle{15.0}}
  \put(1019.6774,134.0027){\circle{15.0}}
  \put(1023.2258,134.1086){\circle{15.0}}
  \put(1026.7742,133.2613){\circle{15.0}}
  \put(1030.3226,131.143){\circle{15.0}}
  \put(1033.871,131.3548){\circle{15.0}}
  \put(1037.4194,134.4263){\circle{15.0}}
  \put(1040.9677,132.9435){\circle{15.0}}
  \put(1044.5161,132.8376){\circle{15.0}}
  \put(1048.0645,132.5199){\circle{15.0}}
  \put(1051.6129,131.3548){\circle{15.0}}
  \put(1055.1613,130.9312){\circle{15.0}}
  \put(1058.7097,130.8253){\circle{15.0}}
  \put(1062.2581,130.1898){\circle{15.0}}
  \put(1065.8065,131.6726){\circle{15.0}}
  \put(1069.3548,131.2489){\circle{15.0}}
  \put(1072.9032,130.7193){\circle{15.0}}
  \put(1076.4516,129.3425){\circle{15.0}}
  \put(1080,129.3425){\circle{15.0}}
  \put(1083.5484,128.6011){\circle{15.0}}
  \put(1087.0968,129.7661){\circle{15.0}}
  \put(1090.6452,130.4016){\circle{15.0}}
  \put(1094.1935,128.9188){\circle{15.0}}
  \put(1097.7419,127.436){\circle{15.0}}
  \put(1101.2903,128.3892){\circle{15.0}}
  \put(1104.8387,128.707){\circle{15.0}}
  \put(1108.3871,128.8129){\circle{15.0}}
  \put(1111.9355,127.8597){\circle{15.0}}
  \put(1115.4839,128.2833){\circle{15.0}}
  \put(1119.0323,127.9656){\circle{15.0}}
  \put(1122.5806,128.0715){\circle{15.0}}
  \put(1126.129,127.7538){\circle{15.0}}
  \put(1129.6774,128.3892){\circle{15.0}}
  \put(1133.2258,127.3301){\circle{15.0}}
  \put(1136.7742,127.1183){\circle{15.0}}
  \put(1140.3226,127.9656){\circle{15.0}}
  \put(1143.871,127.7538){\circle{15.0}}
  \put(1147.4194,128.1774){\circle{15.0}}
  \put(1150.9677,126.9064){\circle{15.0}}
  \put(1154.5161,126.4828){\circle{15.0}}
  \put(1158.0645,127.1183){\circle{15.0}}
  \put(1161.6129,126.1651){\circle{15.0}}
  \put(1165.1613,126.1651){\circle{15.0}}
  \put(1168.7097,127.0124){\circle{15.0}}
  \put(1172.2581,126.0591){\circle{15.0}}
  \put(1175.8065,125.7414){\circle{15.0}}
  \put(1179.3548,126.4828){\circle{15.0}}
  \put(1182.9032,126.3769){\circle{15.0}}
  \put(1186.4516,126.0591){\circle{15.0}}
  \put(1190,126.0591){\circle{15.0}}
  \color{Red}
  \put(200,159.422){\circle*{15.0}}
  \put(203.5484,158.4688){\circle*{15.0}}
  \put(207.0968,149.0424){\circle*{15.0}}
  \put(210.6452,154.1263){\circle*{15.0}}
  \put(214.1935,148.8306){\circle*{15.0}}
  \put(217.7419,147.3478){\circle*{15.0}}
  \put(221.2903,144.8059){\circle*{15.0}}
  \put(224.8387,144.8059){\circle*{15.0}}
  \put(228.3871,145.9709){\circle*{15.0}}
  \put(231.9355,149.0424){\circle*{15.0}}
  \put(235.4839,154.444){\circle*{15.0}}
  \put(239.0323,163.8704){\circle*{15.0}}
  \put(242.5806,173.7204){\circle*{15.0}}
  \put(246.129,189.7134){\circle*{15.0}}
  \put(249.6774,217.6746){\circle*{15.0}}
  \put(253.2258,247.966){\circle*{15.0}}
  \put(256.7742,290.967){\circle*{15.0}}
  \put(260.3226,336.0863){\circle*{15.0}}
  \put(263.871,386.3954){\circle*{15.0}}
  \put(267.4194,431.3028){\circle*{15.0}}
  \put(270.9677,485.4248){\circle*{15.0}}
  \put(274.5161,510.4205){\circle*{15.0}}
  \put(278.0645,534.0393){\circle*{15.0}}
  \put(281.6129,556.3871){\circle*{15.0}}
  \put(285.1613,550.1382){\circle*{15.0}}
  \put(288.7097,546.5371){\circle*{15.0}}
  \put(292.2581,513.3861){\circle*{15.0}}
  \put(295.8065,488.1786){\circle*{15.0}}
  \put(299.3548,476.3162){\circle*{15.0}}
  \put(302.9032,433.1034){\circle*{15.0}}
  \put(306.4516,398.8932){\circle*{15.0}}
  \put(310,388.8314){\circle*{15.0}}
  \put(313.5484,360.0228){\circle*{15.0}}
  \put(317.0968,332.2734){\circle*{15.0}}
  \put(320.6452,310.7729){\circle*{15.0}}
  \put(324.1935,290.7552){\circle*{15.0}}
  \put(327.7419,277.9396){\circle*{15.0}}
  \put(331.2903,250.8256){\circle*{15.0}}
  \put(334.8387,242.5644){\circle*{15.0}}
  \put(338.3871,237.1628){\circle*{15.0}}
  \put(341.9355,227.6305){\circle*{15.0}}
  \put(345.4839,215.3445){\circle*{15.0}}
  \put(349.0323,209.7311){\circle*{15.0}}
  \put(352.5806,202.6348){\circle*{15.0}}
  \put(356.129,191.8316){\circle*{15.0}}
  \put(359.6774,187.701){\circle*{15.0}}
  \put(363.2258,191.0902){\circle*{15.0}}
  \put(366.7742,184.7354){\circle*{15.0}}
  \put(370.3226,183.2526){\circle*{15.0}}
  \put(373.871,178.3806){\circle*{15.0}}
  \put(377.4194,175.2032){\circle*{15.0}}
  \put(380.9677,174.144){\circle*{15.0}}
  \put(384.5161,171.9198){\circle*{15.0}}
  \put(388.0645,169.8016){\circle*{15.0}}
  \put(391.6129,163.0231){\circle*{15.0}}
  \put(395.1613,166.4123){\circle*{15.0}}
  \put(398.7097,166.5182){\circle*{15.0}}
  \put(402.2581,162.7053){\circle*{15.0}}
  \put(405.8065,158.0451){\circle*{15.0}}
  \put(409.3548,157.3037){\circle*{15.0}}
  \put(412.9032,158.151){\circle*{15.0}}
  \put(416.4516,154.9736){\circle*{15.0}}
  \put(420,153.3849){\circle*{15.0}}
  \put(423.5484,157.8333){\circle*{15.0}}
  \put(427.0968,148.6188){\circle*{15.0}}
  \put(430.6452,153.1731){\circle*{15.0}}
  \put(434.1935,151.0548){\circle*{15.0}}
  \put(437.7419,151.0548){\circle*{15.0}}
  \put(441.2903,147.5596){\circle*{15.0}}
  \put(444.8387,150.843){\circle*{15.0}}
  \put(448.3871,147.2419){\circle*{15.0}}
  \put(451.9355,149.572){\circle*{15.0}}
  \put(455.4839,146.1828){\circle*{15.0}}
  \put(459.0323,148.6188){\circle*{15.0}}
  \put(462.5806,146.0769){\circle*{15.0}}
  \put(466.129,145.0177){\circle*{15.0}}
  \put(469.6774,143.2172){\circle*{15.0}}
  \put(473.2258,144.5941){\circle*{15.0}}
  \put(476.7742,143.1113){\circle*{15.0}}
  \put(480.3226,143.3231){\circle*{15.0}}
  \put(483.871,143.2172){\circle*{15.0}}
  \put(487.4194,142.158){\circle*{15.0}}
  \put(490.9677,142.8994){\circle*{15.0}}
  \put(494.5161,143.9586){\circle*{15.0}}
  \put(498.0645,140.3575){\circle*{15.0}}
  \put(501.6129,142.3699){\circle*{15.0}}
  \put(505.1613,144.4881){\circle*{15.0}}
  \put(508.7097,144.3822){\circle*{15.0}}
  \put(512.2581,145.865){\circle*{15.0}}
  \put(515.8065,145.9709){\circle*{15.0}}
  \put(519.3548,144.7){\circle*{15.0}}
  \put(522.9032,145.7591){\circle*{15.0}}
  \put(526.4516,147.9833){\circle*{15.0}}
  \put(530,147.136){\circle*{15.0}}
  \put(533.5484,147.5596){\circle*{15.0}}
  \put(537.0968,148.6188){\circle*{15.0}}
  \put(540.6452,146.7123){\circle*{15.0}}
  \put(544.1935,149.0424){\circle*{15.0}}
  \put(547.7419,147.5596){\circle*{15.0}}
  \put(551.2903,149.4661){\circle*{15.0}}
  \put(554.8387,149.0424){\circle*{15.0}}
  \put(558.3871,148.5129){\circle*{15.0}}
  \put(561.9355,151.2666){\circle*{15.0}}
  \put(565.4839,148.0892){\circle*{15.0}}
  \put(569.0323,151.2666){\circle*{15.0}}
  \put(572.5806,153.3849){\circle*{15.0}}
  \put(576.129,147.6656){\circle*{15.0}}
  \put(579.6774,150.7371){\circle*{15.0}}
  \put(583.2258,154.0204){\circle*{15.0}}
  \put(586.7742,150.5252){\circle*{15.0}}
  \put(590.3226,150.5252){\circle*{15.0}}
  \put(593.871,153.4908){\circle*{15.0}}
  \put(597.4194,155.5032){\circle*{15.0}}
  \put(600.9677,156.986){\circle*{15.0}}
  \put(604.5161,154.55){\circle*{15.0}}
  \put(608.0645,158.2569){\circle*{15.0}}
  \put(611.6129,159.5279){\circle*{15.0}}
  \put(615.1613,155.1854){\circle*{15.0}}
  \put(618.7097,156.0328){\circle*{15.0}}
  \put(622.2581,155.715){\circle*{15.0}}
  \put(625.8065,156.7742){\circle*{15.0}}
  \put(629.3548,159.5279){\circle*{15.0}}
  \put(632.9032,156.3505){\circle*{15.0}}
  \put(636.4516,156.4564){\circle*{15.0}}
  \put(640,153.7027){\circle*{15.0}}
  \put(643.5484,157.0919){\circle*{15.0}}
  \put(647.0968,153.279){\circle*{15.0}}
  \put(650.6452,153.8086){\circle*{15.0}}
  \put(654.1935,151.6903){\circle*{15.0}}
  \put(657.7419,152.9613){\circle*{15.0}}
  \put(661.2903,146.2887){\circle*{15.0}}
  \put(664.8387,148.9365){\circle*{15.0}}
  \put(668.3871,148.8306){\circle*{15.0}}
  \put(671.9355,145.0177){\circle*{15.0}}
  \put(675.4839,148.1951){\circle*{15.0}}
  \put(679.0323,145.6532){\circle*{15.0}}
  \put(682.5806,148.301){\circle*{15.0}}
  \put(686.129,146.2887){\circle*{15.0}}
  \put(689.6774,144.7){\circle*{15.0}}
  \put(693.2258,143.0054){\circle*{15.0}}
  \put(696.7742,143.5349){\circle*{15.0}}
  \put(700.3226,145.2295){\circle*{15.0}}
  \put(703.871,145.4414){\circle*{15.0}}
  \put(707.4194,142.158){\circle*{15.0}}
  \put(710.9677,144.3822){\circle*{15.0}}
  \put(714.5161,145.9709){\circle*{15.0}}
  \put(718.0645,143.429){\circle*{15.0}}
  \put(721.6129,147.2419){\circle*{15.0}}
  \put(725.1613,149.0424){\circle*{15.0}}
  \put(728.7097,148.407){\circle*{15.0}}
  \put(732.2581,151.6903){\circle*{15.0}}
  \put(735.8065,148.7247){\circle*{15.0}}
  \put(739.3548,152.008){\circle*{15.0}}
  \put(742.9032,156.5623){\circle*{15.0}}
  \put(746.4516,153.4908){\circle*{15.0}}
  \put(750,158.151){\circle*{15.0}}
  \put(753.5484,159.1043){\circle*{15.0}}
  \put(757.0968,161.3284){\circle*{15.0}}
  \put(760.6452,159.3161){\circle*{15.0}}
  \put(764.1935,165.0354){\circle*{15.0}}
  \put(767.7419,167.8951){\circle*{15.0}}
  \put(771.2903,175.3091){\circle*{15.0}}
  \put(774.8387,164.8236){\circle*{15.0}}
  \put(778.3871,170.1193){\circle*{15.0}}
  \put(781.9355,173.9322){\circle*{15.0}}
  \put(785.4839,175.5209){\circle*{15.0}}
  \put(789.0323,174.144){\circle*{15.0}}
  \put(792.5806,179.2279){\circle*{15.0}}
  \put(796.129,183.8881){\circle*{15.0}}
  \put(799.6774,178.2747){\circle*{15.0}}
  \put(803.2258,183.5704){\circle*{15.0}}
  \put(806.7742,176.7919){\circle*{15.0}}
  \put(810.3226,178.6983){\circle*{15.0}}
  \put(813.871,180.1811){\circle*{15.0}}
  \put(817.4194,181.1343){\circle*{15.0}}
  \put(820.9677,180.6048){\circle*{15.0}}
  \put(824.5161,179.6515){\circle*{15.0}}
  \put(828.0645,178.9101){\circle*{15.0}}
  \put(831.6129,179.4397){\circle*{15.0}}
  \put(835.1613,176.0505){\circle*{15.0}}
  \put(838.7097,173.4026){\circle*{15.0}}
  \put(842.2581,176.8978){\circle*{15.0}}
  \put(845.8065,177.1096){\circle*{15.0}}
  \put(849.3548,174.7795){\circle*{15.0}}
  \put(852.9032,178.8042){\circle*{15.0}}
  \put(856.4516,174.5677){\circle*{15.0}}
  \put(860,174.4618){\circle*{15.0}}
  \put(863.5484,170.7548){\circle*{15.0}}
  \put(867.0968,168.3188){\circle*{15.0}}
  \put(870.6452,168.4247){\circle*{15.0}}
  \put(874.1935,164.7177){\circle*{15.0}}
  \put(877.7419,162.5994){\circle*{15.0}}
  \put(881.2903,162.9172){\circle*{15.0}}
  \put(884.8387,161.4344){\circle*{15.0}}
  \put(888.3871,156.5623){\circle*{15.0}}
  \put(891.9355,156.0328){\circle*{15.0}}
  \put(895.4839,156.7742){\circle*{15.0}}
  \put(899.0323,151.1607){\circle*{15.0}}
  \put(902.5806,154.55){\circle*{15.0}}
  \put(906.129,151.7962){\circle*{15.0}}
  \put(909.6774,148.9365){\circle*{15.0}}
  \put(913.2258,146.3946){\circle*{15.0}}
  \put(916.7742,145.9709){\circle*{15.0}}
  \put(920.3226,143.2172){\circle*{15.0}}
  \put(923.871,143.2172){\circle*{15.0}}
  \put(927.4194,141.8403){\circle*{15.0}}
  \put(930.9677,140.4634){\circle*{15.0}}
  \put(934.5161,141.2048){\circle*{15.0}}
  \put(938.0645,141.2048){\circle*{15.0}}
  \put(941.6129,137.3919){\circle*{15.0}}
  \put(945.1613,138.557){\circle*{15.0}}
  \put(948.7097,137.9215){\circle*{15.0}}
  \put(952.2581,136.6505){\circle*{15.0}}
  \put(955.8065,135.5914){\circle*{15.0}}
  \put(959.3548,136.6505){\circle*{15.0}}
  \put(962.9032,133.4731){\circle*{15.0}}
  \put(966.4516,135.8032){\circle*{15.0}}
  \put(970,134.2145){\circle*{15.0}}
  \put(973.5484,134.5322){\circle*{15.0}}
  \put(977.0968,134.7441){\circle*{15.0}}
  \put(980.6452,135.0618){\circle*{15.0}}
  \put(984.1935,133.6849){\circle*{15.0}}
  \put(987.7419,134.3204){\circle*{15.0}}
  \put(991.2903,131.9903){\circle*{15.0}}
  \put(994.8387,133.8968){\circle*{15.0}}
  \put(998.3871,133.3672){\circle*{15.0}}
  \put(1001.9355,133.1554){\circle*{15.0}}
  \put(1005.4839,134.4263){\circle*{15.0}}
  \put(1009.0323,132.8376){\circle*{15.0}}
  \put(1012.5806,133.0495){\circle*{15.0}}
  \put(1016.129,133.3672){\circle*{15.0}}
  \put(1019.6774,134.0027){\circle*{15.0}}
  \put(1023.2258,134.1086){\circle*{15.0}}
  \put(1026.7742,133.2613){\circle*{15.0}}
  \put(1030.3226,131.143){\circle*{15.0}}
  \put(1033.871,131.3548){\circle*{15.0}}
  \put(1037.4194,134.4263){\circle*{15.0}}
  \put(1040.9677,132.9435){\circle*{15.0}}
  \put(1044.5161,132.8376){\circle*{15.0}}
  \put(1048.0645,132.5199){\circle*{15.0}}
  \put(1051.6129,131.3548){\circle*{15.0}}
  \put(1055.1613,130.9312){\circle*{15.0}}
  \put(1058.7097,130.8253){\circle*{15.0}}
  \put(1062.2581,130.1898){\circle*{15.0}}
  \put(1065.8065,131.6726){\circle*{15.0}}
  \put(1069.3548,131.2489){\circle*{15.0}}
  \put(1072.9032,130.7193){\circle*{15.0}}
  \put(1076.4516,129.3425){\circle*{15.0}}
  \put(1080,129.3425){\circle*{15.0}}
  \put(1083.5484,128.6011){\circle*{15.0}}
  \put(1087.0968,129.7661){\circle*{15.0}}
  \put(1090.6452,130.4016){\circle*{15.0}}
  \put(1094.1935,128.9188){\circle*{15.0}}
  \put(1097.7419,127.436){\circle*{15.0}}
  \put(1101.2903,128.3892){\circle*{15.0}}
  \put(1104.8387,128.707){\circle*{15.0}}
  \put(1108.3871,128.8129){\circle*{15.0}}
  \put(1111.9355,127.8597){\circle*{15.0}}
  \put(1115.4839,128.2833){\circle*{15.0}}
  \put(1119.0323,127.9656){\circle*{15.0}}
  \put(1122.5806,128.0715){\circle*{15.0}}
  \put(1126.129,127.7538){\circle*{15.0}}
  \put(1129.6774,128.3892){\circle*{15.0}}
  \put(1133.2258,127.3301){\circle*{15.0}}
  \put(1136.7742,127.1183){\circle*{15.0}}
  \put(1140.3226,127.9656){\circle*{15.0}}
  \put(1143.871,127.7538){\circle*{15.0}}
  \put(1147.4194,128.1774){\circle*{15.0}}
  \put(1150.9677,126.9064){\circle*{15.0}}
  \put(1154.5161,126.4828){\circle*{15.0}}
  \put(1158.0645,127.1183){\circle*{15.0}}
  \put(1161.6129,126.1651){\circle*{15.0}}
  \put(1165.1613,126.1651){\circle*{15.0}}
  \put(1168.7097,127.0124){\circle*{15.0}}
  \put(1172.2581,126.0591){\circle*{15.0}}
  \put(1175.8065,125.7414){\circle*{15.0}}
  \put(1179.3548,126.4828){\circle*{15.0}}
  \put(1182.9032,126.3769){\circle*{15.0}}
  \put(1186.4516,126.0591){\circle*{15.0}}
  \put(1190,126.0591){\circle*{15.0}}
  \color{SpringGreen}
  \linethickness{0.1mm}
    \put(1400,125){\line(0,1){440}}
    \put(1511.1111,125){\line(0,1){440}}
    \put(1622.2222,125){\line(0,1){440}}
    \put(1733.3333,125){\line(0,1){440}}
    \put(1844.4444,125){\line(0,1){440}}
    \put(1955.5556,125){\line(0,1){440}}
    \put(2066.6667,125){\line(0,1){440}}
    \put(2177.7778,125){\line(0,1){440}}
    \put(2288.8889,125){\line(0,1){440}}
    \put(2400,125){\line(0,1){440}}
    \put(1400,125){\line(1,0){1000}}
    \put(1400,229.1696){\line(1,0){1000}}
    \put(1400,333.3392){\line(1,0){1000}}
    \put(1400,437.5088){\line(1,0){1000}}
    \put(1400,541.6784){\line(1,0){1000}}
  \color{Black}
  \linethickness{0.1mm}
    \put(1400,125){\line(0,-1){9}}
    \put(1200,40){\makebox(400,50)[t]{\tiny{1}}}
    \put(1400,565){\line(0,1){9}}
    \put(1511.1111,125){\line(0,-1){9}}
    \put(1311.1111,40){\makebox(400,50)[t]{\tiny{2}}}
    \put(1511.1111,565){\line(0,1){9}}
    \put(1622.2222,125){\line(0,-1){9}}
    \put(1422.2222,40){\makebox(400,50)[t]{\tiny{3}}}
    \put(1622.2222,565){\line(0,1){9}}
    \put(1733.3333,125){\line(0,-1){9}}
    \put(1533.3333,40){\makebox(400,50)[t]{\tiny{4}}}
    \put(1733.3333,565){\line(0,1){9}}
    \put(1844.4444,125){\line(0,-1){9}}
    \put(1644.4444,40){\makebox(400,50)[t]{\tiny{5}}}
    \put(1844.4444,565){\line(0,1){9}}
    \put(1955.5556,125){\line(0,-1){9}}
    \put(1755.5556,40){\makebox(400,50)[t]{\tiny{6}}}
    \put(1955.5556,565){\line(0,1){9}}
    \put(2066.6667,125){\line(0,-1){9}}
    \put(1866.6667,40){\makebox(400,50)[t]{\tiny{7}}}
    \put(2066.6667,565){\line(0,1){9}}
    \put(2177.7778,125){\line(0,-1){9}}
    \put(1977.7778,40){\makebox(400,50)[t]{\tiny{8}}}
    \put(2177.7778,565){\line(0,1){9}}
    \put(2288.8889,125){\line(0,-1){9}}
    \put(2088.8889,40){\makebox(400,50)[t]{\tiny{9}}}
    \put(2288.8889,565){\line(0,1){9}}
    \put(2400,125){\line(0,-1){9}}
    \put(2200,40){\makebox(400,50)[t]{\tiny{10}}}
    \put(2400,565){\line(0,1){9}}
    \put(1200,40){\makebox(400,50)[t]{\tiny{1}}}
    \put(1400,125){\line(-1,0){9}}
    \put(970,100){\makebox(400,50)[r]{\tiny{0}}}
    \put(2400,125){\line(1,0){9}}
    \put(1400,229.1696){\line(-1,0){9}}
    \put(970,204.1696){\makebox(400,50)[r]{\tiny{5}}}
    \put(2400,229.1696){\line(1,0){9}}
    \put(1400,333.3392){\line(-1,0){9}}
    \put(970,308.3392){\makebox(400,50)[r]{\tiny{10}}}
    \put(2400,333.3392){\line(1,0){9}}
    \put(1400,437.5088){\line(-1,0){9}}
    \put(970,412.5088){\makebox(400,50)[r]{\tiny{15}}}
    \put(2400,437.5088){\line(1,0){9}}
    \put(1400,541.6784){\line(-1,0){9}}
    \put(970,516.6784){\makebox(400,50)[r]{\tiny{20}}}
    \put(2400,541.6784){\line(1,0){9}}
    \put(1400,145.8339){\line(-1,0){5}}
    \put(2400,145.8339){\line(1,0){5}}
    \put(1400,166.6678){\line(-1,0){5}}
    \put(2400,166.6678){\line(1,0){5}}
    \put(1400,187.5018){\line(-1,0){5}}
    \put(2400,187.5018){\line(1,0){5}}
    \put(1400,208.3357){\line(-1,0){5}}
    \put(2400,208.3357){\line(1,0){5}}
    \put(1400,250.0035){\line(-1,0){5}}
    \put(2400,250.0035){\line(1,0){5}}
    \put(1400,270.8374){\line(-1,0){5}}
    \put(2400,270.8374){\line(1,0){5}}
    \put(1400,291.6713){\line(-1,0){5}}
    \put(2400,291.6713){\line(1,0){5}}
    \put(1400,312.5053){\line(-1,0){5}}
    \put(2400,312.5053){\line(1,0){5}}
    \put(1400,354.1731){\line(-1,0){5}}
    \put(2400,354.1731){\line(1,0){5}}
    \put(1400,375.007){\line(-1,0){5}}
    \put(2400,375.007){\line(1,0){5}}
    \put(1400,395.8409){\line(-1,0){5}}
    \put(2400,395.8409){\line(1,0){5}}
    \put(1400,416.6749){\line(-1,0){5}}
    \put(2400,416.6749){\line(1,0){5}}
    \put(1400,458.3427){\line(-1,0){5}}
    \put(2400,458.3427){\line(1,0){5}}
    \put(1400,479.1766){\line(-1,0){5}}
    \put(2400,479.1766){\line(1,0){5}}
    \put(1400,500.0105){\line(-1,0){5}}
    \put(2400,500.0105){\line(1,0){5}}
    \put(1400,520.8445){\line(-1,0){5}}
    \put(2400,520.8445){\line(1,0){5}}
    \put(1400,562.5123){\line(-1,0){5}}
    \put(2400,562.5123){\line(1,0){5}}
  \linethickness{0.1mm}
    \put(1400,565){\line(1,0){1000}}
    \put(1400,565){\line(0,-1){440}}
    \put(2400,565){\line(0,-1){440}}
    \put(1400,125){\line(1,0){1000}}
  \put(1400,-10){\makebox(1000,50){\tiny{\textbf{Rating value}}}}
  \put(1250.0,125){\makebox(50,440){\rotatebox{90}{\tiny{\textbf{Frequency [\%]}}}}}

  \linethickness{0.1mm}
    \dottedline{4}(1400,558.5298)(1511.1111,273.4628)
    \dottedline{4}(1511.1111,273.4628)(1622.2222,235.0186)
    \dottedline{4}(1622.2222,235.0186)(1733.3333,242.5121)
    \dottedline{4}(1733.3333,242.5121)(1844.4444,357.2862)
    \dottedline{4}(1844.4444,357.2862)(1955.5556,290.792)
    \dottedline{4}(1955.5556,290.792)(2066.6667,307.5978)
    \dottedline{4}(2066.6667,307.5978)(2177.7778,296.7139)
    \dottedline{4}(2177.7778,296.7139)(2288.8889,243.0994)
    \dottedline{4}(2288.8889,243.0994)(2400,528.3792)

  \put(1400,558.5298){\circle{16.0}}
  \put(1511.1111,273.4628){\circle{16.0}}
  \put(1622.2222,235.0186){\circle{16.0}}
  \put(1733.3333,242.5121){\circle{16.0}}
  \put(1844.4444,357.2862){\circle{16.0}}
  \put(1955.5556,290.792){\circle{16.0}}
  \put(2066.6667,307.5978){\circle{16.0}}
  \put(2177.7778,296.7139){\circle{16.0}}
  \put(2288.8889,243.0994){\circle{16.0}}
  \put(2400,528.3792){\circle{16.0}}
  \color{Red}
  \put(1400,558.5298){\circle*{16.0}}
  \put(1511.1111,273.4628){\circle*{16.0}}
  \put(1622.2222,235.0186){\circle*{16.0}}
  \put(1733.3333,242.5121){\circle*{16.0}}
  \put(1844.4444,357.2862){\circle*{16.0}}
  \put(1955.5556,290.792){\circle*{16.0}}
  \put(2066.6667,307.5978){\circle*{16.0}}
  \put(2177.7778,296.7139){\circle*{16.0}}
  \put(2288.8889,243.0994){\circle*{16.0}}
  \put(2400,528.3792){\circle*{16.0}}
\end{picture}


==> graphs/sim-dist.tex <==
% ------------------------------------------------------------------------------------
% --- Graph generated by SimplePlot application on January 14, 2007 7:02:52 PM CET ---
% ------------------------------------------------------------------------------------

\setlength{\unitlength}{0.05mm}
\begin{picture}(2400,600)
  \color{SpringGreen}
  \linethickness{0.1mm}
    \put(120,125){\line(0,1){440}}
    \put(174,125){\line(0,1){440}}
    \put(228,125){\line(0,1){440}}
    \put(282,125){\line(0,1){440}}
    \put(336,125){\line(0,1){440}}
    \put(390,125){\line(0,1){440}}
    \put(444,125){\line(0,1){440}}
    \put(498,125){\line(0,1){440}}
    \put(552,125){\line(0,1){440}}
    \put(606,125){\line(0,1){440}}
    \put(660,125){\line(0,1){440}}
    \put(714,125){\line(0,1){440}}
    \put(768,125){\line(0,1){440}}
    \put(822,125){\line(0,1){440}}
    \put(876,125){\line(0,1){440}}
    \put(930,125){\line(0,1){440}}
    \put(984,125){\line(0,1){440}}
    \put(1038,125){\line(0,1){440}}
    \put(1092,125){\line(0,1){440}}
    \put(1146,125){\line(0,1){440}}
    \put(120,125){\line(1,0){1080}}
  \color{Black}
  \linethickness{0.1mm}
    \put(228,125){\line(0,-1){9}}
    \put(28,40){\makebox(400,50)[t]{\tiny{-0.8}}}
    \put(228,565){\line(0,1){9}}
    \put(336,125){\line(0,-1){9}}
    \put(136,40){\makebox(400,50)[t]{\tiny{-0.6}}}
    \put(336,565){\line(0,1){9}}
    \put(444,125){\line(0,-1){9}}
    \put(244,40){\makebox(400,50)[t]{\tiny{-0.4}}}
    \put(444,565){\line(0,1){9}}
    \put(552,125){\line(0,-1){9}}
    \put(352,40){\makebox(400,50)[t]{\tiny{-0.2}}}
    \put(552,565){\line(0,1){9}}
    \put(660,125){\line(0,-1){9}}
    \put(460,40){\makebox(400,50)[t]{\tiny{0.0}}}
    \put(660,565){\line(0,1){9}}
    \put(768,125){\line(0,-1){9}}
    \put(568,40){\makebox(400,50)[t]{\tiny{0.2}}}
    \put(768,565){\line(0,1){9}}
    \put(876,125){\line(0,-1){9}}
    \put(676,40){\makebox(400,50)[t]{\tiny{0.4}}}
    \put(876,565){\line(0,1){9}}
    \put(984,125){\line(0,-1){9}}
    \put(784,40){\makebox(400,50)[t]{\tiny{0.6}}}
    \put(984,565){\line(0,1){9}}
    \put(1092,125){\line(0,-1){9}}
    \put(892,40){\makebox(400,50)[t]{\tiny{0.8}}}
    \put(1092,565){\line(0,1){9}}
    \put(1200,125){\line(0,-1){9}}
    \put(1000,40){\makebox(400,50)[t]{\tiny{1.0}}}
    \put(1200,565){\line(0,1){9}}
    \put(120,125){\line(0,-1){5}}
    \put(120,565){\line(0,1){5}}
    \put(147,125){\line(0,-1){5}}
    \put(147,565){\line(0,1){5}}
    \put(174,125){\line(0,-1){5}}
    \put(174,565){\line(0,1){5}}
    \put(201,125){\line(0,-1){5}}
    \put(201,565){\line(0,1){5}}
    \put(255,125){\line(0,-1){5}}
    \put(255,565){\line(0,1){5}}
    \put(282,125){\line(0,-1){5}}
    \put(282,565){\line(0,1){5}}
    \put(309,125){\line(0,-1){5}}
    \put(309,565){\line(0,1){5}}
    \put(363,125){\line(0,-1){5}}
    \put(363,565){\line(0,1){5}}
    \put(390,125){\line(0,-1){5}}
    \put(390,565){\line(0,1){5}}
    \put(417,125){\line(0,-1){5}}
    \put(417,565){\line(0,1){5}}
    \put(471,125){\line(0,-1){5}}
    \put(471,565){\line(0,1){5}}
    \put(498,125){\line(0,-1){5}}
    \put(498,565){\line(0,1){5}}
    \put(525,125){\line(0,-1){5}}
    \put(525,565){\line(0,1){5}}
    \put(579,125){\line(0,-1){5}}
    \put(579,565){\line(0,1){5}}
    \put(606,125){\line(0,-1){5}}
    \put(606,565){\line(0,1){5}}
    \put(633,125){\line(0,-1){5}}
    \put(633,565){\line(0,1){5}}
    \put(687,125){\line(0,-1){5}}
    \put(687,565){\line(0,1){5}}
    \put(714,125){\line(0,-1){5}}
    \put(714,565){\line(0,1){5}}
    \put(741,125){\line(0,-1){5}}
    \put(741,565){\line(0,1){5}}
    \put(795,125){\line(0,-1){5}}
    \put(795,565){\line(0,1){5}}
    \put(822,125){\line(0,-1){5}}
    \put(822,565){\line(0,1){5}}
    \put(849,125){\line(0,-1){5}}
    \put(849,565){\line(0,1){5}}
    \put(903,125){\line(0,-1){5}}
    \put(903,565){\line(0,1){5}}
    \put(930,125){\line(0,-1){5}}
    \put(930,565){\line(0,1){5}}
    \put(957,125){\line(0,-1){5}}
    \put(957,565){\line(0,1){5}}
    \put(1011,125){\line(0,-1){5}}
    \put(1011,565){\line(0,1){5}}
    \put(1038,125){\line(0,-1){5}}
    \put(1038,565){\line(0,1){5}}
    \put(1065,125){\line(0,-1){5}}
    \put(1065,565){\line(0,1){5}}
    \put(1119,125){\line(0,-1){5}}
    \put(1119,565){\line(0,1){5}}
    \put(1146,125){\line(0,-1){5}}
    \put(1146,565){\line(0,1){5}}
    \put(1173,125){\line(0,-1){5}}
    \put(1173,565){\line(0,1){5}}
    \put(-80,40){\makebox(400,50)[t]{\tiny{-1.0}}}
    \put(120,125){\line(-1,0){9}}
    \put(-310,100){\makebox(400,50)[r]{\tiny{0}}}
    \put(1200,125){\line(1,0){9}}
  \linethickness{0.1mm}
    \put(120,565){\line(1,0){1080}}
    \put(120,565){\line(0,-1){440}}
    \put(1200,565){\line(0,-1){440}}
    \put(120,125){\line(1,0){1080}}
  \put(120,-10){\makebox(1080,50){\tiny{\textbf{Pearson's correlation coefficient}}}}
  \put(10.0,125){\makebox(50,440){\rotatebox{90}{\tiny{\textbf{Frequency}}}}}

  \linethickness{0.1mm}
    \dottedline{4}(120,125.1218)(130.8,125.3909)
    \dottedline{4}(130.8,125.3909)(141.6,125.5415)
    \dottedline{4}(141.6,125.5415)(152.4,125.6561)
    \dottedline{4}(152.4,125.6561)(163.2,125.8409)
    \dottedline{4}(163.2,125.8409)(174,125.8812)
    \dottedline{4}(174,125.8812)(184.8,126.0363)
    \dottedline{4}(184.8,126.0363)(195.6,126.1472)
    \dottedline{4}(195.6,126.1472)(206.4,126.2598)
    \dottedline{4}(206.4,126.2598)(217.2,126.3207)
    \dottedline{4}(217.2,126.3207)(228,126.5074)
    \dottedline{4}(228,126.5074)(238.8,126.5515)
    \dottedline{4}(238.8,126.5515)(249.6,126.6263)
    \dottedline{4}(249.6,126.6263)(260.4,126.8463)
    \dottedline{4}(260.4,126.8463)(271.2,126.8687)
    \dottedline{4}(271.2,126.8687)(282,127.0233)
    \dottedline{4}(282,127.0233)(292.8,127.1364)
    \dottedline{4}(292.8,127.1364)(303.6,127.3434)
    \dottedline{4}(303.6,127.3434)(314.4,127.482)
    \dottedline{4}(314.4,127.482)(325.2,127.6759)
    \dottedline{4}(325.2,127.6759)(336,127.7575)
    \dottedline{4}(336,127.7575)(346.8,128.0308)
    \dottedline{4}(346.8,128.0308)(357.6,128.2372)
    \dottedline{4}(357.6,128.2372)(368.4,128.5487)
    \dottedline{4}(368.4,128.5487)(379.2,128.7529)
    \dottedline{4}(379.2,128.7529)(390,129.0583)
    \dottedline{4}(390,129.0583)(400.8,129.2021)
    \dottedline{4}(400.8,129.2021)(411.6,129.6537)
    \dottedline{4}(411.6,129.6537)(422.4,129.8064)
    \dottedline{4}(422.4,129.8064)(433.2,130.1356)
    \dottedline{4}(433.2,130.1356)(444,131.0107)
    \dottedline{4}(444,131.0107)(454.8,131.2571)
    \dottedline{4}(454.8,131.2571)(465.6,131.4043)
    \dottedline{4}(465.6,131.4043)(476.4,132.1125)
    \dottedline{4}(476.4,132.1125)(487.2,132.8631)
    \dottedline{4}(487.2,132.8631)(498,132.9939)
    \dottedline{4}(498,132.9939)(508.8,133.5162)
    \dottedline{4}(508.8,133.5162)(519.6,133.66)
    \dottedline{4}(519.6,133.66)(530.4,137.1658)
    \dottedline{4}(530.4,137.1658)(541.2,135.4754)
    \dottedline{4}(541.2,135.4754)(552,136.5699)
    \dottedline{4}(552,136.5699)(562.8,136.6021)
    \dottedline{4}(562.8,136.6021)(573.6,137.734)
    \dottedline{4}(573.6,137.734)(584.4,139.0537)
    \dottedline{4}(584.4,139.0537)(595.2,139.142)
    \dottedline{4}(595.2,139.142)(606,140.724)
    \dottedline{4}(606,140.724)(616.8,141.5474)
    \dottedline{4}(616.8,141.5474)(627.6,142.6399)
    \dottedline{4}(627.6,142.6399)(638.4,143.5931)
    \dottedline{4}(638.4,143.5931)(649.2,143.4279)
    \dottedline{4}(649.2,143.4279)(660,144.5761)
    \dottedline{4}(660,144.5761)(670.8,145.7243)
    \dottedline{4}(670.8,145.7243)(681.6,149.2952)
    \dottedline{4}(681.6,149.2952)(692.4,151.6222)
    \dottedline{4}(692.4,151.6222)(703.2,154.5941)
    \dottedline{4}(703.2,154.5941)(714,154.9564)
    \dottedline{4}(714,154.9564)(724.8,156.6529)
    \dottedline{4}(724.8,156.6529)(735.6,160.0931)
    \dottedline{4}(735.6,160.0931)(746.4,162.1976)
    \dottedline{4}(746.4,162.1976)(757.2,164.2202)
    \dottedline{4}(757.2,164.2202)(768,167.9112)
    \dottedline{4}(768,167.9112)(778.8,170.4931)
    \dottedline{4}(778.8,170.4931)(789.6,173.3116)
    \dottedline{4}(789.6,173.3116)(800.4,177.9228)
    \dottedline{4}(800.4,177.9228)(811.2,180.1573)
    \dottedline{4}(811.2,180.1573)(822,185.7606)
    \dottedline{4}(822,185.7606)(832.8,189.175)
    \dottedline{4}(832.8,189.175)(843.6,193.9324)
    \dottedline{4}(843.6,193.9324)(854.4,198.0834)
    \dottedline{4}(854.4,198.0834)(865.2,203.7466)
    \dottedline{4}(865.2,203.7466)(876,212.0058)
    \dottedline{4}(876,212.0058)(886.8,214.9036)
    \dottedline{4}(886.8,214.9036)(897.6,222.9007)
    \dottedline{4}(897.6,222.9007)(908.4,230.5151)
    \dottedline{4}(908.4,230.5151)(919.2,237.481)
    \dottedline{4}(919.2,237.481)(930,245.4051)
    \dottedline{4}(930,245.4051)(940.8,253.9181)
    \dottedline{4}(940.8,253.9181)(951.6,262.9418)
    \dottedline{4}(951.6,262.9418)(962.4,274.5077)
    \dottedline{4}(962.4,274.5077)(973.2,284.4031)
    \dottedline{4}(973.2,284.4031)(984,292.5002)
    \dottedline{4}(984,292.5002)(994.8,308.99)
    \dottedline{4}(994.8,308.99)(1005.6,318.1994)
    \dottedline{4}(1005.6,318.1994)(1016.4,328.6274)
    \dottedline{4}(1016.4,328.6274)(1027.2,340.5724)
    \dottedline{4}(1027.2,340.5724)(1038,353.3298)
    \dottedline{4}(1038,353.3298)(1048.8,367.9855)
    \dottedline{4}(1048.8,367.9855)(1059.6,382.4652)
    \dottedline{4}(1059.6,382.4652)(1070.4,398.3973)
    \dottedline{4}(1070.4,398.3973)(1081.2,413.5493)
    \dottedline{4}(1081.2,413.5493)(1092,437.2712)
    \dottedline{4}(1092,437.2712)(1102.8,452.282)
    \dottedline{4}(1102.8,452.282)(1113.6,473.2792)
    \dottedline{4}(1113.6,473.2792)(1124.4,490.874)
    \dottedline{4}(1124.4,490.874)(1135.2,515.1351)
    \dottedline{4}(1135.2,515.1351)(1146,529.1172)
    \dottedline{4}(1146,529.1172)(1156.8,550.0096)
    \dottedline{4}(1156.8,550.0096)(1167.6,563.0958)
    \dottedline{4}(1167.6,563.0958)(1178.4,563.5316)
    \dottedline{4}(1178.4,563.5316)(1189.2,565)
    \dottedline{4}(1189.2,565)(1200,399.7815)
    \dottedline{4}(120,125.0001)(130.8,125)
    \dottedline{4}(130.8,125)(141.6,125.0002)
    \dottedline{4}(141.6,125.0002)(152.4,125.0004)
    \dottedline{4}(152.4,125.0004)(163.2,125.0008)
    \dottedline{4}(163.2,125.0008)(174,125.0016)
    \dottedline{4}(174,125.0016)(184.8,125.0024)
    \dottedline{4}(184.8,125.0024)(195.6,125.0039)
    \dottedline{4}(195.6,125.0039)(206.4,125.0061)
    \dottedline{4}(206.4,125.0061)(217.2,125.0076)
    \dottedline{4}(217.2,125.0076)(228,125.0099)
    \dottedline{4}(228,125.0099)(238.8,125.0136)
    \dottedline{4}(238.8,125.0136)(249.6,125.0179)
    \dottedline{4}(249.6,125.0179)(260.4,125.0229)
    \dottedline{4}(260.4,125.0229)(271.2,125.0279)
    \dottedline{4}(271.2,125.0279)(282,125.0338)
    \dottedline{4}(282,125.0338)(292.8,125.0429)
    \dottedline{4}(292.8,125.0429)(303.6,125.0524)
    \dottedline{4}(303.6,125.0524)(314.4,125.0611)
    \dottedline{4}(314.4,125.0611)(325.2,125.0683)
    \dottedline{4}(325.2,125.0683)(336,125.0866)
    \dottedline{4}(336,125.0866)(346.8,125.0982)
    \dottedline{4}(346.8,125.0982)(357.6,125.1164)
    \dottedline{4}(357.6,125.1164)(368.4,125.1395)
    \dottedline{4}(368.4,125.1395)(379.2,125.1617)
    \dottedline{4}(379.2,125.1617)(390,125.1831)
    \dottedline{4}(390,125.1831)(400.8,125.216)
    \dottedline{4}(400.8,125.216)(411.6,125.2465)
    \dottedline{4}(411.6,125.2465)(422.4,125.2849)
    \dottedline{4}(422.4,125.2849)(433.2,125.3264)
    \dottedline{4}(433.2,125.3264)(444,125.3784)
    \dottedline{4}(444,125.3784)(454.8,125.4347)
    \dottedline{4}(454.8,125.4347)(465.6,125.4925)
    \dottedline{4}(465.6,125.4925)(476.4,125.5638)
    \dottedline{4}(476.4,125.5638)(487.2,125.6406)
    \dottedline{4}(487.2,125.6406)(498,125.7337)
    \dottedline{4}(498,125.7337)(508.8,125.8462)
    \dottedline{4}(508.8,125.8462)(519.6,125.956)
    \dottedline{4}(519.6,125.956)(530.4,126.0892)
    \dottedline{4}(530.4,126.0892)(541.2,126.2357)
    \dottedline{4}(541.2,126.2357)(552,126.3921)
    \dottedline{4}(552,126.3921)(562.8,126.584)
    \dottedline{4}(562.8,126.584)(573.6,126.8021)
    \dottedline{4}(573.6,126.8021)(584.4,127.0314)
    \dottedline{4}(584.4,127.0314)(595.2,127.296)
    \dottedline{4}(595.2,127.296)(606,127.5781)
    \dottedline{4}(606,127.5781)(616.8,127.8757)
    \dottedline{4}(616.8,127.8757)(627.6,128.2335)
    \dottedline{4}(627.6,128.2335)(638.4,128.6048)
    \dottedline{4}(638.4,128.6048)(649.2,129.0392)
    \dottedline{4}(649.2,129.0392)(660,129.5432)
    \dottedline{4}(660,129.5432)(670.8,130.0472)
    \dottedline{4}(670.8,130.0472)(681.6,130.6667)
    \dottedline{4}(681.6,130.6667)(692.4,131.31)
    \dottedline{4}(692.4,131.31)(703.2,132.0719)
    \dottedline{4}(703.2,132.0719)(714,132.8739)
    \dottedline{4}(714,132.8739)(724.8,133.7978)
    \dottedline{4}(724.8,133.7978)(735.6,134.8167)
    \dottedline{4}(735.6,134.8167)(746.4,135.9227)
    \dottedline{4}(746.4,135.9227)(757.2,137.1633)
    \dottedline{4}(757.2,137.1633)(768,138.5223)
    \dottedline{4}(768,138.5223)(778.8,140.0712)
    \dottedline{4}(778.8,140.0712)(789.6,141.7183)
    \dottedline{4}(789.6,141.7183)(800.4,143.5893)
    \dottedline{4}(800.4,143.5893)(811.2,145.6306)
    \dottedline{4}(811.2,145.6306)(822,147.9196)
    \dottedline{4}(822,147.9196)(832.8,150.3782)
    \dottedline{4}(832.8,150.3782)(843.6,153.102)
    \dottedline{4}(843.6,153.102)(854.4,156.0733)
    \dottedline{4}(854.4,156.0733)(865.2,159.3342)
    \dottedline{4}(865.2,159.3342)(876,162.9042)
    \dottedline{4}(876,162.9042)(886.8,166.6931)
    \dottedline{4}(886.8,166.6931)(897.6,170.9148)
    \dottedline{4}(897.6,170.9148)(908.4,175.3387)
    \dottedline{4}(908.4,175.3387)(919.2,180.252)
    \dottedline{4}(919.2,180.252)(930,185.4489)
    \dottedline{4}(930,185.4489)(940.8,190.9983)
    \dottedline{4}(940.8,190.9983)(951.6,197.0025)
    \dottedline{4}(951.6,197.0025)(962.4,203.3916)
    \dottedline{4}(962.4,203.3916)(973.2,210.1526)
    \dottedline{4}(973.2,210.1526)(984,217.056)
    \dottedline{4}(984,217.056)(994.8,224.406)
    \dottedline{4}(994.8,224.406)(1005.6,231.8146)
    \dottedline{4}(1005.6,231.8146)(1016.4,239.4785)
    \dottedline{4}(1016.4,239.4785)(1027.2,247.1214)
    \dottedline{4}(1027.2,247.1214)(1038,254.7629)
    \dottedline{4}(1038,254.7629)(1048.8,262.3919)
    \dottedline{4}(1048.8,262.3919)(1059.6,269.8798)
    \dottedline{4}(1059.6,269.8798)(1070.4,277.0784)
    \dottedline{4}(1070.4,277.0784)(1081.2,284.2521)
    \dottedline{4}(1081.2,284.2521)(1092,291.1215)
    \dottedline{4}(1092,291.1215)(1102.8,297.3441)
    \dottedline{4}(1102.8,297.3441)(1113.6,302.6668)
    \dottedline{4}(1113.6,302.6668)(1124.4,305.9798)
    \dottedline{4}(1124.4,305.9798)(1135.2,306.4384)
    \dottedline{4}(1135.2,306.4384)(1146,302.4973)
    \dottedline{4}(1146,302.4973)(1156.8,292.3773)
    \dottedline{4}(1156.8,292.3773)(1167.6,274.237)
    \dottedline{4}(1167.6,274.237)(1178.4,244.2172)
    \dottedline{4}(1178.4,244.2172)(1189.2,197.0216)
    \dottedline{4}(1189.2,197.0216)(1200,137.0791)
    \dottedline{4}(120,125.0001)(130.8,125)
    \dottedline{4}(130.8,125)(141.6,125)
    \dottedline{4}(141.6,125)(152.4,125)
    \dottedline{4}(152.4,125)(163.2,125)
    \dottedline{4}(163.2,125)(174,125)
    \dottedline{4}(174,125)(184.8,125)
    \dottedline{4}(184.8,125)(195.6,125)
    \dottedline{4}(195.6,125)(206.4,125)
    \dottedline{4}(206.4,125)(217.2,125.0001)
    \dottedline{4}(217.2,125.0001)(228,125.0001)
    \dottedline{4}(228,125.0001)(238.8,125.0001)
    \dottedline{4}(238.8,125.0001)(249.6,125.0003)
    \dottedline{4}(249.6,125.0003)(260.4,125.0004)
    \dottedline{4}(260.4,125.0004)(271.2,125.0005)
    \dottedline{4}(271.2,125.0005)(282,125.0008)
    \dottedline{4}(282,125.0008)(292.8,125.0012)
    \dottedline{4}(292.8,125.0012)(303.6,125.0018)
    \dottedline{4}(303.6,125.0018)(314.4,125.0016)
    \dottedline{4}(314.4,125.0016)(325.2,125.0023)
    \dottedline{4}(325.2,125.0023)(336,125.0033)
    \dottedline{4}(336,125.0033)(346.8,125.0037)
    \dottedline{4}(346.8,125.0037)(357.6,125.0049)
    \dottedline{4}(357.6,125.0049)(368.4,125.0072)
    \dottedline{4}(368.4,125.0072)(379.2,125.0083)
    \dottedline{4}(379.2,125.0083)(390,125.011)
    \dottedline{4}(390,125.011)(400.8,125.0141)
    \dottedline{4}(400.8,125.0141)(411.6,125.0175)
    \dottedline{4}(411.6,125.0175)(422.4,125.0208)
    \dottedline{4}(422.4,125.0208)(433.2,125.0259)
    \dottedline{4}(433.2,125.0259)(444,125.0317)
    \dottedline{4}(444,125.0317)(454.8,125.0392)
    \dottedline{4}(454.8,125.0392)(465.6,125.0462)
    \dottedline{4}(465.6,125.0462)(476.4,125.0574)
    \dottedline{4}(476.4,125.0574)(487.2,125.0678)
    \dottedline{4}(487.2,125.0678)(498,125.0803)
    \dottedline{4}(498,125.0803)(508.8,125.0983)
    \dottedline{4}(508.8,125.0983)(519.6,125.1222)
    \dottedline{4}(519.6,125.1222)(530.4,125.1436)
    \dottedline{4}(530.4,125.1436)(541.2,125.1724)
    \dottedline{4}(541.2,125.1724)(552,125.2052)
    \dottedline{4}(552,125.2052)(562.8,125.2459)
    \dottedline{4}(562.8,125.2459)(573.6,125.2937)
    \dottedline{4}(573.6,125.2937)(584.4,125.3469)
    \dottedline{4}(584.4,125.3469)(595.2,125.4179)
    \dottedline{4}(595.2,125.4179)(606,125.4942)
    \dottedline{4}(606,125.4942)(616.8,125.5821)
    \dottedline{4}(616.8,125.5821)(627.6,125.7034)
    \dottedline{4}(627.6,125.7034)(638.4,125.8014)
    \dottedline{4}(638.4,125.8014)(649.2,125.9413)
    \dottedline{4}(649.2,125.9413)(660,126.1087)
    \dottedline{4}(660,126.1087)(670.8,126.2762)
    \dottedline{4}(670.8,126.2762)(681.6,126.4785)
    \dottedline{4}(681.6,126.4785)(692.4,126.7244)
    \dottedline{4}(692.4,126.7244)(703.2,127.0007)
    \dottedline{4}(703.2,127.0007)(714,127.3315)
    \dottedline{4}(714,127.3315)(724.8,127.7093)
    \dottedline{4}(724.8,127.7093)(735.6,128.1374)
    \dottedline{4}(735.6,128.1374)(746.4,128.6324)
    \dottedline{4}(746.4,128.6324)(757.2,129.1879)
    \dottedline{4}(757.2,129.1879)(768,129.8058)
    \dottedline{4}(768,129.8058)(778.8,130.555)
    \dottedline{4}(778.8,130.555)(789.6,131.357)
    \dottedline{4}(789.6,131.357)(800.4,132.3192)
    \dottedline{4}(800.4,132.3192)(811.2,133.3624)
    \dottedline{4}(811.2,133.3624)(822,134.563)
    \dottedline{4}(822,134.563)(832.8,135.8949)
    \dottedline{4}(832.8,135.8949)(843.6,137.4252)
    \dottedline{4}(843.6,137.4252)(854.4,139.1122)
    \dottedline{4}(854.4,139.1122)(865.2,141.0107)
    \dottedline{4}(865.2,141.0107)(876,143.1017)
    \dottedline{4}(876,143.1017)(886.8,145.3842)
    \dottedline{4}(886.8,145.3842)(897.6,147.9342)
    \dottedline{4}(897.6,147.9342)(908.4,150.6855)
    \dottedline{4}(908.4,150.6855)(919.2,153.7528)
    \dottedline{4}(919.2,153.7528)(930,157.0592)
    \dottedline{4}(930,157.0592)(940.8,160.6244)
    \dottedline{4}(940.8,160.6244)(951.6,164.4266)
    \dottedline{4}(951.6,164.4266)(962.4,168.5879)
    \dottedline{4}(962.4,168.5879)(973.2,172.9709)
    \dottedline{4}(973.2,172.9709)(984,177.5145)
    \dottedline{4}(984,177.5145)(994.8,182.3909)
    \dottedline{4}(994.8,182.3909)(1005.6,187.3026)
    \dottedline{4}(1005.6,187.3026)(1016.4,192.4698)
    \dottedline{4}(1016.4,192.4698)(1027.2,197.6111)
    \dottedline{4}(1027.2,197.6111)(1038,202.6077)
    \dottedline{4}(1038,202.6077)(1048.8,207.4608)
    \dottedline{4}(1048.8,207.4608)(1059.6,211.9426)
    \dottedline{4}(1059.6,211.9426)(1070.4,215.9911)
    \dottedline{4}(1070.4,215.9911)(1081.2,219.3914)
    \dottedline{4}(1081.2,219.3914)(1092,222.102)
    \dottedline{4}(1092,222.102)(1102.8,223.7839)
    \dottedline{4}(1102.8,223.7839)(1113.6,224.4521)
    \dottedline{4}(1113.6,224.4521)(1124.4,223.1546)
    \dottedline{4}(1124.4,223.1546)(1135.2,219.4193)
    \dottedline{4}(1135.2,219.4193)(1146,212.1205)
    \dottedline{4}(1146,212.1205)(1156.8,200.5249)
    \dottedline{4}(1156.8,200.5249)(1167.6,184.2146)
    \dottedline{4}(1167.6,184.2146)(1178.4,163.5261)
    \dottedline{4}(1178.4,163.5261)(1189.2,140.7863)
    \dottedline{4}(1189.2,140.7863)(1200,126.235)
    \dottedline{4}(120,125)(130.8,125)
    \dottedline{4}(130.8,125)(141.6,125)
    \dottedline{4}(141.6,125)(152.4,125)
    \dottedline{4}(152.4,125)(163.2,125)
    \dottedline{4}(163.2,125)(174,125)
    \dottedline{4}(174,125)(184.8,125)
    \dottedline{4}(184.8,125)(195.6,125)
    \dottedline{4}(195.6,125)(206.4,125)
    \dottedline{4}(206.4,125)(217.2,125)
    \dottedline{4}(217.2,125)(228,125)
    \dottedline{4}(228,125)(238.8,125)
    \dottedline{4}(238.8,125)(249.6,125)
    \dottedline{4}(249.6,125)(260.4,125)
    \dottedline{4}(260.4,125)(271.2,125)
    \dottedline{4}(271.2,125)(282,125.0001)
    \dottedline{4}(282,125.0001)(292.8,125.0001)
    \dottedline{4}(292.8,125.0001)(303.6,125.0001)
    \dottedline{4}(303.6,125.0001)(314.4,125.0002)
    \dottedline{4}(314.4,125.0002)(325.2,125.0001)
    \dottedline{4}(325.2,125.0001)(336,125.0002)
    \dottedline{4}(336,125.0002)(346.8,125.0003)
    \dottedline{4}(346.8,125.0003)(357.6,125.0003)
    \dottedline{4}(357.6,125.0003)(368.4,125.0004)
    \dottedline{4}(368.4,125.0004)(379.2,125.0007)
    \dottedline{4}(379.2,125.0007)(390,125.0007)
    \dottedline{4}(390,125.0007)(400.8,125.0011)
    \dottedline{4}(400.8,125.0011)(411.6,125.0017)
    \dottedline{4}(411.6,125.0017)(422.4,125.0021)
    \dottedline{4}(422.4,125.0021)(433.2,125.0027)
    \dottedline{4}(433.2,125.0027)(444,125.0035)
    \dottedline{4}(444,125.0035)(454.8,125.0047)
    \dottedline{4}(454.8,125.0047)(465.6,125.0056)
    \dottedline{4}(465.6,125.0056)(476.4,125.0075)
    \dottedline{4}(476.4,125.0075)(487.2,125.0094)
    \dottedline{4}(487.2,125.0094)(498,125.0122)
    \dottedline{4}(498,125.0122)(508.8,125.0158)
    \dottedline{4}(508.8,125.0158)(519.6,125.0205)
    \dottedline{4}(519.6,125.0205)(530.4,125.026)
    \dottedline{4}(530.4,125.026)(541.2,125.0324)
    \dottedline{4}(541.2,125.0324)(552,125.0401)
    \dottedline{4}(552,125.0401)(562.8,125.0516)
    \dottedline{4}(562.8,125.0516)(573.6,125.0637)
    \dottedline{4}(573.6,125.0637)(584.4,125.0797)
    \dottedline{4}(584.4,125.0797)(595.2,125.1002)
    \dottedline{4}(595.2,125.1002)(606,125.1242)
    \dottedline{4}(606,125.1242)(616.8,125.1542)
    \dottedline{4}(616.8,125.1542)(627.6,125.1966)
    \dottedline{4}(627.6,125.1966)(638.4,125.2416)
    \dottedline{4}(638.4,125.2416)(649.2,125.2831)
    \dottedline{4}(649.2,125.2831)(660,125.3443)
    \dottedline{4}(660,125.3443)(670.8,125.4056)
    \dottedline{4}(670.8,125.4056)(681.6,125.4864)
    \dottedline{4}(681.6,125.4864)(692.4,125.5917)
    \dottedline{4}(692.4,125.5917)(703.2,125.7089)
    \dottedline{4}(703.2,125.7089)(714,125.8505)
    \dottedline{4}(714,125.8505)(724.8,126.0122)
    \dottedline{4}(724.8,126.0122)(735.6,126.2143)
    \dottedline{4}(735.6,126.2143)(746.4,126.4503)
    \dottedline{4}(746.4,126.4503)(757.2,126.7087)
    \dottedline{4}(757.2,126.7087)(768,127.0288)
    \dottedline{4}(768,127.0288)(778.8,127.4101)
    \dottedline{4}(778.8,127.4101)(789.6,127.8128)
    \dottedline{4}(789.6,127.8128)(800.4,128.3201)
    \dottedline{4}(800.4,128.3201)(811.2,128.8768)
    \dottedline{4}(811.2,128.8768)(822,129.5338)
    \dottedline{4}(822,129.5338)(832.8,130.2508)
    \dottedline{4}(832.8,130.2508)(843.6,131.1182)
    \dottedline{4}(843.6,131.1182)(854.4,132.0756)
    \dottedline{4}(854.4,132.0756)(865.2,133.1919)
    \dottedline{4}(865.2,133.1919)(876,134.409)
    \dottedline{4}(876,134.409)(886.8,135.7654)
    \dottedline{4}(886.8,135.7654)(897.6,137.3137)
    \dottedline{4}(897.6,137.3137)(908.4,138.9619)
    \dottedline{4}(908.4,138.9619)(919.2,140.8224)
    \dottedline{4}(919.2,140.8224)(930,142.8572)
    \dottedline{4}(930,142.8572)(940.8,145.0672)
    \dottedline{4}(940.8,145.0672)(951.6,147.4384)
    \dottedline{4}(951.6,147.4384)(962.4,150.0645)
    \dottedline{4}(962.4,150.0645)(973.2,152.847)
    \dottedline{4}(973.2,152.847)(984,155.7491)
    \dottedline{4}(984,155.7491)(994.8,158.8408)
    \dottedline{4}(994.8,158.8408)(1005.6,162.0327)
    \dottedline{4}(1005.6,162.0327)(1016.4,165.339)
    \dottedline{4}(1016.4,165.339)(1027.2,168.656)
    \dottedline{4}(1027.2,168.656)(1038,171.9021)
    \dottedline{4}(1038,171.9021)(1048.8,174.9609)
    \dottedline{4}(1048.8,174.9609)(1059.6,177.7125)
    \dottedline{4}(1059.6,177.7125)(1070.4,179.9905)
    \dottedline{4}(1070.4,179.9905)(1081.2,181.7478)
    \dottedline{4}(1081.2,181.7478)(1092,182.6856)
    \dottedline{4}(1092,182.6856)(1102.8,182.6051)
    \dottedline{4}(1102.8,182.6051)(1113.6,181.5672)
    \dottedline{4}(1113.6,181.5672)(1124.4,179.0009)
    \dottedline{4}(1124.4,179.0009)(1135.2,174.6537)
    \dottedline{4}(1135.2,174.6537)(1146,168.1471)
    \dottedline{4}(1146,168.1471)(1156.8,159.2109)
    \dottedline{4}(1156.8,159.2109)(1167.6,148.4426)
    \dottedline{4}(1167.6,148.4426)(1178.4,137.2743)
    \dottedline{4}(1178.4,137.2743)(1189.2,128.4105)
    \dottedline{4}(1189.2,128.4105)(1200,125.1606)
    \dottedline{4}(120,125)(130.8,125)
    \dottedline{4}(130.8,125)(141.6,125)
    \dottedline{4}(141.6,125)(152.4,125)
    \dottedline{4}(152.4,125)(163.2,125)
    \dottedline{4}(163.2,125)(174,125)
    \dottedline{4}(174,125)(184.8,125)
    \dottedline{4}(184.8,125)(195.6,125)
    \dottedline{4}(195.6,125)(206.4,125)
    \dottedline{4}(206.4,125)(217.2,125)
    \dottedline{4}(217.2,125)(228,125)
    \dottedline{4}(228,125)(238.8,125)
    \dottedline{4}(238.8,125)(249.6,125)
    \dottedline{4}(249.6,125)(260.4,125)
    \dottedline{4}(260.4,125)(271.2,125)
    \dottedline{4}(271.2,125)(282,125)
    \dottedline{4}(282,125)(292.8,125)
    \dottedline{4}(292.8,125)(303.6,125)
    \dottedline{4}(303.6,125)(314.4,125)
    \dottedline{4}(314.4,125)(325.2,125)
    \dottedline{4}(325.2,125)(336,125)
    \dottedline{4}(336,125)(346.8,125)
    \dottedline{4}(346.8,125)(357.6,125.0001)
    \dottedline{4}(357.6,125.0001)(368.4,125)
    \dottedline{4}(368.4,125)(379.2,125)
    \dottedline{4}(379.2,125)(390,125.0001)
    \dottedline{4}(390,125.0001)(400.8,125.0002)
    \dottedline{4}(400.8,125.0002)(411.6,125.0003)
    \dottedline{4}(411.6,125.0003)(422.4,125.0004)
    \dottedline{4}(422.4,125.0004)(433.2,125.0004)
    \dottedline{4}(433.2,125.0004)(444,125.0007)
    \dottedline{4}(444,125.0007)(454.8,125.001)
    \dottedline{4}(454.8,125.001)(465.6,125.0013)
    \dottedline{4}(465.6,125.0013)(476.4,125.0016)
    \dottedline{4}(476.4,125.0016)(487.2,125.0021)
    \dottedline{4}(487.2,125.0021)(498,125.0033)
    \dottedline{4}(498,125.0033)(508.8,125.0045)
    \dottedline{4}(508.8,125.0045)(519.6,125.0057)
    \dottedline{4}(519.6,125.0057)(530.4,125.0073)
    \dottedline{4}(530.4,125.0073)(541.2,125.0096)
    \dottedline{4}(541.2,125.0096)(552,125.0129)
    \dottedline{4}(552,125.0129)(562.8,125.0169)
    \dottedline{4}(562.8,125.0169)(573.6,125.0214)
    \dottedline{4}(573.6,125.0214)(584.4,125.0287)
    \dottedline{4}(584.4,125.0287)(595.2,125.035)
    \dottedline{4}(595.2,125.035)(606,125.0453)
    \dottedline{4}(606,125.0453)(616.8,125.06)
    \dottedline{4}(616.8,125.06)(627.6,125.0794)
    \dottedline{4}(627.6,125.0794)(638.4,125.1037)
    \dottedline{4}(638.4,125.1037)(649.2,125.12)
    \dottedline{4}(649.2,125.12)(660,125.1501)
    \dottedline{4}(660,125.1501)(670.8,125.1802)
    \dottedline{4}(670.8,125.1802)(681.6,125.221)
    \dottedline{4}(681.6,125.221)(692.4,125.2758)
    \dottedline{4}(692.4,125.2758)(703.2,125.3347)
    \dottedline{4}(703.2,125.3347)(714,125.4169)
    \dottedline{4}(714,125.4169)(724.8,125.5011)
    \dottedline{4}(724.8,125.5011)(735.6,125.6083)
    \dottedline{4}(735.6,125.6083)(746.4,125.7464)
    \dottedline{4}(746.4,125.7464)(757.2,125.888)
    \dottedline{4}(757.2,125.888)(768,126.0702)
    \dottedline{4}(768,126.0702)(778.8,126.29)
    \dottedline{4}(778.8,126.29)(789.6,126.5285)
    \dottedline{4}(789.6,126.5285)(800.4,126.8282)
    \dottedline{4}(800.4,126.8282)(811.2,127.1478)
    \dottedline{4}(811.2,127.1478)(822,127.5457)
    \dottedline{4}(822,127.5457)(832.8,127.9896)
    \dottedline{4}(832.8,127.9896)(843.6,128.5076)
    \dottedline{4}(843.6,128.5076)(854.4,129.1069)
    \dottedline{4}(854.4,129.1069)(865.2,129.8017)
    \dottedline{4}(865.2,129.8017)(876,130.5675)
    \dottedline{4}(876,130.5675)(886.8,131.4105)
    \dottedline{4}(886.8,131.4105)(897.6,132.3807)
    \dottedline{4}(897.6,132.3807)(908.4,133.4159)
    \dottedline{4}(908.4,133.4159)(919.2,134.6273)
    \dottedline{4}(919.2,134.6273)(930,135.9325)
    \dottedline{4}(930,135.9325)(940.8,137.3276)
    \dottedline{4}(940.8,137.3276)(951.6,138.8469)
    \dottedline{4}(951.6,138.8469)(962.4,140.5388)
    \dottedline{4}(962.4,140.5388)(973.2,142.3315)
    \dottedline{4}(973.2,142.3315)(984,144.2322)
    \dottedline{4}(984,144.2322)(994.8,146.2444)
    \dottedline{4}(994.8,146.2444)(1005.6,148.3255)
    \dottedline{4}(1005.6,148.3255)(1016.4,150.4981)
    \dottedline{4}(1016.4,150.4981)(1027.2,152.688)
    \dottedline{4}(1027.2,152.688)(1038,154.8163)
    \dottedline{4}(1038,154.8163)(1048.8,156.8083)
    \dottedline{4}(1048.8,156.8083)(1059.6,158.5077)
    \dottedline{4}(1059.6,158.5077)(1070.4,159.8483)
    \dottedline{4}(1070.4,159.8483)(1081.2,160.7328)
    \dottedline{4}(1081.2,160.7328)(1092,160.9375)
    \dottedline{4}(1092,160.9375)(1102.8,160.3178)
    \dottedline{4}(1102.8,160.3178)(1113.6,158.9267)
    \dottedline{4}(1113.6,158.9267)(1124.4,156.4757)
    \dottedline{4}(1124.4,156.4757)(1135.2,152.7962)
    \dottedline{4}(1135.2,152.7962)(1146,147.8784)
    \dottedline{4}(1146,147.8784)(1156.8,141.7868)
    \dottedline{4}(1156.8,141.7868)(1167.6,135.2092)
    \dottedline{4}(1167.6,135.2092)(1178.4,129.4021)
    \dottedline{4}(1178.4,129.4021)(1189.2,125.86)
    \dottedline{4}(1189.2,125.86)(1200,125.0322)
    \dottedline{4}(120,125)(130.8,125)
    \dottedline{4}(130.8,125)(141.6,125)
    \dottedline{4}(141.6,125)(152.4,125)
    \dottedline{4}(152.4,125)(163.2,125)
    \dottedline{4}(163.2,125)(174,125)
    \dottedline{4}(174,125)(184.8,125)
    \dottedline{4}(184.8,125)(195.6,125)
    \dottedline{4}(195.6,125)(206.4,125)
    \dottedline{4}(206.4,125)(217.2,125)
    \dottedline{4}(217.2,125)(228,125)
    \dottedline{4}(228,125)(238.8,125)
    \dottedline{4}(238.8,125)(249.6,125)
    \dottedline{4}(249.6,125)(260.4,125)
    \dottedline{4}(260.4,125)(271.2,125)
    \dottedline{4}(271.2,125)(282,125)
    \dottedline{4}(282,125)(292.8,125)
    \dottedline{4}(292.8,125)(303.6,125)
    \dottedline{4}(303.6,125)(314.4,125)
    \dottedline{4}(314.4,125)(325.2,125)
    \dottedline{4}(325.2,125)(336,125)
    \dottedline{4}(336,125)(346.8,125)
    \dottedline{4}(346.8,125)(357.6,125)
    \dottedline{4}(357.6,125)(368.4,125)
    \dottedline{4}(368.4,125)(379.2,125)
    \dottedline{4}(379.2,125)(390,125)
    \dottedline{4}(390,125)(400.8,125)
    \dottedline{4}(400.8,125)(411.6,125.0001)
    \dottedline{4}(411.6,125.0001)(422.4,125.0001)
    \dottedline{4}(422.4,125.0001)(433.2,125.0001)
    \dottedline{4}(433.2,125.0001)(444,125.0001)
    \dottedline{4}(444,125.0001)(454.8,125.0003)
    \dottedline{4}(454.8,125.0003)(465.6,125.0004)
    \dottedline{4}(465.6,125.0004)(476.4,125.0004)
    \dottedline{4}(476.4,125.0004)(487.2,125.0008)
    \dottedline{4}(487.2,125.0008)(498,125.0011)
    \dottedline{4}(498,125.0011)(508.8,125.0016)
    \dottedline{4}(508.8,125.0016)(519.6,125.0023)
    \dottedline{4}(519.6,125.0023)(530.4,125.003)
    \dottedline{4}(530.4,125.003)(541.2,125.0042)
    \dottedline{4}(541.2,125.0042)(552,125.0052)
    \dottedline{4}(552,125.0052)(562.8,125.0078)
    \dottedline{4}(562.8,125.0078)(573.6,125.0096)
    \dottedline{4}(573.6,125.0096)(584.4,125.013)
    \dottedline{4}(584.4,125.013)(595.2,125.0166)
    \dottedline{4}(595.2,125.0166)(606,125.0216)
    \dottedline{4}(606,125.0216)(616.8,125.0303)
    \dottedline{4}(616.8,125.0303)(627.6,125.0393)
    \dottedline{4}(627.6,125.0393)(638.4,125.0549)
    \dottedline{4}(638.4,125.0549)(649.2,125.0656)
    \dottedline{4}(649.2,125.0656)(660,125.0823)
    \dottedline{4}(660,125.0823)(670.8,125.099)
    \dottedline{4}(670.8,125.099)(681.6,125.1234)
    \dottedline{4}(681.6,125.1234)(692.4,125.1542)
    \dottedline{4}(692.4,125.1542)(703.2,125.1929)
    \dottedline{4}(703.2,125.1929)(714,125.2403)
    \dottedline{4}(714,125.2403)(724.8,125.2978)
    \dottedline{4}(724.8,125.2978)(735.6,125.3625)
    \dottedline{4}(735.6,125.3625)(746.4,125.4544)
    \dottedline{4}(746.4,125.4544)(757.2,125.5446)
    \dottedline{4}(757.2,125.5446)(768,125.6642)
    \dottedline{4}(768,125.6642)(778.8,125.8099)
    \dottedline{4}(778.8,125.8099)(789.6,125.9597)
    \dottedline{4}(789.6,125.9597)(800.4,126.1632)
    \dottedline{4}(800.4,126.1632)(811.2,126.3696)
    \dottedline{4}(811.2,126.3696)(822,126.6382)
    \dottedline{4}(822,126.6382)(832.8,126.9251)
    \dottedline{4}(832.8,126.9251)(843.6,127.2693)
    \dottedline{4}(843.6,127.2693)(854.4,127.6719)
    \dottedline{4}(854.4,127.6719)(865.2,128.1298)
    \dottedline{4}(865.2,128.1298)(876,128.6407)
    \dottedline{4}(876,128.6407)(886.8,129.2027)
    \dottedline{4}(886.8,129.2027)(897.6,129.8508)
    \dottedline{4}(897.6,129.8508)(908.4,130.5343)
    \dottedline{4}(908.4,130.5343)(919.2,131.3387)
    \dottedline{4}(919.2,131.3387)(930,132.1965)
    \dottedline{4}(930,132.1965)(940.8,133.1154)
    \dottedline{4}(940.8,133.1154)(951.6,134.1)
    \dottedline{4}(951.6,134.1)(962.4,135.1824)
    \dottedline{4}(962.4,135.1824)(973.2,136.3669)
    \dottedline{4}(973.2,136.3669)(984,137.5997)
    \dottedline{4}(984,137.5997)(994.8,138.8947)
    \dottedline{4}(994.8,138.8947)(1005.6,140.2369)
    \dottedline{4}(1005.6,140.2369)(1016.4,141.6794)
    \dottedline{4}(1016.4,141.6794)(1027.2,143.0646)
    \dottedline{4}(1027.2,143.0646)(1038,144.4652)
    \dottedline{4}(1038,144.4652)(1048.8,145.7197)
    \dottedline{4}(1048.8,145.7197)(1059.6,146.7847)
    \dottedline{4}(1059.6,146.7847)(1070.4,147.5422)
    \dottedline{4}(1070.4,147.5422)(1081.2,147.9454)
    \dottedline{4}(1081.2,147.9454)(1092,147.7973)
    \dottedline{4}(1092,147.7973)(1102.8,146.9791)
    \dottedline{4}(1102.8,146.9791)(1113.6,145.6236)
    \dottedline{4}(1113.6,145.6236)(1124.4,143.5444)
    \dottedline{4}(1124.4,143.5444)(1135.2,140.7387)
    \dottedline{4}(1135.2,140.7387)(1146,137.2654)
    \dottedline{4}(1146,137.2654)(1156.8,133.38)
    \dottedline{4}(1156.8,133.38)(1167.6,129.5783)
    \dottedline{4}(1167.6,129.5783)(1178.4,126.6576)
    \dottedline{4}(1178.4,126.6576)(1189.2,125.2393)
    \dottedline{4}(1189.2,125.2393)(1200,125.0095)

  \put(120,125.1218){\circle{16.0}}
  \put(130.8,125.3909){\circle{16.0}}
  \put(141.6,125.5415){\circle{16.0}}
  \put(152.4,125.6561){\circle{16.0}}
  \put(163.2,125.8409){\circle{16.0}}
  \put(174,125.8812){\circle{16.0}}
  \put(184.8,126.0363){\circle{16.0}}
  \put(195.6,126.1472){\circle{16.0}}
  \put(206.4,126.2598){\circle{16.0}}
  \put(217.2,126.3207){\circle{16.0}}
  \put(228,126.5074){\circle{16.0}}
  \put(238.8,126.5515){\circle{16.0}}
  \put(249.6,126.6263){\circle{16.0}}
  \put(260.4,126.8463){\circle{16.0}}
  \put(271.2,126.8687){\circle{16.0}}
  \put(282,127.0233){\circle{16.0}}
  \put(292.8,127.1364){\circle{16.0}}
  \put(303.6,127.3434){\circle{16.0}}
  \put(314.4,127.482){\circle{16.0}}
  \put(325.2,127.6759){\circle{16.0}}
  \put(336,127.7575){\circle{16.0}}
  \put(346.8,128.0308){\circle{16.0}}
  \put(357.6,128.2372){\circle{16.0}}
  \put(368.4,128.5487){\circle{16.0}}
  \put(379.2,128.7529){\circle{16.0}}
  \put(390,129.0583){\circle{16.0}}
  \put(400.8,129.2021){\circle{16.0}}
  \put(411.6,129.6537){\circle{16.0}}
  \put(422.4,129.8064){\circle{16.0}}
  \put(433.2,130.1356){\circle{16.0}}
  \put(444,131.0107){\circle{16.0}}
  \put(454.8,131.2571){\circle{16.0}}
  \put(465.6,131.4043){\circle{16.0}}
  \put(476.4,132.1125){\circle{16.0}}
  \put(487.2,132.8631){\circle{16.0}}
  \put(498,132.9939){\circle{16.0}}
  \put(508.8,133.5162){\circle{16.0}}
  \put(519.6,133.66){\circle{16.0}}
  \put(530.4,137.1658){\circle{16.0}}
  \put(541.2,135.4754){\circle{16.0}}
  \put(552,136.5699){\circle{16.0}}
  \put(562.8,136.6021){\circle{16.0}}
  \put(573.6,137.734){\circle{16.0}}
  \put(584.4,139.0537){\circle{16.0}}
  \put(595.2,139.142){\circle{16.0}}
  \put(606,140.724){\circle{16.0}}
  \put(616.8,141.5474){\circle{16.0}}
  \put(627.6,142.6399){\circle{16.0}}
  \put(638.4,143.5931){\circle{16.0}}
  \put(649.2,143.4279){\circle{16.0}}
  \put(660,144.5761){\circle{16.0}}
  \put(670.8,145.7243){\circle{16.0}}
  \put(681.6,149.2952){\circle{16.0}}
  \put(692.4,151.6222){\circle{16.0}}
  \put(703.2,154.5941){\circle{16.0}}
  \put(714,154.9564){\circle{16.0}}
  \put(724.8,156.6529){\circle{16.0}}
  \put(735.6,160.0931){\circle{16.0}}
  \put(746.4,162.1976){\circle{16.0}}
  \put(757.2,164.2202){\circle{16.0}}
  \put(768,167.9112){\circle{16.0}}
  \put(778.8,170.4931){\circle{16.0}}
  \put(789.6,173.3116){\circle{16.0}}
  \put(800.4,177.9228){\circle{16.0}}
  \put(811.2,180.1573){\circle{16.0}}
  \put(822,185.7606){\circle{16.0}}
  \put(832.8,189.175){\circle{16.0}}
  \put(843.6,193.9324){\circle{16.0}}
  \put(854.4,198.0834){\circle{16.0}}
  \put(865.2,203.7466){\circle{16.0}}
  \put(876,212.0058){\circle{16.0}}
  \put(886.8,214.9036){\circle{16.0}}
  \put(897.6,222.9007){\circle{16.0}}
  \put(908.4,230.5151){\circle{16.0}}
  \put(919.2,237.481){\circle{16.0}}
  \put(930,245.4051){\circle{16.0}}
  \put(940.8,253.9181){\circle{16.0}}
  \put(951.6,262.9418){\circle{16.0}}
  \put(962.4,274.5077){\circle{16.0}}
  \put(973.2,284.4031){\circle{16.0}}
  \put(984,292.5002){\circle{16.0}}
  \put(994.8,308.99){\circle{16.0}}
  \put(1005.6,318.1994){\circle{16.0}}
  \put(1016.4,328.6274){\circle{16.0}}
  \put(1027.2,340.5724){\circle{16.0}}
  \put(1038,353.3298){\circle{16.0}}
  \put(1048.8,367.9855){\circle{16.0}}
  \put(1059.6,382.4652){\circle{16.0}}
  \put(1070.4,398.3973){\circle{16.0}}
  \put(1081.2,413.5493){\circle{16.0}}
  \put(1092,437.2712){\circle{16.0}}
  \put(1102.8,452.282){\circle{16.0}}
  \put(1113.6,473.2792){\circle{16.0}}
  \put(1124.4,490.874){\circle{16.0}}
  \put(1135.2,515.1351){\circle{16.0}}
  \put(1146,529.1172){\circle{16.0}}
  \put(1156.8,550.0096){\circle{16.0}}
  \put(1167.6,563.0958){\circle{16.0}}
  \put(1178.4,563.5316){\circle{16.0}}
  \put(1189.2,565){\circle{16.0}}
  \put(1200,399.7815){\circle{16.0}}
  \put(120,125.0001){\circle{16.0}}
  \put(130.8,125){\circle{16.0}}
  \put(141.6,125.0002){\circle{16.0}}
  \put(152.4,125.0004){\circle{16.0}}
  \put(163.2,125.0008){\circle{16.0}}
  \put(174,125.0016){\circle{16.0}}
  \put(184.8,125.0024){\circle{16.0}}
  \put(195.6,125.0039){\circle{16.0}}
  \put(206.4,125.0061){\circle{16.0}}
  \put(217.2,125.0076){\circle{16.0}}
  \put(228,125.0099){\circle{16.0}}
  \put(238.8,125.0136){\circle{16.0}}
  \put(249.6,125.0179){\circle{16.0}}
  \put(260.4,125.0229){\circle{16.0}}
  \put(271.2,125.0279){\circle{16.0}}
  \put(282,125.0338){\circle{16.0}}
  \put(292.8,125.0429){\circle{16.0}}
  \put(303.6,125.0524){\circle{16.0}}
  \put(314.4,125.0611){\circle{16.0}}
  \put(325.2,125.0683){\circle{16.0}}
  \put(336,125.0866){\circle{16.0}}
  \put(346.8,125.0982){\circle{16.0}}
  \put(357.6,125.1164){\circle{16.0}}
  \put(368.4,125.1395){\circle{16.0}}
  \put(379.2,125.1617){\circle{16.0}}
  \put(390,125.1831){\circle{16.0}}
  \put(400.8,125.216){\circle{16.0}}
  \put(411.6,125.2465){\circle{16.0}}
  \put(422.4,125.2849){\circle{16.0}}
  \put(433.2,125.3264){\circle{16.0}}
  \put(444,125.3784){\circle{16.0}}
  \put(454.8,125.4347){\circle{16.0}}
  \put(465.6,125.4925){\circle{16.0}}
  \put(476.4,125.5638){\circle{16.0}}
  \put(487.2,125.6406){\circle{16.0}}
  \put(498,125.7337){\circle{16.0}}
  \put(508.8,125.8462){\circle{16.0}}
  \put(519.6,125.956){\circle{16.0}}
  \put(530.4,126.0892){\circle{16.0}}
  \put(541.2,126.2357){\circle{16.0}}
  \put(552,126.3921){\circle{16.0}}
  \put(562.8,126.584){\circle{16.0}}
  \put(573.6,126.8021){\circle{16.0}}
  \put(584.4,127.0314){\circle{16.0}}
  \put(595.2,127.296){\circle{16.0}}
  \put(606,127.5781){\circle{16.0}}
  \put(616.8,127.8757){\circle{16.0}}
  \put(627.6,128.2335){\circle{16.0}}
  \put(638.4,128.6048){\circle{16.0}}
  \put(649.2,129.0392){\circle{16.0}}
  \put(660,129.5432){\circle{16.0}}
  \put(670.8,130.0472){\circle{16.0}}
  \put(681.6,130.6667){\circle{16.0}}
  \put(692.4,131.31){\circle{16.0}}
  \put(703.2,132.0719){\circle{16.0}}
  \put(714,132.8739){\circle{16.0}}
  \put(724.8,133.7978){\circle{16.0}}
  \put(735.6,134.8167){\circle{16.0}}
  \put(746.4,135.9227){\circle{16.0}}
  \put(757.2,137.1633){\circle{16.0}}
  \put(768,138.5223){\circle{16.0}}
  \put(778.8,140.0712){\circle{16.0}}
  \put(789.6,141.7183){\circle{16.0}}
  \put(800.4,143.5893){\circle{16.0}}
  \put(811.2,145.6306){\circle{16.0}}
  \put(822,147.9196){\circle{16.0}}
  \put(832.8,150.3782){\circle{16.0}}
  \put(843.6,153.102){\circle{16.0}}
  \put(854.4,156.0733){\circle{16.0}}
  \put(865.2,159.3342){\circle{16.0}}
  \put(876,162.9042){\circle{16.0}}
  \put(886.8,166.6931){\circle{16.0}}
  \put(897.6,170.9148){\circle{16.0}}
  \put(908.4,175.3387){\circle{16.0}}
  \put(919.2,180.252){\circle{16.0}}
  \put(930,185.4489){\circle{16.0}}
  \put(940.8,190.9983){\circle{16.0}}
  \put(951.6,197.0025){\circle{16.0}}
  \put(962.4,203.3916){\circle{16.0}}
  \put(973.2,210.1526){\circle{16.0}}
  \put(984,217.056){\circle{16.0}}
  \put(994.8,224.406){\circle{16.0}}
  \put(1005.6,231.8146){\circle{16.0}}
  \put(1016.4,239.4785){\circle{16.0}}
  \put(1027.2,247.1214){\circle{16.0}}
  \put(1038,254.7629){\circle{16.0}}
  \put(1048.8,262.3919){\circle{16.0}}
  \put(1059.6,269.8798){\circle{16.0}}
  \put(1070.4,277.0784){\circle{16.0}}
  \put(1081.2,284.2521){\circle{16.0}}
  \put(1092,291.1215){\circle{16.0}}
  \put(1102.8,297.3441){\circle{16.0}}
  \put(1113.6,302.6668){\circle{16.0}}
  \put(1124.4,305.9798){\circle{16.0}}
  \put(1135.2,306.4384){\circle{16.0}}
  \put(1146,302.4973){\circle{16.0}}
  \put(1156.8,292.3773){\circle{16.0}}
  \put(1167.6,274.237){\circle{16.0}}
  \put(1178.4,244.2172){\circle{16.0}}
  \put(1189.2,197.0216){\circle{16.0}}
  \put(1200,137.0791){\circle{16.0}}
  \put(120,125.0001){\circle{16.0}}
  \put(130.8,125){\circle{16.0}}
  \put(141.6,125){\circle{16.0}}
  \put(152.4,125){\circle{16.0}}
  \put(163.2,125){\circle{16.0}}
  \put(174,125){\circle{16.0}}
  \put(184.8,125){\circle{16.0}}
  \put(195.6,125){\circle{16.0}}
  \put(206.4,125){\circle{16.0}}
  \put(217.2,125.0001){\circle{16.0}}
  \put(228,125.0001){\circle{16.0}}
  \put(238.8,125.0001){\circle{16.0}}
  \put(249.6,125.0003){\circle{16.0}}
  \put(260.4,125.0004){\circle{16.0}}
  \put(271.2,125.0005){\circle{16.0}}
  \put(282,125.0008){\circle{16.0}}
  \put(292.8,125.0012){\circle{16.0}}
  \put(303.6,125.0018){\circle{16.0}}
  \put(314.4,125.0016){\circle{16.0}}
  \put(325.2,125.0023){\circle{16.0}}
  \put(336,125.0033){\circle{16.0}}
  \put(346.8,125.0037){\circle{16.0}}
  \put(357.6,125.0049){\circle{16.0}}
  \put(368.4,125.0072){\circle{16.0}}
  \put(379.2,125.0083){\circle{16.0}}
  \put(390,125.011){\circle{16.0}}
  \put(400.8,125.0141){\circle{16.0}}
  \put(411.6,125.0175){\circle{16.0}}
  \put(422.4,125.0208){\circle{16.0}}
  \put(433.2,125.0259){\circle{16.0}}
  \put(444,125.0317){\circle{16.0}}
  \put(454.8,125.0392){\circle{16.0}}
  \put(465.6,125.0462){\circle{16.0}}
  \put(476.4,125.0574){\circle{16.0}}
  \put(487.2,125.0678){\circle{16.0}}
  \put(498,125.0803){\circle{16.0}}
  \put(508.8,125.0983){\circle{16.0}}
  \put(519.6,125.1222){\circle{16.0}}
  \put(530.4,125.1436){\circle{16.0}}
  \put(541.2,125.1724){\circle{16.0}}
  \put(552,125.2052){\circle{16.0}}
  \put(562.8,125.2459){\circle{16.0}}
  \put(573.6,125.2937){\circle{16.0}}
  \put(584.4,125.3469){\circle{16.0}}
  \put(595.2,125.4179){\circle{16.0}}
  \put(606,125.4942){\circle{16.0}}
  \put(616.8,125.5821){\circle{16.0}}
  \put(627.6,125.7034){\circle{16.0}}
  \put(638.4,125.8014){\circle{16.0}}
  \put(649.2,125.9413){\circle{16.0}}
  \put(660,126.1087){\circle{16.0}}
  \put(670.8,126.2762){\circle{16.0}}
  \put(681.6,126.4785){\circle{16.0}}
  \put(692.4,126.7244){\circle{16.0}}
  \put(703.2,127.0007){\circle{16.0}}
  \put(714,127.3315){\circle{16.0}}
  \put(724.8,127.7093){\circle{16.0}}
  \put(735.6,128.1374){\circle{16.0}}
  \put(746.4,128.6324){\circle{16.0}}
  \put(757.2,129.1879){\circle{16.0}}
  \put(768,129.8058){\circle{16.0}}
  \put(778.8,130.555){\circle{16.0}}
  \put(789.6,131.357){\circle{16.0}}
  \put(800.4,132.3192){\circle{16.0}}
  \put(811.2,133.3624){\circle{16.0}}
  \put(822,134.563){\circle{16.0}}
  \put(832.8,135.8949){\circle{16.0}}
  \put(843.6,137.4252){\circle{16.0}}
  \put(854.4,139.1122){\circle{16.0}}
  \put(865.2,141.0107){\circle{16.0}}
  \put(876,143.1017){\circle{16.0}}
  \put(886.8,145.3842){\circle{16.0}}
  \put(897.6,147.9342){\circle{16.0}}
  \put(908.4,150.6855){\circle{16.0}}
  \put(919.2,153.7528){\circle{16.0}}
  \put(930,157.0592){\circle{16.0}}
  \put(940.8,160.6244){\circle{16.0}}
  \put(951.6,164.4266){\circle{16.0}}
  \put(962.4,168.5879){\circle{16.0}}
  \put(973.2,172.9709){\circle{16.0}}
  \put(984,177.5145){\circle{16.0}}
  \put(994.8,182.3909){\circle{16.0}}
  \put(1005.6,187.3026){\circle{16.0}}
  \put(1016.4,192.4698){\circle{16.0}}
  \put(1027.2,197.6111){\circle{16.0}}
  \put(1038,202.6077){\circle{16.0}}
  \put(1048.8,207.4608){\circle{16.0}}
  \put(1059.6,211.9426){\circle{16.0}}
  \put(1070.4,215.9911){\circle{16.0}}
  \put(1081.2,219.3914){\circle{16.0}}
  \put(1092,222.102){\circle{16.0}}
  \put(1102.8,223.7839){\circle{16.0}}
  \put(1113.6,224.4521){\circle{16.0}}
  \put(1124.4,223.1546){\circle{16.0}}
  \put(1135.2,219.4193){\circle{16.0}}
  \put(1146,212.1205){\circle{16.0}}
  \put(1156.8,200.5249){\circle{16.0}}
  \put(1167.6,184.2146){\circle{16.0}}
  \put(1178.4,163.5261){\circle{16.0}}
  \put(1189.2,140.7863){\circle{16.0}}
  \put(1200,126.235){\circle{16.0}}
  \put(120,125){\circle{16.0}}
  \put(130.8,125){\circle{16.0}}
  \put(141.6,125){\circle{16.0}}
  \put(152.4,125){\circle{16.0}}
  \put(163.2,125){\circle{16.0}}
  \put(174,125){\circle{16.0}}
  \put(184.8,125){\circle{16.0}}
  \put(195.6,125){\circle{16.0}}
  \put(206.4,125){\circle{16.0}}
  \put(217.2,125){\circle{16.0}}
  \put(228,125){\circle{16.0}}
  \put(238.8,125){\circle{16.0}}
  \put(249.6,125){\circle{16.0}}
  \put(260.4,125){\circle{16.0}}
  \put(271.2,125){\circle{16.0}}
  \put(282,125.0001){\circle{16.0}}
  \put(292.8,125.0001){\circle{16.0}}
  \put(303.6,125.0001){\circle{16.0}}
  \put(314.4,125.0002){\circle{16.0}}
  \put(325.2,125.0001){\circle{16.0}}
  \put(336,125.0002){\circle{16.0}}
  \put(346.8,125.0003){\circle{16.0}}
  \put(357.6,125.0003){\circle{16.0}}
  \put(368.4,125.0004){\circle{16.0}}
  \put(379.2,125.0007){\circle{16.0}}
  \put(390,125.0007){\circle{16.0}}
  \put(400.8,125.0011){\circle{16.0}}
  \put(411.6,125.0017){\circle{16.0}}
  \put(422.4,125.0021){\circle{16.0}}
  \put(433.2,125.0027){\circle{16.0}}
  \put(444,125.0035){\circle{16.0}}
  \put(454.8,125.0047){\circle{16.0}}
  \put(465.6,125.0056){\circle{16.0}}
  \put(476.4,125.0075){\circle{16.0}}
  \put(487.2,125.0094){\circle{16.0}}
  \put(498,125.0122){\circle{16.0}}
  \put(508.8,125.0158){\circle{16.0}}
  \put(519.6,125.0205){\circle{16.0}}
  \put(530.4,125.026){\circle{16.0}}
  \put(541.2,125.0324){\circle{16.0}}
  \put(552,125.0401){\circle{16.0}}
  \put(562.8,125.0516){\circle{16.0}}
  \put(573.6,125.0637){\circle{16.0}}
  \put(584.4,125.0797){\circle{16.0}}
  \put(595.2,125.1002){\circle{16.0}}
  \put(606,125.1242){\circle{16.0}}
  \put(616.8,125.1542){\circle{16.0}}
  \put(627.6,125.1966){\circle{16.0}}
  \put(638.4,125.2416){\circle{16.0}}
  \put(649.2,125.2831){\circle{16.0}}
  \put(660,125.3443){\circle{16.0}}
  \put(670.8,125.4056){\circle{16.0}}
  \put(681.6,125.4864){\circle{16.0}}
  \put(692.4,125.5917){\circle{16.0}}
  \put(703.2,125.7089){\circle{16.0}}
  \put(714,125.8505){\circle{16.0}}
  \put(724.8,126.0122){\circle{16.0}}
  \put(735.6,126.2143){\circle{16.0}}
  \put(746.4,126.4503){\circle{16.0}}
  \put(757.2,126.7087){\circle{16.0}}
  \put(768,127.0288){\circle{16.0}}
  \put(778.8,127.4101){\circle{16.0}}
  \put(789.6,127.8128){\circle{16.0}}
  \put(800.4,128.3201){\circle{16.0}}
  \put(811.2,128.8768){\circle{16.0}}
  \put(822,129.5338){\circle{16.0}}
  \put(832.8,130.2508){\circle{16.0}}
  \put(843.6,131.1182){\circle{16.0}}
  \put(854.4,132.0756){\circle{16.0}}
  \put(865.2,133.1919){\circle{16.0}}
  \put(876,134.409){\circle{16.0}}
  \put(886.8,135.7654){\circle{16.0}}
  \put(897.6,137.3137){\circle{16.0}}
  \put(908.4,138.9619){\circle{16.0}}
  \put(919.2,140.8224){\circle{16.0}}
  \put(930,142.8572){\circle{16.0}}
  \put(940.8,145.0672){\circle{16.0}}
  \put(951.6,147.4384){\circle{16.0}}
  \put(962.4,150.0645){\circle{16.0}}
  \put(973.2,152.847){\circle{16.0}}
  \put(984,155.7491){\circle{16.0}}
  \put(994.8,158.8408){\circle{16.0}}
  \put(1005.6,162.0327){\circle{16.0}}
  \put(1016.4,165.339){\circle{16.0}}
  \put(1027.2,168.656){\circle{16.0}}
  \put(1038,171.9021){\circle{16.0}}
  \put(1048.8,174.9609){\circle{16.0}}
  \put(1059.6,177.7125){\circle{16.0}}
  \put(1070.4,179.9905){\circle{16.0}}
  \put(1081.2,181.7478){\circle{16.0}}
  \put(1092,182.6856){\circle{16.0}}
  \put(1102.8,182.6051){\circle{16.0}}
  \put(1113.6,181.5672){\circle{16.0}}
  \put(1124.4,179.0009){\circle{16.0}}
  \put(1135.2,174.6537){\circle{16.0}}
  \put(1146,168.1471){\circle{16.0}}
  \put(1156.8,159.2109){\circle{16.0}}
  \put(1167.6,148.4426){\circle{16.0}}
  \put(1178.4,137.2743){\circle{16.0}}
  \put(1189.2,128.4105){\circle{16.0}}
  \put(1200,125.1606){\circle{16.0}}
  \put(120,125){\circle{16.0}}
  \put(130.8,125){\circle{16.0}}
  \put(141.6,125){\circle{16.0}}
  \put(152.4,125){\circle{16.0}}
  \put(163.2,125){\circle{16.0}}
  \put(174,125){\circle{16.0}}
  \put(184.8,125){\circle{16.0}}
  \put(195.6,125){\circle{16.0}}
  \put(206.4,125){\circle{16.0}}
  \put(217.2,125){\circle{16.0}}
  \put(228,125){\circle{16.0}}
  \put(238.8,125){\circle{16.0}}
  \put(249.6,125){\circle{16.0}}
  \put(260.4,125){\circle{16.0}}
  \put(271.2,125){\circle{16.0}}
  \put(282,125){\circle{16.0}}
  \put(292.8,125){\circle{16.0}}
  \put(303.6,125){\circle{16.0}}
  \put(314.4,125){\circle{16.0}}
  \put(325.2,125){\circle{16.0}}
  \put(336,125){\circle{16.0}}
  \put(346.8,125){\circle{16.0}}
  \put(357.6,125.0001){\circle{16.0}}
  \put(368.4,125){\circle{16.0}}
  \put(379.2,125){\circle{16.0}}
  \put(390,125.0001){\circle{16.0}}
  \put(400.8,125.0002){\circle{16.0}}
  \put(411.6,125.0003){\circle{16.0}}
  \put(422.4,125.0004){\circle{16.0}}
  \put(433.2,125.0004){\circle{16.0}}
  \put(444,125.0007){\circle{16.0}}
  \put(454.8,125.001){\circle{16.0}}
  \put(465.6,125.0013){\circle{16.0}}
  \put(476.4,125.0016){\circle{16.0}}
  \put(487.2,125.0021){\circle{16.0}}
  \put(498,125.0033){\circle{16.0}}
  \put(508.8,125.0045){\circle{16.0}}
  \put(519.6,125.0057){\circle{16.0}}
  \put(530.4,125.0073){\circle{16.0}}
  \put(541.2,125.0096){\circle{16.0}}
  \put(552,125.0129){\circle{16.0}}
  \put(562.8,125.0169){\circle{16.0}}
  \put(573.6,125.0214){\circle{16.0}}
  \put(584.4,125.0287){\circle{16.0}}
  \put(595.2,125.035){\circle{16.0}}
  \put(606,125.0453){\circle{16.0}}
  \put(616.8,125.06){\circle{16.0}}
  \put(627.6,125.0794){\circle{16.0}}
  \put(638.4,125.1037){\circle{16.0}}
  \put(649.2,125.12){\circle{16.0}}
  \put(660,125.1501){\circle{16.0}}
  \put(670.8,125.1802){\circle{16.0}}
  \put(681.6,125.221){\circle{16.0}}
  \put(692.4,125.2758){\circle{16.0}}
  \put(703.2,125.3347){\circle{16.0}}
  \put(714,125.4169){\circle{16.0}}
  \put(724.8,125.5011){\circle{16.0}}
  \put(735.6,125.6083){\circle{16.0}}
  \put(746.4,125.7464){\circle{16.0}}
  \put(757.2,125.888){\circle{16.0}}
  \put(768,126.0702){\circle{16.0}}
  \put(778.8,126.29){\circle{16.0}}
  \put(789.6,126.5285){\circle{16.0}}
  \put(800.4,126.8282){\circle{16.0}}
  \put(811.2,127.1478){\circle{16.0}}
  \put(822,127.5457){\circle{16.0}}
  \put(832.8,127.9896){\circle{16.0}}
  \put(843.6,128.5076){\circle{16.0}}
  \put(854.4,129.1069){\circle{16.0}}
  \put(865.2,129.8017){\circle{16.0}}
  \put(876,130.5675){\circle{16.0}}
  \put(886.8,131.4105){\circle{16.0}}
  \put(897.6,132.3807){\circle{16.0}}
  \put(908.4,133.4159){\circle{16.0}}
  \put(919.2,134.6273){\circle{16.0}}
  \put(930,135.9325){\circle{16.0}}
  \put(940.8,137.3276){\circle{16.0}}
  \put(951.6,138.8469){\circle{16.0}}
  \put(962.4,140.5388){\circle{16.0}}
  \put(973.2,142.3315){\circle{16.0}}
  \put(984,144.2322){\circle{16.0}}
  \put(994.8,146.2444){\circle{16.0}}
  \put(1005.6,148.3255){\circle{16.0}}
  \put(1016.4,150.4981){\circle{16.0}}
  \put(1027.2,152.688){\circle{16.0}}
  \put(1038,154.8163){\circle{16.0}}
  \put(1048.8,156.8083){\circle{16.0}}
  \put(1059.6,158.5077){\circle{16.0}}
  \put(1070.4,159.8483){\circle{16.0}}
  \put(1081.2,160.7328){\circle{16.0}}
  \put(1092,160.9375){\circle{16.0}}
  \put(1102.8,160.3178){\circle{16.0}}
  \put(1113.6,158.9267){\circle{16.0}}
  \put(1124.4,156.4757){\circle{16.0}}
  \put(1135.2,152.7962){\circle{16.0}}
  \put(1146,147.8784){\circle{16.0}}
  \put(1156.8,141.7868){\circle{16.0}}
  \put(1167.6,135.2092){\circle{16.0}}
  \put(1178.4,129.4021){\circle{16.0}}
  \put(1189.2,125.86){\circle{16.0}}
  \put(1200,125.0322){\circle{16.0}}
  \put(120,125){\circle{16.0}}
  \put(130.8,125){\circle{16.0}}
  \put(141.6,125){\circle{16.0}}
  \put(152.4,125){\circle{16.0}}
  \put(163.2,125){\circle{16.0}}
  \put(174,125){\circle{16.0}}
  \put(184.8,125){\circle{16.0}}
  \put(195.6,125){\circle{16.0}}
  \put(206.4,125){\circle{16.0}}
  \put(217.2,125){\circle{16.0}}
  \put(228,125){\circle{16.0}}
  \put(238.8,125){\circle{16.0}}
  \put(249.6,125){\circle{16.0}}
  \put(260.4,125){\circle{16.0}}
  \put(271.2,125){\circle{16.0}}
  \put(282,125){\circle{16.0}}
  \put(292.8,125){\circle{16.0}}
  \put(303.6,125){\circle{16.0}}
  \put(314.4,125){\circle{16.0}}
  \put(325.2,125){\circle{16.0}}
  \put(336,125){\circle{16.0}}
  \put(346.8,125){\circle{16.0}}
  \put(357.6,125){\circle{16.0}}
  \put(368.4,125){\circle{16.0}}
  \put(379.2,125){\circle{16.0}}
  \put(390,125){\circle{16.0}}
  \put(400.8,125){\circle{16.0}}
  \put(411.6,125.0001){\circle{16.0}}
  \put(422.4,125.0001){\circle{16.0}}
  \put(433.2,125.0001){\circle{16.0}}
  \put(444,125.0001){\circle{16.0}}
  \put(454.8,125.0003){\circle{16.0}}
  \put(465.6,125.0004){\circle{16.0}}
  \put(476.4,125.0004){\circle{16.0}}
  \put(487.2,125.0008){\circle{16.0}}
  \put(498,125.0011){\circle{16.0}}
  \put(508.8,125.0016){\circle{16.0}}
  \put(519.6,125.0023){\circle{16.0}}
  \put(530.4,125.003){\circle{16.0}}
  \put(541.2,125.0042){\circle{16.0}}
  \put(552,125.0052){\circle{16.0}}
  \put(562.8,125.0078){\circle{16.0}}
  \put(573.6,125.0096){\circle{16.0}}
  \put(584.4,125.013){\circle{16.0}}
  \put(595.2,125.0166){\circle{16.0}}
  \put(606,125.0216){\circle{16.0}}
  \put(616.8,125.0303){\circle{16.0}}
  \put(627.6,125.0393){\circle{16.0}}
  \put(638.4,125.0549){\circle{16.0}}
  \put(649.2,125.0656){\circle{16.0}}
  \put(660,125.0823){\circle{16.0}}
  \put(670.8,125.099){\circle{16.0}}
  \put(681.6,125.1234){\circle{16.0}}
  \put(692.4,125.1542){\circle{16.0}}
  \put(703.2,125.1929){\circle{16.0}}
  \put(714,125.2403){\circle{16.0}}
  \put(724.8,125.2978){\circle{16.0}}
  \put(735.6,125.3625){\circle{16.0}}
  \put(746.4,125.4544){\circle{16.0}}
  \put(757.2,125.5446){\circle{16.0}}
  \put(768,125.6642){\circle{16.0}}
  \put(778.8,125.8099){\circle{16.0}}
  \put(789.6,125.9597){\circle{16.0}}
  \put(800.4,126.1632){\circle{16.0}}
  \put(811.2,126.3696){\circle{16.0}}
  \put(822,126.6382){\circle{16.0}}
  \put(832.8,126.9251){\circle{16.0}}
  \put(843.6,127.2693){\circle{16.0}}
  \put(854.4,127.6719){\circle{16.0}}
  \put(865.2,128.1298){\circle{16.0}}
  \put(876,128.6407){\circle{16.0}}
  \put(886.8,129.2027){\circle{16.0}}
  \put(897.6,129.8508){\circle{16.0}}
  \put(908.4,130.5343){\circle{16.0}}
  \put(919.2,131.3387){\circle{16.0}}
  \put(930,132.1965){\circle{16.0}}
  \put(940.8,133.1154){\circle{16.0}}
  \put(951.6,134.1){\circle{16.0}}
  \put(962.4,135.1824){\circle{16.0}}
  \put(973.2,136.3669){\circle{16.0}}
  \put(984,137.5997){\circle{16.0}}
  \put(994.8,138.8947){\circle{16.0}}
  \put(1005.6,140.2369){\circle{16.0}}
  \put(1016.4,141.6794){\circle{16.0}}
  \put(1027.2,143.0646){\circle{16.0}}
  \put(1038,144.4652){\circle{16.0}}
  \put(1048.8,145.7197){\circle{16.0}}
  \put(1059.6,146.7847){\circle{16.0}}
  \put(1070.4,147.5422){\circle{16.0}}
  \put(1081.2,147.9454){\circle{16.0}}
  \put(1092,147.7973){\circle{16.0}}
  \put(1102.8,146.9791){\circle{16.0}}
  \put(1113.6,145.6236){\circle{16.0}}
  \put(1124.4,143.5444){\circle{16.0}}
  \put(1135.2,140.7387){\circle{16.0}}
  \put(1146,137.2654){\circle{16.0}}
  \put(1156.8,133.38){\circle{16.0}}
  \put(1167.6,129.5783){\circle{16.0}}
  \put(1178.4,126.6576){\circle{16.0}}
  \put(1189.2,125.2393){\circle{16.0}}
  \put(1200,125.0095){\circle{16.0}}
  \color{Red}
  \put(120,125.1218){\circle*{16.0}}
  \put(130.8,125.3909){\circle*{16.0}}
  \put(141.6,125.5415){\circle*{16.0}}
  \put(152.4,125.6561){\circle*{16.0}}
  \put(163.2,125.8409){\circle*{16.0}}
  \put(174,125.8812){\circle*{16.0}}
  \put(184.8,126.0363){\circle*{16.0}}
  \put(195.6,126.1472){\circle*{16.0}}
  \put(206.4,126.2598){\circle*{16.0}}
  \put(217.2,126.3207){\circle*{16.0}}
  \put(228,126.5074){\circle*{16.0}}
  \put(238.8,126.5515){\circle*{16.0}}
  \put(249.6,126.6263){\circle*{16.0}}
  \put(260.4,126.8463){\circle*{16.0}}
  \put(271.2,126.8687){\circle*{16.0}}
  \put(282,127.0233){\circle*{16.0}}
  \put(292.8,127.1364){\circle*{16.0}}
  \put(303.6,127.3434){\circle*{16.0}}
  \put(314.4,127.482){\circle*{16.0}}
  \put(325.2,127.6759){\circle*{16.0}}
  \put(336,127.7575){\circle*{16.0}}
  \put(346.8,128.0308){\circle*{16.0}}
  \put(357.6,128.2372){\circle*{16.0}}
  \put(368.4,128.5487){\circle*{16.0}}
  \put(379.2,128.7529){\circle*{16.0}}
  \put(390,129.0583){\circle*{16.0}}
  \put(400.8,129.2021){\circle*{16.0}}
  \put(411.6,129.6537){\circle*{16.0}}
  \put(422.4,129.8064){\circle*{16.0}}
  \put(433.2,130.1356){\circle*{16.0}}
  \put(444,131.0107){\circle*{16.0}}
  \put(454.8,131.2571){\circle*{16.0}}
  \put(465.6,131.4043){\circle*{16.0}}
  \put(476.4,132.1125){\circle*{16.0}}
  \put(487.2,132.8631){\circle*{16.0}}
  \put(498,132.9939){\circle*{16.0}}
  \put(508.8,133.5162){\circle*{16.0}}
  \put(519.6,133.66){\circle*{16.0}}
  \put(530.4,137.1658){\circle*{16.0}}
  \put(541.2,135.4754){\circle*{16.0}}
  \put(552,136.5699){\circle*{16.0}}
  \put(562.8,136.6021){\circle*{16.0}}
  \put(573.6,137.734){\circle*{16.0}}
  \put(584.4,139.0537){\circle*{16.0}}
  \put(595.2,139.142){\circle*{16.0}}
  \put(606,140.724){\circle*{16.0}}
  \put(616.8,141.5474){\circle*{16.0}}
  \put(627.6,142.6399){\circle*{16.0}}
  \put(638.4,143.5931){\circle*{16.0}}
  \put(649.2,143.4279){\circle*{16.0}}
  \put(660,144.5761){\circle*{16.0}}
  \put(670.8,145.7243){\circle*{16.0}}
  \put(681.6,149.2952){\circle*{16.0}}
  \put(692.4,151.6222){\circle*{16.0}}
  \put(703.2,154.5941){\circle*{16.0}}
  \put(714,154.9564){\circle*{16.0}}
  \put(724.8,156.6529){\circle*{16.0}}
  \put(735.6,160.0931){\circle*{16.0}}
  \put(746.4,162.1976){\circle*{16.0}}
  \put(757.2,164.2202){\circle*{16.0}}
  \put(768,167.9112){\circle*{16.0}}
  \put(778.8,170.4931){\circle*{16.0}}
  \put(789.6,173.3116){\circle*{16.0}}
  \put(800.4,177.9228){\circle*{16.0}}
  \put(811.2,180.1573){\circle*{16.0}}
  \put(822,185.7606){\circle*{16.0}}
  \put(832.8,189.175){\circle*{16.0}}
  \put(843.6,193.9324){\circle*{16.0}}
  \put(854.4,198.0834){\circle*{16.0}}
  \put(865.2,203.7466){\circle*{16.0}}
  \put(876,212.0058){\circle*{16.0}}
  \put(886.8,214.9036){\circle*{16.0}}
  \put(897.6,222.9007){\circle*{16.0}}
  \put(908.4,230.5151){\circle*{16.0}}
  \put(919.2,237.481){\circle*{16.0}}
  \put(930,245.4051){\circle*{16.0}}
  \put(940.8,253.9181){\circle*{16.0}}
  \put(951.6,262.9418){\circle*{16.0}}
  \put(962.4,274.5077){\circle*{16.0}}
  \put(973.2,284.4031){\circle*{16.0}}
  \put(984,292.5002){\circle*{16.0}}
  \put(994.8,308.99){\circle*{16.0}}
  \put(1005.6,318.1994){\circle*{16.0}}
  \put(1016.4,328.6274){\circle*{16.0}}
  \put(1027.2,340.5724){\circle*{16.0}}
  \put(1038,353.3298){\circle*{16.0}}
  \put(1048.8,367.9855){\circle*{16.0}}
  \put(1059.6,382.4652){\circle*{16.0}}
  \put(1070.4,398.3973){\circle*{16.0}}
  \put(1081.2,413.5493){\circle*{16.0}}
  \put(1092,437.2712){\circle*{16.0}}
  \put(1102.8,452.282){\circle*{16.0}}
  \put(1113.6,473.2792){\circle*{16.0}}
  \put(1124.4,490.874){\circle*{16.0}}
  \put(1135.2,515.1351){\circle*{16.0}}
  \put(1146,529.1172){\circle*{16.0}}
  \put(1156.8,550.0096){\circle*{16.0}}
  \put(1167.6,563.0958){\circle*{16.0}}
  \put(1178.4,563.5316){\circle*{16.0}}
  \put(1189.2,565){\circle*{16.0}}
  \put(1200,399.7815){\circle*{16.0}}
  \color{Cerulean}
  \put(120,125.0001){\circle*{16.0}}
  \put(130.8,125){\circle*{16.0}}
  \put(141.6,125.0002){\circle*{16.0}}
  \put(152.4,125.0004){\circle*{16.0}}
  \put(163.2,125.0008){\circle*{16.0}}
  \put(174,125.0016){\circle*{16.0}}
  \put(184.8,125.0024){\circle*{16.0}}
  \put(195.6,125.0039){\circle*{16.0}}
  \put(206.4,125.0061){\circle*{16.0}}
  \put(217.2,125.0076){\circle*{16.0}}
  \put(228,125.0099){\circle*{16.0}}
  \put(238.8,125.0136){\circle*{16.0}}
  \put(249.6,125.0179){\circle*{16.0}}
  \put(260.4,125.0229){\circle*{16.0}}
  \put(271.2,125.0279){\circle*{16.0}}
  \put(282,125.0338){\circle*{16.0}}
  \put(292.8,125.0429){\circle*{16.0}}
  \put(303.6,125.0524){\circle*{16.0}}
  \put(314.4,125.0611){\circle*{16.0}}
  \put(325.2,125.0683){\circle*{16.0}}
  \put(336,125.0866){\circle*{16.0}}
  \put(346.8,125.0982){\circle*{16.0}}
  \put(357.6,125.1164){\circle*{16.0}}
  \put(368.4,125.1395){\circle*{16.0}}
  \put(379.2,125.1617){\circle*{16.0}}
  \put(390,125.1831){\circle*{16.0}}
  \put(400.8,125.216){\circle*{16.0}}
  \put(411.6,125.2465){\circle*{16.0}}
  \put(422.4,125.2849){\circle*{16.0}}
  \put(433.2,125.3264){\circle*{16.0}}
  \put(444,125.3784){\circle*{16.0}}
  \put(454.8,125.4347){\circle*{16.0}}
  \put(465.6,125.4925){\circle*{16.0}}
  \put(476.4,125.5638){\circle*{16.0}}
  \put(487.2,125.6406){\circle*{16.0}}
  \put(498,125.7337){\circle*{16.0}}
  \put(508.8,125.8462){\circle*{16.0}}
  \put(519.6,125.956){\circle*{16.0}}
  \put(530.4,126.0892){\circle*{16.0}}
  \put(541.2,126.2357){\circle*{16.0}}
  \put(552,126.3921){\circle*{16.0}}
  \put(562.8,126.584){\circle*{16.0}}
  \put(573.6,126.8021){\circle*{16.0}}
  \put(584.4,127.0314){\circle*{16.0}}
  \put(595.2,127.296){\circle*{16.0}}
  \put(606,127.5781){\circle*{16.0}}
  \put(616.8,127.8757){\circle*{16.0}}
  \put(627.6,128.2335){\circle*{16.0}}
  \put(638.4,128.6048){\circle*{16.0}}
  \put(649.2,129.0392){\circle*{16.0}}
  \put(660,129.5432){\circle*{16.0}}
  \put(670.8,130.0472){\circle*{16.0}}
  \put(681.6,130.6667){\circle*{16.0}}
  \put(692.4,131.31){\circle*{16.0}}
  \put(703.2,132.0719){\circle*{16.0}}
  \put(714,132.8739){\circle*{16.0}}
  \put(724.8,133.7978){\circle*{16.0}}
  \put(735.6,134.8167){\circle*{16.0}}
  \put(746.4,135.9227){\circle*{16.0}}
  \put(757.2,137.1633){\circle*{16.0}}
  \put(768,138.5223){\circle*{16.0}}
  \put(778.8,140.0712){\circle*{16.0}}
  \put(789.6,141.7183){\circle*{16.0}}
  \put(800.4,143.5893){\circle*{16.0}}
  \put(811.2,145.6306){\circle*{16.0}}
  \put(822,147.9196){\circle*{16.0}}
  \put(832.8,150.3782){\circle*{16.0}}
  \put(843.6,153.102){\circle*{16.0}}
  \put(854.4,156.0733){\circle*{16.0}}
  \put(865.2,159.3342){\circle*{16.0}}
  \put(876,162.9042){\circle*{16.0}}
  \put(886.8,166.6931){\circle*{16.0}}
  \put(897.6,170.9148){\circle*{16.0}}
  \put(908.4,175.3387){\circle*{16.0}}
  \put(919.2,180.252){\circle*{16.0}}
  \put(930,185.4489){\circle*{16.0}}
  \put(940.8,190.9983){\circle*{16.0}}
  \put(951.6,197.0025){\circle*{16.0}}
  \put(962.4,203.3916){\circle*{16.0}}
  \put(973.2,210.1526){\circle*{16.0}}
  \put(984,217.056){\circle*{16.0}}
  \put(994.8,224.406){\circle*{16.0}}
  \put(1005.6,231.8146){\circle*{16.0}}
  \put(1016.4,239.4785){\circle*{16.0}}
  \put(1027.2,247.1214){\circle*{16.0}}
  \put(1038,254.7629){\circle*{16.0}}
  \put(1048.8,262.3919){\circle*{16.0}}
  \put(1059.6,269.8798){\circle*{16.0}}
  \put(1070.4,277.0784){\circle*{16.0}}
  \put(1081.2,284.2521){\circle*{16.0}}
  \put(1092,291.1215){\circle*{16.0}}
  \put(1102.8,297.3441){\circle*{16.0}}
  \put(1113.6,302.6668){\circle*{16.0}}
  \put(1124.4,305.9798){\circle*{16.0}}
  \put(1135.2,306.4384){\circle*{16.0}}
  \put(1146,302.4973){\circle*{16.0}}
  \put(1156.8,292.3773){\circle*{16.0}}
  \put(1167.6,274.237){\circle*{16.0}}
  \put(1178.4,244.2172){\circle*{16.0}}
  \put(1189.2,197.0216){\circle*{16.0}}
  \put(1200,137.0791){\circle*{16.0}}
  \color{Brown}
  \put(120,125.0001){\circle*{16.0}}
  \put(130.8,125){\circle*{16.0}}
  \put(141.6,125){\circle*{16.0}}
  \put(152.4,125){\circle*{16.0}}
  \put(163.2,125){\circle*{16.0}}
  \put(174,125){\circle*{16.0}}
  \put(184.8,125){\circle*{16.0}}
  \put(195.6,125){\circle*{16.0}}
  \put(206.4,125){\circle*{16.0}}
  \put(217.2,125.0001){\circle*{16.0}}
  \put(228,125.0001){\circle*{16.0}}
  \put(238.8,125.0001){\circle*{16.0}}
  \put(249.6,125.0003){\circle*{16.0}}
  \put(260.4,125.0004){\circle*{16.0}}
  \put(271.2,125.0005){\circle*{16.0}}
  \put(282,125.0008){\circle*{16.0}}
  \put(292.8,125.0012){\circle*{16.0}}
  \put(303.6,125.0018){\circle*{16.0}}
  \put(314.4,125.0016){\circle*{16.0}}
  \put(325.2,125.0023){\circle*{16.0}}
  \put(336,125.0033){\circle*{16.0}}
  \put(346.8,125.0037){\circle*{16.0}}
  \put(357.6,125.0049){\circle*{16.0}}
  \put(368.4,125.0072){\circle*{16.0}}
  \put(379.2,125.0083){\circle*{16.0}}
  \put(390,125.011){\circle*{16.0}}
  \put(400.8,125.0141){\circle*{16.0}}
  \put(411.6,125.0175){\circle*{16.0}}
  \put(422.4,125.0208){\circle*{16.0}}
  \put(433.2,125.0259){\circle*{16.0}}
  \put(444,125.0317){\circle*{16.0}}
  \put(454.8,125.0392){\circle*{16.0}}
  \put(465.6,125.0462){\circle*{16.0}}
  \put(476.4,125.0574){\circle*{16.0}}
  \put(487.2,125.0678){\circle*{16.0}}
  \put(498,125.0803){\circle*{16.0}}
  \put(508.8,125.0983){\circle*{16.0}}
  \put(519.6,125.1222){\circle*{16.0}}
  \put(530.4,125.1436){\circle*{16.0}}
  \put(541.2,125.1724){\circle*{16.0}}
  \put(552,125.2052){\circle*{16.0}}
  \put(562.8,125.2459){\circle*{16.0}}
  \put(573.6,125.2937){\circle*{16.0}}
  \put(584.4,125.3469){\circle*{16.0}}
  \put(595.2,125.4179){\circle*{16.0}}
  \put(606,125.4942){\circle*{16.0}}
  \put(616.8,125.5821){\circle*{16.0}}
  \put(627.6,125.7034){\circle*{16.0}}
  \put(638.4,125.8014){\circle*{16.0}}
  \put(649.2,125.9413){\circle*{16.0}}
  \put(660,126.1087){\circle*{16.0}}
  \put(670.8,126.2762){\circle*{16.0}}
  \put(681.6,126.4785){\circle*{16.0}}
  \put(692.4,126.7244){\circle*{16.0}}
  \put(703.2,127.0007){\circle*{16.0}}
  \put(714,127.3315){\circle*{16.0}}
  \put(724.8,127.7093){\circle*{16.0}}
  \put(735.6,128.1374){\circle*{16.0}}
  \put(746.4,128.6324){\circle*{16.0}}
  \put(757.2,129.1879){\circle*{16.0}}
  \put(768,129.8058){\circle*{16.0}}
  \put(778.8,130.555){\circle*{16.0}}
  \put(789.6,131.357){\circle*{16.0}}
  \put(800.4,132.3192){\circle*{16.0}}
  \put(811.2,133.3624){\circle*{16.0}}
  \put(822,134.563){\circle*{16.0}}
  \put(832.8,135.8949){\circle*{16.0}}
  \put(843.6,137.4252){\circle*{16.0}}
  \put(854.4,139.1122){\circle*{16.0}}
  \put(865.2,141.0107){\circle*{16.0}}
  \put(876,143.1017){\circle*{16.0}}
  \put(886.8,145.3842){\circle*{16.0}}
  \put(897.6,147.9342){\circle*{16.0}}
  \put(908.4,150.6855){\circle*{16.0}}
  \put(919.2,153.7528){\circle*{16.0}}
  \put(930,157.0592){\circle*{16.0}}
  \put(940.8,160.6244){\circle*{16.0}}
  \put(951.6,164.4266){\circle*{16.0}}
  \put(962.4,168.5879){\circle*{16.0}}
  \put(973.2,172.9709){\circle*{16.0}}
  \put(984,177.5145){\circle*{16.0}}
  \put(994.8,182.3909){\circle*{16.0}}
  \put(1005.6,187.3026){\circle*{16.0}}
  \put(1016.4,192.4698){\circle*{16.0}}
  \put(1027.2,197.6111){\circle*{16.0}}
  \put(1038,202.6077){\circle*{16.0}}
  \put(1048.8,207.4608){\circle*{16.0}}
  \put(1059.6,211.9426){\circle*{16.0}}
  \put(1070.4,215.9911){\circle*{16.0}}
  \put(1081.2,219.3914){\circle*{16.0}}
  \put(1092,222.102){\circle*{16.0}}
  \put(1102.8,223.7839){\circle*{16.0}}
  \put(1113.6,224.4521){\circle*{16.0}}
  \put(1124.4,223.1546){\circle*{16.0}}
  \put(1135.2,219.4193){\circle*{16.0}}
  \put(1146,212.1205){\circle*{16.0}}
  \put(1156.8,200.5249){\circle*{16.0}}
  \put(1167.6,184.2146){\circle*{16.0}}
  \put(1178.4,163.5261){\circle*{16.0}}
  \put(1189.2,140.7863){\circle*{16.0}}
  \put(1200,126.235){\circle*{16.0}}
  \color{YellowOrange}
  \put(120,125){\circle*{16.0}}
  \put(130.8,125){\circle*{16.0}}
  \put(141.6,125){\circle*{16.0}}
  \put(152.4,125){\circle*{16.0}}
  \put(163.2,125){\circle*{16.0}}
  \put(174,125){\circle*{16.0}}
  \put(184.8,125){\circle*{16.0}}
  \put(195.6,125){\circle*{16.0}}
  \put(206.4,125){\circle*{16.0}}
  \put(217.2,125){\circle*{16.0}}
  \put(228,125){\circle*{16.0}}
  \put(238.8,125){\circle*{16.0}}
  \put(249.6,125){\circle*{16.0}}
  \put(260.4,125){\circle*{16.0}}
  \put(271.2,125){\circle*{16.0}}
  \put(282,125.0001){\circle*{16.0}}
  \put(292.8,125.0001){\circle*{16.0}}
  \put(303.6,125.0001){\circle*{16.0}}
  \put(314.4,125.0002){\circle*{16.0}}
  \put(325.2,125.0001){\circle*{16.0}}
  \put(336,125.0002){\circle*{16.0}}
  \put(346.8,125.0003){\circle*{16.0}}
  \put(357.6,125.0003){\circle*{16.0}}
  \put(368.4,125.0004){\circle*{16.0}}
  \put(379.2,125.0007){\circle*{16.0}}
  \put(390,125.0007){\circle*{16.0}}
  \put(400.8,125.0011){\circle*{16.0}}
  \put(411.6,125.0017){\circle*{16.0}}
  \put(422.4,125.0021){\circle*{16.0}}
  \put(433.2,125.0027){\circle*{16.0}}
  \put(444,125.0035){\circle*{16.0}}
  \put(454.8,125.0047){\circle*{16.0}}
  \put(465.6,125.0056){\circle*{16.0}}
  \put(476.4,125.0075){\circle*{16.0}}
  \put(487.2,125.0094){\circle*{16.0}}
  \put(498,125.0122){\circle*{16.0}}
  \put(508.8,125.0158){\circle*{16.0}}
  \put(519.6,125.0205){\circle*{16.0}}
  \put(530.4,125.026){\circle*{16.0}}
  \put(541.2,125.0324){\circle*{16.0}}
  \put(552,125.0401){\circle*{16.0}}
  \put(562.8,125.0516){\circle*{16.0}}
  \put(573.6,125.0637){\circle*{16.0}}
  \put(584.4,125.0797){\circle*{16.0}}
  \put(595.2,125.1002){\circle*{16.0}}
  \put(606,125.1242){\circle*{16.0}}
  \put(616.8,125.1542){\circle*{16.0}}
  \put(627.6,125.1966){\circle*{16.0}}
  \put(638.4,125.2416){\circle*{16.0}}
  \put(649.2,125.2831){\circle*{16.0}}
  \put(660,125.3443){\circle*{16.0}}
  \put(670.8,125.4056){\circle*{16.0}}
  \put(681.6,125.4864){\circle*{16.0}}
  \put(692.4,125.5917){\circle*{16.0}}
  \put(703.2,125.7089){\circle*{16.0}}
  \put(714,125.8505){\circle*{16.0}}
  \put(724.8,126.0122){\circle*{16.0}}
  \put(735.6,126.2143){\circle*{16.0}}
  \put(746.4,126.4503){\circle*{16.0}}
  \put(757.2,126.7087){\circle*{16.0}}
  \put(768,127.0288){\circle*{16.0}}
  \put(778.8,127.4101){\circle*{16.0}}
  \put(789.6,127.8128){\circle*{16.0}}
  \put(800.4,128.3201){\circle*{16.0}}
  \put(811.2,128.8768){\circle*{16.0}}
  \put(822,129.5338){\circle*{16.0}}
  \put(832.8,130.2508){\circle*{16.0}}
  \put(843.6,131.1182){\circle*{16.0}}
  \put(854.4,132.0756){\circle*{16.0}}
  \put(865.2,133.1919){\circle*{16.0}}
  \put(876,134.409){\circle*{16.0}}
  \put(886.8,135.7654){\circle*{16.0}}
  \put(897.6,137.3137){\circle*{16.0}}
  \put(908.4,138.9619){\circle*{16.0}}
  \put(919.2,140.8224){\circle*{16.0}}
  \put(930,142.8572){\circle*{16.0}}
  \put(940.8,145.0672){\circle*{16.0}}
  \put(951.6,147.4384){\circle*{16.0}}
  \put(962.4,150.0645){\circle*{16.0}}
  \put(973.2,152.847){\circle*{16.0}}
  \put(984,155.7491){\circle*{16.0}}
  \put(994.8,158.8408){\circle*{16.0}}
  \put(1005.6,162.0327){\circle*{16.0}}
  \put(1016.4,165.339){\circle*{16.0}}
  \put(1027.2,168.656){\circle*{16.0}}
  \put(1038,171.9021){\circle*{16.0}}
  \put(1048.8,174.9609){\circle*{16.0}}
  \put(1059.6,177.7125){\circle*{16.0}}
  \put(1070.4,179.9905){\circle*{16.0}}
  \put(1081.2,181.7478){\circle*{16.0}}
  \put(1092,182.6856){\circle*{16.0}}
  \put(1102.8,182.6051){\circle*{16.0}}
  \put(1113.6,181.5672){\circle*{16.0}}
  \put(1124.4,179.0009){\circle*{16.0}}
  \put(1135.2,174.6537){\circle*{16.0}}
  \put(1146,168.1471){\circle*{16.0}}
  \put(1156.8,159.2109){\circle*{16.0}}
  \put(1167.6,148.4426){\circle*{16.0}}
  \put(1178.4,137.2743){\circle*{16.0}}
  \put(1189.2,128.4105){\circle*{16.0}}
  \put(1200,125.1606){\circle*{16.0}}
  \color{Magenta}
  \put(120,125){\circle*{16.0}}
  \put(130.8,125){\circle*{16.0}}
  \put(141.6,125){\circle*{16.0}}
  \put(152.4,125){\circle*{16.0}}
  \put(163.2,125){\circle*{16.0}}
  \put(174,125){\circle*{16.0}}
  \put(184.8,125){\circle*{16.0}}
  \put(195.6,125){\circle*{16.0}}
  \put(206.4,125){\circle*{16.0}}
  \put(217.2,125){\circle*{16.0}}
  \put(228,125){\circle*{16.0}}
  \put(238.8,125){\circle*{16.0}}
  \put(249.6,125){\circle*{16.0}}
  \put(260.4,125){\circle*{16.0}}
  \put(271.2,125){\circle*{16.0}}
  \put(282,125){\circle*{16.0}}
  \put(292.8,125){\circle*{16.0}}
  \put(303.6,125){\circle*{16.0}}
  \put(314.4,125){\circle*{16.0}}
  \put(325.2,125){\circle*{16.0}}
  \put(336,125){\circle*{16.0}}
  \put(346.8,125){\circle*{16.0}}
  \put(357.6,125.0001){\circle*{16.0}}
  \put(368.4,125){\circle*{16.0}}
  \put(379.2,125){\circle*{16.0}}
  \put(390,125.0001){\circle*{16.0}}
  \put(400.8,125.0002){\circle*{16.0}}
  \put(411.6,125.0003){\circle*{16.0}}
  \put(422.4,125.0004){\circle*{16.0}}
  \put(433.2,125.0004){\circle*{16.0}}
  \put(444,125.0007){\circle*{16.0}}
  \put(454.8,125.001){\circle*{16.0}}
  \put(465.6,125.0013){\circle*{16.0}}
  \put(476.4,125.0016){\circle*{16.0}}
  \put(487.2,125.0021){\circle*{16.0}}
  \put(498,125.0033){\circle*{16.0}}
  \put(508.8,125.0045){\circle*{16.0}}
  \put(519.6,125.0057){\circle*{16.0}}
  \put(530.4,125.0073){\circle*{16.0}}
  \put(541.2,125.0096){\circle*{16.0}}
  \put(552,125.0129){\circle*{16.0}}
  \put(562.8,125.0169){\circle*{16.0}}
  \put(573.6,125.0214){\circle*{16.0}}
  \put(584.4,125.0287){\circle*{16.0}}
  \put(595.2,125.035){\circle*{16.0}}
  \put(606,125.0453){\circle*{16.0}}
  \put(616.8,125.06){\circle*{16.0}}
  \put(627.6,125.0794){\circle*{16.0}}
  \put(638.4,125.1037){\circle*{16.0}}
  \put(649.2,125.12){\circle*{16.0}}
  \put(660,125.1501){\circle*{16.0}}
  \put(670.8,125.1802){\circle*{16.0}}
  \put(681.6,125.221){\circle*{16.0}}
  \put(692.4,125.2758){\circle*{16.0}}
  \put(703.2,125.3347){\circle*{16.0}}
  \put(714,125.4169){\circle*{16.0}}
  \put(724.8,125.5011){\circle*{16.0}}
  \put(735.6,125.6083){\circle*{16.0}}
  \put(746.4,125.7464){\circle*{16.0}}
  \put(757.2,125.888){\circle*{16.0}}
  \put(768,126.0702){\circle*{16.0}}
  \put(778.8,126.29){\circle*{16.0}}
  \put(789.6,126.5285){\circle*{16.0}}
  \put(800.4,126.8282){\circle*{16.0}}
  \put(811.2,127.1478){\circle*{16.0}}
  \put(822,127.5457){\circle*{16.0}}
  \put(832.8,127.9896){\circle*{16.0}}
  \put(843.6,128.5076){\circle*{16.0}}
  \put(854.4,129.1069){\circle*{16.0}}
  \put(865.2,129.8017){\circle*{16.0}}
  \put(876,130.5675){\circle*{16.0}}
  \put(886.8,131.4105){\circle*{16.0}}
  \put(897.6,132.3807){\circle*{16.0}}
  \put(908.4,133.4159){\circle*{16.0}}
  \put(919.2,134.6273){\circle*{16.0}}
  \put(930,135.9325){\circle*{16.0}}
  \put(940.8,137.3276){\circle*{16.0}}
  \put(951.6,138.8469){\circle*{16.0}}
  \put(962.4,140.5388){\circle*{16.0}}
  \put(973.2,142.3315){\circle*{16.0}}
  \put(984,144.2322){\circle*{16.0}}
  \put(994.8,146.2444){\circle*{16.0}}
  \put(1005.6,148.3255){\circle*{16.0}}
  \put(1016.4,150.4981){\circle*{16.0}}
  \put(1027.2,152.688){\circle*{16.0}}
  \put(1038,154.8163){\circle*{16.0}}
  \put(1048.8,156.8083){\circle*{16.0}}
  \put(1059.6,158.5077){\circle*{16.0}}
  \put(1070.4,159.8483){\circle*{16.0}}
  \put(1081.2,160.7328){\circle*{16.0}}
  \put(1092,160.9375){\circle*{16.0}}
  \put(1102.8,160.3178){\circle*{16.0}}
  \put(1113.6,158.9267){\circle*{16.0}}
  \put(1124.4,156.4757){\circle*{16.0}}
  \put(1135.2,152.7962){\circle*{16.0}}
  \put(1146,147.8784){\circle*{16.0}}
  \put(1156.8,141.7868){\circle*{16.0}}
  \put(1167.6,135.2092){\circle*{16.0}}
  \put(1178.4,129.4021){\circle*{16.0}}
  \put(1189.2,125.86){\circle*{16.0}}
  \put(1200,125.0322){\circle*{16.0}}
  \color{LimeGreen}
  \put(120,125){\circle*{16.0}}
  \put(130.8,125){\circle*{16.0}}
  \put(141.6,125){\circle*{16.0}}
  \put(152.4,125){\circle*{16.0}}
  \put(163.2,125){\circle*{16.0}}
  \put(174,125){\circle*{16.0}}
  \put(184.8,125){\circle*{16.0}}
  \put(195.6,125){\circle*{16.0}}
  \put(206.4,125){\circle*{16.0}}
  \put(217.2,125){\circle*{16.0}}
  \put(228,125){\circle*{16.0}}
  \put(238.8,125){\circle*{16.0}}
  \put(249.6,125){\circle*{16.0}}
  \put(260.4,125){\circle*{16.0}}
  \put(271.2,125){\circle*{16.0}}
  \put(282,125){\circle*{16.0}}
  \put(292.8,125){\circle*{16.0}}
  \put(303.6,125){\circle*{16.0}}
  \put(314.4,125){\circle*{16.0}}
  \put(325.2,125){\circle*{16.0}}
  \put(336,125){\circle*{16.0}}
  \put(346.8,125){\circle*{16.0}}
  \put(357.6,125){\circle*{16.0}}
  \put(368.4,125){\circle*{16.0}}
  \put(379.2,125){\circle*{16.0}}
  \put(390,125){\circle*{16.0}}
  \put(400.8,125){\circle*{16.0}}
  \put(411.6,125.0001){\circle*{16.0}}
  \put(422.4,125.0001){\circle*{16.0}}
  \put(433.2,125.0001){\circle*{16.0}}
  \put(444,125.0001){\circle*{16.0}}
  \put(454.8,125.0003){\circle*{16.0}}
  \put(465.6,125.0004){\circle*{16.0}}
  \put(476.4,125.0004){\circle*{16.0}}
  \put(487.2,125.0008){\circle*{16.0}}
  \put(498,125.0011){\circle*{16.0}}
  \put(508.8,125.0016){\circle*{16.0}}
  \put(519.6,125.0023){\circle*{16.0}}
  \put(530.4,125.003){\circle*{16.0}}
  \put(541.2,125.0042){\circle*{16.0}}
  \put(552,125.0052){\circle*{16.0}}
  \put(562.8,125.0078){\circle*{16.0}}
  \put(573.6,125.0096){\circle*{16.0}}
  \put(584.4,125.013){\circle*{16.0}}
  \put(595.2,125.0166){\circle*{16.0}}
  \put(606,125.0216){\circle*{16.0}}
  \put(616.8,125.0303){\circle*{16.0}}
  \put(627.6,125.0393){\circle*{16.0}}
  \put(638.4,125.0549){\circle*{16.0}}
  \put(649.2,125.0656){\circle*{16.0}}
  \put(660,125.0823){\circle*{16.0}}
  \put(670.8,125.099){\circle*{16.0}}
  \put(681.6,125.1234){\circle*{16.0}}
  \put(692.4,125.1542){\circle*{16.0}}
  \put(703.2,125.1929){\circle*{16.0}}
  \put(714,125.2403){\circle*{16.0}}
  \put(724.8,125.2978){\circle*{16.0}}
  \put(735.6,125.3625){\circle*{16.0}}
  \put(746.4,125.4544){\circle*{16.0}}
  \put(757.2,125.5446){\circle*{16.0}}
  \put(768,125.6642){\circle*{16.0}}
  \put(778.8,125.8099){\circle*{16.0}}
  \put(789.6,125.9597){\circle*{16.0}}
  \put(800.4,126.1632){\circle*{16.0}}
  \put(811.2,126.3696){\circle*{16.0}}
  \put(822,126.6382){\circle*{16.0}}
  \put(832.8,126.9251){\circle*{16.0}}
  \put(843.6,127.2693){\circle*{16.0}}
  \put(854.4,127.6719){\circle*{16.0}}
  \put(865.2,128.1298){\circle*{16.0}}
  \put(876,128.6407){\circle*{16.0}}
  \put(886.8,129.2027){\circle*{16.0}}
  \put(897.6,129.8508){\circle*{16.0}}
  \put(908.4,130.5343){\circle*{16.0}}
  \put(919.2,131.3387){\circle*{16.0}}
  \put(930,132.1965){\circle*{16.0}}
  \put(940.8,133.1154){\circle*{16.0}}
  \put(951.6,134.1){\circle*{16.0}}
  \put(962.4,135.1824){\circle*{16.0}}
  \put(973.2,136.3669){\circle*{16.0}}
  \put(984,137.5997){\circle*{16.0}}
  \put(994.8,138.8947){\circle*{16.0}}
  \put(1005.6,140.2369){\circle*{16.0}}
  \put(1016.4,141.6794){\circle*{16.0}}
  \put(1027.2,143.0646){\circle*{16.0}}
  \put(1038,144.4652){\circle*{16.0}}
  \put(1048.8,145.7197){\circle*{16.0}}
  \put(1059.6,146.7847){\circle*{16.0}}
  \put(1070.4,147.5422){\circle*{16.0}}
  \put(1081.2,147.9454){\circle*{16.0}}
  \put(1092,147.7973){\circle*{16.0}}
  \put(1102.8,146.9791){\circle*{16.0}}
  \put(1113.6,145.6236){\circle*{16.0}}
  \put(1124.4,143.5444){\circle*{16.0}}
  \put(1135.2,140.7387){\circle*{16.0}}
  \put(1146,137.2654){\circle*{16.0}}
  \put(1156.8,133.38){\circle*{16.0}}
  \put(1167.6,129.5783){\circle*{16.0}}
  \put(1178.4,126.6576){\circle*{16.0}}
  \put(1189.2,125.2393){\circle*{16.0}}
  \put(1200,125.0095){\circle*{16.0}}
  \color{SpringGreen}
  \linethickness{0.1mm}
    \put(1370,125){\line(0,1){440}}
    \put(1421.5,125){\line(0,1){440}}
    \put(1473,125){\line(0,1){440}}
    \put(1524.5,125){\line(0,1){440}}
    \put(1576,125){\line(0,1){440}}
    \put(1627.5,125){\line(0,1){440}}
    \put(1679,125){\line(0,1){440}}
    \put(1730.5,125){\line(0,1){440}}
    \put(1782,125){\line(0,1){440}}
    \put(1833.5,125){\line(0,1){440}}
    \put(1885,125){\line(0,1){440}}
    \put(1936.5,125){\line(0,1){440}}
    \put(1988,125){\line(0,1){440}}
    \put(2039.5,125){\line(0,1){440}}
    \put(2091,125){\line(0,1){440}}
    \put(2142.5,125){\line(0,1){440}}
    \put(2194,125){\line(0,1){440}}
    \put(2245.5,125){\line(0,1){440}}
    \put(2297,125){\line(0,1){440}}
    \put(2348.5,125){\line(0,1){440}}
    \put(1370,125){\line(1,0){1030}}
  \color{Black}
  \linethickness{0.1mm}
    \put(1473,125){\line(0,-1){9}}
    \put(1273,40){\makebox(400,50)[t]{\tiny{-0.8}}}
    \put(1473,565){\line(0,1){9}}
    \put(1576,125){\line(0,-1){9}}
    \put(1376,40){\makebox(400,50)[t]{\tiny{-0.6}}}
    \put(1576,565){\line(0,1){9}}
    \put(1679,125){\line(0,-1){9}}
    \put(1479,40){\makebox(400,50)[t]{\tiny{-0.4}}}
    \put(1679,565){\line(0,1){9}}
    \put(1782,125){\line(0,-1){9}}
    \put(1582,40){\makebox(400,50)[t]{\tiny{-0.2}}}
    \put(1782,565){\line(0,1){9}}
    \put(1885,125){\line(0,-1){9}}
    \put(1685,40){\makebox(400,50)[t]{\tiny{0.0}}}
    \put(1885,565){\line(0,1){9}}
    \put(1988,125){\line(0,-1){9}}
    \put(1788,40){\makebox(400,50)[t]{\tiny{0.2}}}
    \put(1988,565){\line(0,1){9}}
    \put(2091,125){\line(0,-1){9}}
    \put(1891,40){\makebox(400,50)[t]{\tiny{0.4}}}
    \put(2091,565){\line(0,1){9}}
    \put(2194,125){\line(0,-1){9}}
    \put(1994,40){\makebox(400,50)[t]{\tiny{0.6}}}
    \put(2194,565){\line(0,1){9}}
    \put(2297,125){\line(0,-1){9}}
    \put(2097,40){\makebox(400,50)[t]{\tiny{0.8}}}
    \put(2297,565){\line(0,1){9}}
    \put(2400,125){\line(0,-1){9}}
    \put(2200,40){\makebox(400,50)[t]{\tiny{1.0}}}
    \put(2400,565){\line(0,1){9}}
    \put(1370,125){\line(0,-1){5}}
    \put(1370,565){\line(0,1){5}}
    \put(1395.75,125){\line(0,-1){5}}
    \put(1395.75,565){\line(0,1){5}}
    \put(1421.5,125){\line(0,-1){5}}
    \put(1421.5,565){\line(0,1){5}}
    \put(1447.25,125){\line(0,-1){5}}
    \put(1447.25,565){\line(0,1){5}}
    \put(1498.75,125){\line(0,-1){5}}
    \put(1498.75,565){\line(0,1){5}}
    \put(1524.5,125){\line(0,-1){5}}
    \put(1524.5,565){\line(0,1){5}}
    \put(1550.25,125){\line(0,-1){5}}
    \put(1550.25,565){\line(0,1){5}}
    \put(1601.75,125){\line(0,-1){5}}
    \put(1601.75,565){\line(0,1){5}}
    \put(1627.5,125){\line(0,-1){5}}
    \put(1627.5,565){\line(0,1){5}}
    \put(1653.25,125){\line(0,-1){5}}
    \put(1653.25,565){\line(0,1){5}}
    \put(1704.75,125){\line(0,-1){5}}
    \put(1704.75,565){\line(0,1){5}}
    \put(1730.5,125){\line(0,-1){5}}
    \put(1730.5,565){\line(0,1){5}}
    \put(1756.25,125){\line(0,-1){5}}
    \put(1756.25,565){\line(0,1){5}}
    \put(1807.75,125){\line(0,-1){5}}
    \put(1807.75,565){\line(0,1){5}}
    \put(1833.5,125){\line(0,-1){5}}
    \put(1833.5,565){\line(0,1){5}}
    \put(1859.25,125){\line(0,-1){5}}
    \put(1859.25,565){\line(0,1){5}}
    \put(1910.75,125){\line(0,-1){5}}
    \put(1910.75,565){\line(0,1){5}}
    \put(1936.5,125){\line(0,-1){5}}
    \put(1936.5,565){\line(0,1){5}}
    \put(1962.25,125){\line(0,-1){5}}
    \put(1962.25,565){\line(0,1){5}}
    \put(2013.75,125){\line(0,-1){5}}
    \put(2013.75,565){\line(0,1){5}}
    \put(2039.5,125){\line(0,-1){5}}
    \put(2039.5,565){\line(0,1){5}}
    \put(2065.25,125){\line(0,-1){5}}
    \put(2065.25,565){\line(0,1){5}}
    \put(2116.75,125){\line(0,-1){5}}
    \put(2116.75,565){\line(0,1){5}}
    \put(2142.5,125){\line(0,-1){5}}
    \put(2142.5,565){\line(0,1){5}}
    \put(2168.25,125){\line(0,-1){5}}
    \put(2168.25,565){\line(0,1){5}}
    \put(2219.75,125){\line(0,-1){5}}
    \put(2219.75,565){\line(0,1){5}}
    \put(2245.5,125){\line(0,-1){5}}
    \put(2245.5,565){\line(0,1){5}}
    \put(2271.25,125){\line(0,-1){5}}
    \put(2271.25,565){\line(0,1){5}}
    \put(2322.75,125){\line(0,-1){5}}
    \put(2322.75,565){\line(0,1){5}}
    \put(2348.5,125){\line(0,-1){5}}
    \put(2348.5,565){\line(0,1){5}}
    \put(2374.25,125){\line(0,-1){5}}
    \put(2374.25,565){\line(0,1){5}}
    \put(1170,40){\makebox(400,50)[t]{\tiny{-1.0}}}
    \put(1370,125){\line(-1,0){9}}
    \put(940,100){\makebox(400,50)[r]{\tiny{0}}}
    \put(2400,125){\line(1,0){9}}
  \linethickness{0.1mm}
    \put(1370,565){\line(1,0){1030}}
    \put(1370,565){\line(0,-1){440}}
    \put(2400,565){\line(0,-1){440}}
    \put(1370,125){\line(1,0){1030}}
  \put(1370,-10){\makebox(1030,50){\tiny{\textbf{Adjusted Pearson's correlation coefficient}}}}
  \put(1260.0,125){\makebox(50,440){\rotatebox{90}{\tiny{\textbf{Frequency}}}}}

  \linethickness{0.1mm}
    \dottedline{4}(1370,132.1941)(1380.3,189.2602)
    \dottedline{4}(1380.3,189.2602)(1390.6,251.6937)
    \dottedline{4}(1390.6,251.6937)(1400.9,304.4758)
    \dottedline{4}(1400.9,304.4758)(1411.2,338.2174)
    \dottedline{4}(1411.2,338.2174)(1421.5,361.2674)
    \dottedline{4}(1421.5,361.2674)(1431.8,376.4626)
    \dottedline{4}(1431.8,376.4626)(1442.1,385.2694)
    \dottedline{4}(1442.1,385.2694)(1452.4,392.1831)
    \dottedline{4}(1452.4,392.1831)(1462.7,397.5388)
    \dottedline{4}(1462.7,397.5388)(1473,404.587)
    \dottedline{4}(1473,404.587)(1483.3,408.4013)
    \dottedline{4}(1483.3,408.4013)(1493.6,414.2426)
    \dottedline{4}(1493.6,414.2426)(1503.9,418.4596)
    \dottedline{4}(1503.9,418.4596)(1514.2,423.4003)
    \dottedline{4}(1514.2,423.4003)(1524.5,427.7968)
    \dottedline{4}(1524.5,427.7968)(1534.8,432.6907)
    \dottedline{4}(1534.8,432.6907)(1545.1,437.0621)
    \dottedline{4}(1545.1,437.0621)(1555.4,441.2506)
    \dottedline{4}(1555.4,441.2506)(1565.7,446.3686)
    \dottedline{4}(1565.7,446.3686)(1576,450.1295)
    \dottedline{4}(1576,450.1295)(1586.3,454.5679)
    \dottedline{4}(1586.3,454.5679)(1596.6,459.3105)
    \dottedline{4}(1596.6,459.3105)(1606.9,464.2095)
    \dottedline{4}(1606.9,464.2095)(1617.2,468.1101)
    \dottedline{4}(1617.2,468.1101)(1627.5,472.4963)
    \dottedline{4}(1627.5,472.4963)(1637.8,476.9165)
    \dottedline{4}(1637.8,476.9165)(1648.1,481.7558)
    \dottedline{4}(1648.1,481.7558)(1658.4,487.0499)
    \dottedline{4}(1658.4,487.0499)(1668.7,491.0459)
    \dottedline{4}(1668.7,491.0459)(1679,496.4775)
    \dottedline{4}(1679,496.4775)(1689.3,500.835)
    \dottedline{4}(1689.3,500.835)(1699.6,505.2762)
    \dottedline{4}(1699.6,505.2762)(1709.9,510.2008)
    \dottedline{4}(1709.9,510.2008)(1720.2,513.7871)
    \dottedline{4}(1720.2,513.7871)(1730.5,518.6084)
    \dottedline{4}(1730.5,518.6084)(1740.8,522.5826)
    \dottedline{4}(1740.8,522.5826)(1751.1,526.4774)
    \dottedline{4}(1751.1,526.4774)(1761.4,530.8429)
    \dottedline{4}(1761.4,530.8429)(1771.7,534.7132)
    \dottedline{4}(1771.7,534.7132)(1782,537.7652)
    \dottedline{4}(1782,537.7652)(1792.3,541.6004)
    \dottedline{4}(1792.3,541.6004)(1802.6,544.1217)
    \dottedline{4}(1802.6,544.1217)(1812.9,546.2389)
    \dottedline{4}(1812.9,546.2389)(1823.2,550.0443)
    \dottedline{4}(1823.2,550.0443)(1833.5,551.3519)
    \dottedline{4}(1833.5,551.3519)(1843.8,552.8434)
    \dottedline{4}(1843.8,552.8434)(1854.1,554.378)
    \dottedline{4}(1854.1,554.378)(1864.4,555.3239)
    \dottedline{4}(1864.4,555.3239)(1874.7,555.9794)
    \dottedline{4}(1874.7,555.9794)(1885,556.3726)
    \dottedline{4}(1885,556.3726)(1895.3,556.1356)
    \dottedline{4}(1895.3,556.1356)(1905.6,555.4508)
    \dottedline{4}(1905.6,555.4508)(1915.9,553.8174)
    \dottedline{4}(1915.9,553.8174)(1926.2,552.8534)
    \dottedline{4}(1926.2,552.8534)(1936.5,550.3422)
    \dottedline{4}(1936.5,550.3422)(1946.8,548.4324)
    \dottedline{4}(1946.8,548.4324)(1957.1,545.3128)
    \dottedline{4}(1957.1,545.3128)(1967.4,542.3514)
    \dottedline{4}(1967.4,542.3514)(1977.7,538.7703)
    \dottedline{4}(1977.7,538.7703)(1988,535.649)
    \dottedline{4}(1988,535.649)(1998.3,531.084)
    \dottedline{4}(1998.3,531.084)(2008.6,526.9697)
    \dottedline{4}(2008.6,526.9697)(2018.9,522.8475)
    \dottedline{4}(2018.9,522.8475)(2029.2,518.4172)
    \dottedline{4}(2029.2,518.4172)(2039.5,513.2056)
    \dottedline{4}(2039.5,513.2056)(2049.8,508.527)
    \dottedline{4}(2049.8,508.527)(2060.1,503.3771)
    \dottedline{4}(2060.1,503.3771)(2070.4,498.2659)
    \dottedline{4}(2070.4,498.2659)(2080.7,493.3408)
    \dottedline{4}(2080.7,493.3408)(2091,487.5436)
    \dottedline{4}(2091,487.5436)(2101.3,482.8607)
    \dottedline{4}(2101.3,482.8607)(2111.6,477.8446)
    \dottedline{4}(2111.6,477.8446)(2121.9,472.9579)
    \dottedline{4}(2121.9,472.9579)(2132.2,467.0823)
    \dottedline{4}(2132.2,467.0823)(2142.5,461.7398)
    \dottedline{4}(2142.5,461.7398)(2152.8,456.336)
    \dottedline{4}(2152.8,456.336)(2163.1,450.8031)
    \dottedline{4}(2163.1,450.8031)(2173.4,445.4081)
    \dottedline{4}(2173.4,445.4081)(2183.7,440.4303)
    \dottedline{4}(2183.7,440.4303)(2194,435.4613)
    \dottedline{4}(2194,435.4613)(2204.3,430.0874)
    \dottedline{4}(2204.3,430.0874)(2214.6,424.212)
    \dottedline{4}(2214.6,424.212)(2224.9,418.5502)
    \dottedline{4}(2224.9,418.5502)(2235.2,413.4995)
    \dottedline{4}(2235.2,413.4995)(2245.5,408.2952)
    \dottedline{4}(2245.5,408.2952)(2255.8,402.0308)
    \dottedline{4}(2255.8,402.0308)(2266.1,397.3088)
    \dottedline{4}(2266.1,397.3088)(2276.4,391.5849)
    \dottedline{4}(2276.4,391.5849)(2286.7,386.0499)
    \dottedline{4}(2286.7,386.0499)(2297,381.29)
    \dottedline{4}(2297,381.29)(2307.3,375.7299)
    \dottedline{4}(2307.3,375.7299)(2317.6,370.0995)
    \dottedline{4}(2317.6,370.0995)(2327.9,364.1024)
    \dottedline{4}(2327.9,364.1024)(2338.2,356.5674)
    \dottedline{4}(2338.2,356.5674)(2348.5,350.618)
    \dottedline{4}(2348.5,350.618)(2358.8,343.2123)
    \dottedline{4}(2358.8,343.2123)(2369.1,334.5824)
    \dottedline{4}(2369.1,334.5824)(2379.4,327.7339)
    \dottedline{4}(2379.4,327.7339)(2389.7,336.4745)
    \dottedline{4}(2389.7,336.4745)(2400,443.0143)
    \dottedline{4}(1370,125.0683)(1380.3,130.0527)
    \dottedline{4}(1380.3,130.0527)(1390.6,148.7019)
    \dottedline{4}(1390.6,148.7019)(1400.9,175.736)
    \dottedline{4}(1400.9,175.736)(1411.2,197.4633)
    \dottedline{4}(1411.2,197.4633)(1421.5,215.2756)
    \dottedline{4}(1421.5,215.2756)(1431.8,227.5061)
    \dottedline{4}(1431.8,227.5061)(1442.1,235.0236)
    \dottedline{4}(1442.1,235.0236)(1452.4,241.0735)
    \dottedline{4}(1452.4,241.0735)(1462.7,246.1547)
    \dottedline{4}(1462.7,246.1547)(1473,251.2249)
    \dottedline{4}(1473,251.2249)(1483.3,255.415)
    \dottedline{4}(1483.3,255.415)(1493.6,259.6259)
    \dottedline{4}(1493.6,259.6259)(1503.9,263.4478)
    \dottedline{4}(1503.9,263.4478)(1514.2,267.3634)
    \dottedline{4}(1514.2,267.3634)(1524.5,270.8153)
    \dottedline{4}(1524.5,270.8153)(1534.8,274.7658)
    \dottedline{4}(1534.8,274.7658)(1545.1,278.3997)
    \dottedline{4}(1545.1,278.3997)(1555.4,281.4412)
    \dottedline{4}(1555.4,281.4412)(1565.7,285.3686)
    \dottedline{4}(1565.7,285.3686)(1576,288.3785)
    \dottedline{4}(1576,288.3785)(1586.3,291.5844)
    \dottedline{4}(1586.3,291.5844)(1596.6,295.4489)
    \dottedline{4}(1596.6,295.4489)(1606.9,299.0092)
    \dottedline{4}(1606.9,299.0092)(1617.2,302.0725)
    \dottedline{4}(1617.2,302.0725)(1627.5,305.8376)
    \dottedline{4}(1627.5,305.8376)(1637.8,309.6995)
    \dottedline{4}(1637.8,309.6995)(1648.1,313.4953)
    \dottedline{4}(1648.1,313.4953)(1658.4,317.5542)
    \dottedline{4}(1658.4,317.5542)(1668.7,321.2506)
    \dottedline{4}(1668.7,321.2506)(1679,325.6004)
    \dottedline{4}(1679,325.6004)(1689.3,329.4068)
    \dottedline{4}(1689.3,329.4068)(1699.6,333.4436)
    \dottedline{4}(1699.6,333.4436)(1709.9,337.6645)
    \dottedline{4}(1709.9,337.6645)(1720.2,340.8022)
    \dottedline{4}(1720.2,340.8022)(1730.5,345.0232)
    \dottedline{4}(1730.5,345.0232)(1740.8,348.8171)
    \dottedline{4}(1740.8,348.8171)(1751.1,352.3966)
    \dottedline{4}(1751.1,352.3966)(1761.4,355.8664)
    \dottedline{4}(1761.4,355.8664)(1771.7,359.5264)
    \dottedline{4}(1771.7,359.5264)(1782,362.468)
    \dottedline{4}(1782,362.468)(1792.3,366.2749)
    \dottedline{4}(1792.3,366.2749)(1802.6,368.6842)
    \dottedline{4}(1802.6,368.6842)(1812.9,371.1084)
    \dottedline{4}(1812.9,371.1084)(1823.2,373.7844)
    \dottedline{4}(1823.2,373.7844)(1833.5,375.5977)
    \dottedline{4}(1833.5,375.5977)(1843.8,377.3586)
    \dottedline{4}(1843.8,377.3586)(1854.1,378.7893)
    \dottedline{4}(1854.1,378.7893)(1864.4,380.0568)
    \dottedline{4}(1864.4,380.0568)(1874.7,380.7169)
    \dottedline{4}(1874.7,380.7169)(1885,380.9326)
    \dottedline{4}(1885,380.9326)(1895.3,381.2443)
    \dottedline{4}(1895.3,381.2443)(1905.6,380.4773)
    \dottedline{4}(1905.6,380.4773)(1915.9,379.6415)
    \dottedline{4}(1915.9,379.6415)(1926.2,378.7699)
    \dottedline{4}(1926.2,378.7699)(1936.5,376.8194)
    \dottedline{4}(1936.5,376.8194)(1946.8,375.3646)
    \dottedline{4}(1946.8,375.3646)(1957.1,372.5962)
    \dottedline{4}(1957.1,372.5962)(1967.4,370.0722)
    \dottedline{4}(1967.4,370.0722)(1977.7,367.4835)
    \dottedline{4}(1977.7,367.4835)(1988,364.6177)
    \dottedline{4}(1988,364.6177)(1998.3,361.1916)
    \dottedline{4}(1998.3,361.1916)(2008.6,357.4891)
    \dottedline{4}(2008.6,357.4891)(2018.9,353.8586)
    \dottedline{4}(2018.9,353.8586)(2029.2,350.2396)
    \dottedline{4}(2029.2,350.2396)(2039.5,345.7193)
    \dottedline{4}(2039.5,345.7193)(2049.8,341.6841)
    \dottedline{4}(2049.8,341.6841)(2060.1,337.5952)
    \dottedline{4}(2060.1,337.5952)(2070.4,333.3072)
    \dottedline{4}(2070.4,333.3072)(2080.7,329.04)
    \dottedline{4}(2080.7,329.04)(2091,324.4833)
    \dottedline{4}(2091,324.4833)(2101.3,320.5827)
    \dottedline{4}(2101.3,320.5827)(2111.6,316.6334)
    \dottedline{4}(2111.6,316.6334)(2121.9,312.2419)
    \dottedline{4}(2121.9,312.2419)(2132.2,308.1218)
    \dottedline{4}(2132.2,308.1218)(2142.5,303.9294)
    \dottedline{4}(2142.5,303.9294)(2152.8,299.7327)
    \dottedline{4}(2152.8,299.7327)(2163.1,295.3679)
    \dottedline{4}(2163.1,295.3679)(2173.4,291.4428)
    \dottedline{4}(2173.4,291.4428)(2183.7,287.8465)
    \dottedline{4}(2183.7,287.8465)(2194,283.9807)
    \dottedline{4}(2194,283.9807)(2204.3,279.9173)
    \dottedline{4}(2204.3,279.9173)(2214.6,275.8353)
    \dottedline{4}(2214.6,275.8353)(2224.9,271.5527)
    \dottedline{4}(2224.9,271.5527)(2235.2,267.7612)
    \dottedline{4}(2235.2,267.7612)(2245.5,263.8959)
    \dottedline{4}(2245.5,263.8959)(2255.8,259.3053)
    \dottedline{4}(2255.8,259.3053)(2266.1,255.6984)
    \dottedline{4}(2266.1,255.6984)(2276.4,251.3818)
    \dottedline{4}(2276.4,251.3818)(2286.7,247.2466)
    \dottedline{4}(2286.7,247.2466)(2297,242.9676)
    \dottedline{4}(2297,242.9676)(2307.3,238.55)
    \dottedline{4}(2307.3,238.55)(2317.6,233.254)
    \dottedline{4}(2317.6,233.254)(2327.9,227.5994)
    \dottedline{4}(2327.9,227.5994)(2338.2,220.9467)
    \dottedline{4}(2338.2,220.9467)(2348.5,215.2275)
    \dottedline{4}(2348.5,215.2275)(2358.8,208.3332)
    \dottedline{4}(2358.8,208.3332)(2369.1,201.2181)
    \dottedline{4}(2369.1,201.2181)(2379.4,193.6986)
    \dottedline{4}(2379.4,193.6986)(2389.7,192.8025)
    \dottedline{4}(2389.7,192.8025)(2400,228.0092)
    \dottedline{4}(1370,125.0033)(1380.3,126.0949)
    \dottedline{4}(1380.3,126.0949)(1390.6,133.5823)
    \dottedline{4}(1390.6,133.5823)(1400.9,148.08)
    \dottedline{4}(1400.9,148.08)(1411.2,161.6373)
    \dottedline{4}(1411.2,161.6373)(1421.5,173.574)
    \dottedline{4}(1421.5,173.574)(1431.8,182.0456)
    \dottedline{4}(1431.8,182.0456)(1442.1,187.4076)
    \dottedline{4}(1442.1,187.4076)(1452.4,191.7213)
    \dottedline{4}(1452.4,191.7213)(1462.7,195.3255)
    \dottedline{4}(1462.7,195.3255)(1473,198.7877)
    \dottedline{4}(1473,198.7877)(1483.3,201.592)
    \dottedline{4}(1483.3,201.592)(1493.6,204.5501)
    \dottedline{4}(1493.6,204.5501)(1503.9,207.267)
    \dottedline{4}(1503.9,207.267)(1514.2,209.6815)
    \dottedline{4}(1514.2,209.6815)(1524.5,211.9654)
    \dottedline{4}(1524.5,211.9654)(1534.8,214.714)
    \dottedline{4}(1534.8,214.714)(1545.1,216.8799)
    \dottedline{4}(1545.1,216.8799)(1555.4,218.9587)
    \dottedline{4}(1555.4,218.9587)(1565.7,221.565)
    \dottedline{4}(1565.7,221.565)(1576,223.3361)
    \dottedline{4}(1576,223.3361)(1586.3,225.3821)
    \dottedline{4}(1586.3,225.3821)(1596.6,228.0644)
    \dottedline{4}(1596.6,228.0644)(1606.9,230.4783)
    \dottedline{4}(1606.9,230.4783)(1617.2,232.587)
    \dottedline{4}(1617.2,232.587)(1627.5,235.3161)
    \dottedline{4}(1627.5,235.3161)(1637.8,238.0069)
    \dottedline{4}(1637.8,238.0069)(1648.1,240.7032)
    \dottedline{4}(1648.1,240.7032)(1658.4,243.6815)
    \dottedline{4}(1658.4,243.6815)(1668.7,246.2348)
    \dottedline{4}(1668.7,246.2348)(1679,249.3671)
    \dottedline{4}(1679,249.3671)(1689.3,252.271)
    \dottedline{4}(1689.3,252.271)(1699.6,255.2611)
    \dottedline{4}(1699.6,255.2611)(1709.9,258.4508)
    \dottedline{4}(1709.9,258.4508)(1720.2,260.9054)
    \dottedline{4}(1720.2,260.9054)(1730.5,264.2176)
    \dottedline{4}(1730.5,264.2176)(1740.8,267.2836)
    \dottedline{4}(1740.8,267.2836)(1751.1,269.9939)
    \dottedline{4}(1751.1,269.9939)(1761.4,272.8918)
    \dottedline{4}(1761.4,272.8918)(1771.7,275.9171)
    \dottedline{4}(1771.7,275.9171)(1782,278.3342)
    \dottedline{4}(1782,278.3342)(1792.3,281.2317)
    \dottedline{4}(1792.3,281.2317)(1802.6,283.3665)
    \dottedline{4}(1802.6,283.3665)(1812.9,285.3852)
    \dottedline{4}(1812.9,285.3852)(1823.2,287.5283)
    \dottedline{4}(1823.2,287.5283)(1833.5,289.2877)
    \dottedline{4}(1833.5,289.2877)(1843.8,291.0544)
    \dottedline{4}(1843.8,291.0544)(1854.1,292.0431)
    \dottedline{4}(1854.1,292.0431)(1864.4,293.1393)
    \dottedline{4}(1864.4,293.1393)(1874.7,293.7352)
    \dottedline{4}(1874.7,293.7352)(1885,293.9176)
    \dottedline{4}(1885,293.9176)(1895.3,294.2044)
    \dottedline{4}(1895.3,294.2044)(1905.6,293.4553)
    \dottedline{4}(1905.6,293.4553)(1915.9,293.0674)
    \dottedline{4}(1915.9,293.0674)(1926.2,292.2992)
    \dottedline{4}(1926.2,292.2992)(1936.5,290.9834)
    \dottedline{4}(1936.5,290.9834)(1946.8,289.5759)
    \dottedline{4}(1946.8,289.5759)(1957.1,287.5591)
    \dottedline{4}(1957.1,287.5591)(1967.4,285.3391)
    \dottedline{4}(1967.4,285.3391)(1977.7,283.4291)
    \dottedline{4}(1977.7,283.4291)(1988,281.003)
    \dottedline{4}(1988,281.003)(1998.3,278.2121)
    \dottedline{4}(1998.3,278.2121)(2008.6,275.3064)
    \dottedline{4}(2008.6,275.3064)(2018.9,272.6291)
    \dottedline{4}(2018.9,272.6291)(2029.2,269.6418)
    \dottedline{4}(2029.2,269.6418)(2039.5,266.1042)
    \dottedline{4}(2039.5,266.1042)(2049.8,263.2185)
    \dottedline{4}(2049.8,263.2185)(2060.1,259.8806)
    \dottedline{4}(2060.1,259.8806)(2070.4,256.587)
    \dottedline{4}(2070.4,256.587)(2080.7,253.3873)
    \dottedline{4}(2080.7,253.3873)(2091,250.169)
    \dottedline{4}(2091,250.169)(2101.3,247.3102)
    \dottedline{4}(2101.3,247.3102)(2111.6,244.3253)
    \dottedline{4}(2111.6,244.3253)(2121.9,240.9179)
    \dottedline{4}(2121.9,240.9179)(2132.2,238.1272)
    \dottedline{4}(2132.2,238.1272)(2142.5,235.3426)
    \dottedline{4}(2142.5,235.3426)(2152.8,232.1623)
    \dottedline{4}(2152.8,232.1623)(2163.1,229.3848)
    \dottedline{4}(2163.1,229.3848)(2173.4,226.6384)
    \dottedline{4}(2173.4,226.6384)(2183.7,224.1464)
    \dottedline{4}(2183.7,224.1464)(2194,221.3464)
    \dottedline{4}(2194,221.3464)(2204.3,218.625)
    \dottedline{4}(2204.3,218.625)(2214.6,216.2285)
    \dottedline{4}(2214.6,216.2285)(2224.9,213.2686)
    \dottedline{4}(2224.9,213.2686)(2235.2,211.0261)
    \dottedline{4}(2235.2,211.0261)(2245.5,208.5762)
    \dottedline{4}(2245.5,208.5762)(2255.8,205.7564)
    \dottedline{4}(2255.8,205.7564)(2266.1,203.3439)
    \dottedline{4}(2266.1,203.3439)(2276.4,200.5388)
    \dottedline{4}(2276.4,200.5388)(2286.7,197.9224)
    \dottedline{4}(2286.7,197.9224)(2297,194.8412)
    \dottedline{4}(2297,194.8412)(2307.3,191.8503)
    \dottedline{4}(2307.3,191.8503)(2317.6,188.3425)
    \dottedline{4}(2317.6,188.3425)(2327.9,185.0123)
    \dottedline{4}(2327.9,185.0123)(2338.2,180.5796)
    \dottedline{4}(2338.2,180.5796)(2348.5,176.4656)
    \dottedline{4}(2348.5,176.4656)(2358.8,171.3275)
    \dottedline{4}(2358.8,171.3275)(2369.1,166.5289)
    \dottedline{4}(2369.1,166.5289)(2379.4,161.8728)
    \dottedline{4}(2379.4,161.8728)(2389.7,160.6289)
    \dottedline{4}(2389.7,160.6289)(2400,175.6441)
    \dottedline{4}(1370,125.0002)(1380.3,125.3414)
    \dottedline{4}(1380.3,125.3414)(1390.6,128.905)
    \dottedline{4}(1390.6,128.905)(1400.9,137.4052)
    \dottedline{4}(1400.9,137.4052)(1411.2,146.2983)
    \dottedline{4}(1411.2,146.2983)(1421.5,154.0344)
    \dottedline{4}(1421.5,154.0344)(1431.8,159.8031)
    \dottedline{4}(1431.8,159.8031)(1442.1,163.6178)
    \dottedline{4}(1442.1,163.6178)(1452.4,166.4929)
    \dottedline{4}(1452.4,166.4929)(1462.7,168.9966)
    \dottedline{4}(1462.7,168.9966)(1473,171.2601)
    \dottedline{4}(1473,171.2601)(1483.3,173.2936)
    \dottedline{4}(1483.3,173.2936)(1493.6,175.135)
    \dottedline{4}(1493.6,175.135)(1503.9,176.9847)
    \dottedline{4}(1503.9,176.9847)(1514.2,178.5992)
    \dottedline{4}(1514.2,178.5992)(1524.5,180.1403)
    \dottedline{4}(1524.5,180.1403)(1534.8,181.9678)
    \dottedline{4}(1534.8,181.9678)(1545.1,183.3357)
    \dottedline{4}(1545.1,183.3357)(1555.4,184.7772)
    \dottedline{4}(1555.4,184.7772)(1565.7,186.5043)
    \dottedline{4}(1565.7,186.5043)(1576,187.5985)
    \dottedline{4}(1576,187.5985)(1586.3,188.9091)
    \dottedline{4}(1586.3,188.9091)(1596.6,190.8353)
    \dottedline{4}(1596.6,190.8353)(1606.9,192.2713)
    \dottedline{4}(1606.9,192.2713)(1617.2,193.7776)
    \dottedline{4}(1617.2,193.7776)(1627.5,195.5956)
    \dottedline{4}(1627.5,195.5956)(1637.8,197.4996)
    \dottedline{4}(1637.8,197.4996)(1648.1,199.1879)
    \dottedline{4}(1648.1,199.1879)(1658.4,201.242)
    \dottedline{4}(1658.4,201.242)(1668.7,203.0147)
    \dottedline{4}(1668.7,203.0147)(1679,205.241)
    \dottedline{4}(1679,205.241)(1689.3,207.1063)
    \dottedline{4}(1689.3,207.1063)(1699.6,209.3643)
    \dottedline{4}(1699.6,209.3643)(1709.9,211.6684)
    \dottedline{4}(1709.9,211.6684)(1720.2,213.4992)
    \dottedline{4}(1720.2,213.4992)(1730.5,215.8899)
    \dottedline{4}(1730.5,215.8899)(1740.8,218.0371)
    \dottedline{4}(1740.8,218.0371)(1751.1,220.0919)
    \dottedline{4}(1751.1,220.0919)(1761.4,222.2986)
    \dottedline{4}(1761.4,222.2986)(1771.7,224.7691)
    \dottedline{4}(1771.7,224.7691)(1782,226.5985)
    \dottedline{4}(1782,226.5985)(1792.3,228.9403)
    \dottedline{4}(1792.3,228.9403)(1802.6,230.5142)
    \dottedline{4}(1802.6,230.5142)(1812.9,232.0711)
    \dottedline{4}(1812.9,232.0711)(1823.2,233.8844)
    \dottedline{4}(1823.2,233.8844)(1833.5,235.3741)
    \dottedline{4}(1833.5,235.3741)(1843.8,236.7472)
    \dottedline{4}(1843.8,236.7472)(1854.1,237.4021)
    \dottedline{4}(1854.1,237.4021)(1864.4,238.4419)
    \dottedline{4}(1864.4,238.4419)(1874.7,238.8794)
    \dottedline{4}(1874.7,238.8794)(1885,239.009)
    \dottedline{4}(1885,239.009)(1895.3,239.2333)
    \dottedline{4}(1895.3,239.2333)(1905.6,238.837)
    \dottedline{4}(1905.6,238.837)(1915.9,238.3387)
    \dottedline{4}(1915.9,238.3387)(1926.2,237.8784)
    \dottedline{4}(1926.2,237.8784)(1936.5,236.8802)
    \dottedline{4}(1936.5,236.8802)(1946.8,235.7365)
    \dottedline{4}(1946.8,235.7365)(1957.1,234.378)
    \dottedline{4}(1957.1,234.378)(1967.4,232.6679)
    \dottedline{4}(1967.4,232.6679)(1977.7,231.1291)
    \dottedline{4}(1977.7,231.1291)(1988,229.1509)
    \dottedline{4}(1988,229.1509)(1998.3,227.1073)
    \dottedline{4}(1998.3,227.1073)(2008.6,224.8219)
    \dottedline{4}(2008.6,224.8219)(2018.9,222.9048)
    \dottedline{4}(2018.9,222.9048)(2029.2,220.604)
    \dottedline{4}(2029.2,220.604)(2039.5,217.9823)
    \dottedline{4}(2039.5,217.9823)(2049.8,215.8613)
    \dottedline{4}(2049.8,215.8613)(2060.1,213.3543)
    \dottedline{4}(2060.1,213.3543)(2070.4,211.0107)
    \dottedline{4}(2070.4,211.0107)(2080.7,208.7774)
    \dottedline{4}(2080.7,208.7774)(2091,206.3883)
    \dottedline{4}(2091,206.3883)(2101.3,204.4285)
    \dottedline{4}(2101.3,204.4285)(2111.6,202.0812)
    \dottedline{4}(2111.6,202.0812)(2121.9,199.9516)
    \dottedline{4}(2121.9,199.9516)(2132.2,197.9406)
    \dottedline{4}(2132.2,197.9406)(2142.5,196.1289)
    \dottedline{4}(2142.5,196.1289)(2152.8,193.9034)
    \dottedline{4}(2152.8,193.9034)(2163.1,192.2298)
    \dottedline{4}(2163.1,192.2298)(2173.4,190.2759)
    \dottedline{4}(2173.4,190.2759)(2183.7,188.5956)
    \dottedline{4}(2183.7,188.5956)(2194,186.8025)
    \dottedline{4}(2194,186.8025)(2204.3,185.0544)
    \dottedline{4}(2204.3,185.0544)(2214.6,183.4914)
    \dottedline{4}(2214.6,183.4914)(2224.9,181.652)
    \dottedline{4}(2224.9,181.652)(2235.2,180.0142)
    \dottedline{4}(2235.2,180.0142)(2245.5,178.5282)
    \dottedline{4}(2245.5,178.5282)(2255.8,176.7137)
    \dottedline{4}(2255.8,176.7137)(2266.1,175.179)
    \dottedline{4}(2266.1,175.179)(2276.4,173.4012)
    \dottedline{4}(2276.4,173.4012)(2286.7,171.7554)
    \dottedline{4}(2286.7,171.7554)(2297,169.7762)
    \dottedline{4}(2297,169.7762)(2307.3,167.7232)
    \dottedline{4}(2307.3,167.7232)(2317.6,165.3943)
    \dottedline{4}(2317.6,165.3943)(2327.9,162.8241)
    \dottedline{4}(2327.9,162.8241)(2338.2,159.9819)
    \dottedline{4}(2338.2,159.9819)(2348.5,157.3741)
    \dottedline{4}(2348.5,157.3741)(2358.8,153.9118)
    \dottedline{4}(2358.8,153.9118)(2369.1,150.4331)
    \dottedline{4}(2369.1,150.4331)(2379.4,147.6447)
    \dottedline{4}(2379.4,147.6447)(2389.7,146.3452)
    \dottedline{4}(2389.7,146.3452)(2400,153.6895)
    \dottedline{4}(1370,125.0002)(1380.3,125.111)
    \dottedline{4}(1380.3,125.111)(1390.6,127.0837)
    \dottedline{4}(1390.6,127.0837)(1400.9,132.8861)
    \dottedline{4}(1400.9,132.8861)(1411.2,138.8725)
    \dottedline{4}(1411.2,138.8725)(1421.5,143.8777)
    \dottedline{4}(1421.5,143.8777)(1431.8,147.7617)
    \dottedline{4}(1431.8,147.7617)(1442.1,150.3831)
    \dottedline{4}(1442.1,150.3831)(1452.4,152.2225)
    \dottedline{4}(1452.4,152.2225)(1462.7,154.047)
    \dottedline{4}(1462.7,154.047)(1473,155.5816)
    \dottedline{4}(1473,155.5816)(1483.3,156.9733)
    \dottedline{4}(1483.3,156.9733)(1493.6,158.2164)
    \dottedline{4}(1493.6,158.2164)(1503.9,159.3702)
    \dottedline{4}(1503.9,159.3702)(1514.2,160.5584)
    \dottedline{4}(1514.2,160.5584)(1524.5,161.4779)
    \dottedline{4}(1524.5,161.4779)(1534.8,162.7725)
    \dottedline{4}(1534.8,162.7725)(1545.1,163.6452)
    \dottedline{4}(1545.1,163.6452)(1555.4,164.7389)
    \dottedline{4}(1555.4,164.7389)(1565.7,165.8282)
    \dottedline{4}(1565.7,165.8282)(1576,166.6155)
    \dottedline{4}(1576,166.6155)(1586.3,167.5046)
    \dottedline{4}(1586.3,167.5046)(1596.6,168.7568)
    \dottedline{4}(1596.6,168.7568)(1606.9,169.748)
    \dottedline{4}(1606.9,169.748)(1617.2,170.7079)
    \dottedline{4}(1617.2,170.7079)(1627.5,171.9389)
    \dottedline{4}(1627.5,171.9389)(1637.8,173.2397)
    \dottedline{4}(1637.8,173.2397)(1648.1,174.3044)
    \dottedline{4}(1648.1,174.3044)(1658.4,175.6589)
    \dottedline{4}(1658.4,175.6589)(1668.7,176.8733)
    \dottedline{4}(1668.7,176.8733)(1679,178.3742)
    \dottedline{4}(1679,178.3742)(1689.3,179.6132)
    \dottedline{4}(1689.3,179.6132)(1699.6,181.2014)
    \dottedline{4}(1699.6,181.2014)(1709.9,182.7186)
    \dottedline{4}(1709.9,182.7186)(1720.2,184.0043)
    \dottedline{4}(1720.2,184.0043)(1730.5,185.758)
    \dottedline{4}(1730.5,185.758)(1740.8,187.3016)
    \dottedline{4}(1740.8,187.3016)(1751.1,188.6933)
    \dottedline{4}(1751.1,188.6933)(1761.4,190.4316)
    \dottedline{4}(1761.4,190.4316)(1771.7,192.0916)
    \dottedline{4}(1771.7,192.0916)(1782,193.5359)
    \dottedline{4}(1782,193.5359)(1792.3,195.3385)
    \dottedline{4}(1792.3,195.3385)(1802.6,196.5645)
    \dottedline{4}(1802.6,196.5645)(1812.9,197.8366)
    \dottedline{4}(1812.9,197.8366)(1823.2,199.083)
    \dottedline{4}(1823.2,199.083)(1833.5,200.3001)
    \dottedline{4}(1833.5,200.3001)(1843.8,201.374)
    \dottedline{4}(1843.8,201.374)(1854.1,201.8539)
    \dottedline{4}(1854.1,201.8539)(1864.4,202.6258)
    \dottedline{4}(1864.4,202.6258)(1874.7,203.0163)
    \dottedline{4}(1874.7,203.0163)(1885,203.1339)
    \dottedline{4}(1885,203.1339)(1895.3,203.3288)
    \dottedline{4}(1895.3,203.3288)(1905.6,203.1206)
    \dottedline{4}(1905.6,203.1206)(1915.9,202.7921)
    \dottedline{4}(1915.9,202.7921)(1926.2,202.3251)
    \dottedline{4}(1926.2,202.3251)(1936.5,201.6018)
    \dottedline{4}(1936.5,201.6018)(1946.8,200.7023)
    \dottedline{4}(1946.8,200.7023)(1957.1,199.6266)
    \dottedline{4}(1957.1,199.6266)(1967.4,198.5574)
    \dottedline{4}(1967.4,198.5574)(1977.7,197.2968)
    \dottedline{4}(1977.7,197.2968)(1988,195.7463)
    \dottedline{4}(1988,195.7463)(1998.3,194.3526)
    \dottedline{4}(1998.3,194.3526)(2008.6,192.6173)
    \dottedline{4}(2008.6,192.6173)(2018.9,191.3023)
    \dottedline{4}(2018.9,191.3023)(2029.2,189.5749)
    \dottedline{4}(2029.2,189.5749)(2039.5,187.73)
    \dottedline{4}(2039.5,187.73)(2049.8,186.1142)
    \dottedline{4}(2049.8,186.1142)(2060.1,184.3422)
    \dottedline{4}(2060.1,184.3422)(2070.4,182.6237)
    \dottedline{4}(2070.4,182.6237)(2080.7,181.0896)
    \dottedline{4}(2080.7,181.0896)(2091,179.4491)
    \dottedline{4}(2091,179.4491)(2101.3,178.1544)
    \dottedline{4}(2101.3,178.1544)(2111.6,176.432)
    \dottedline{4}(2111.6,176.432)(2121.9,175.092)
    \dottedline{4}(2121.9,175.092)(2132.2,173.5832)
    \dottedline{4}(2132.2,173.5832)(2142.5,172.4896)
    \dottedline{4}(2142.5,172.4896)(2152.8,170.8743)
    \dottedline{4}(2152.8,170.8743)(2163.1,169.832)
    \dottedline{4}(2163.1,169.832)(2173.4,168.639)
    \dottedline{4}(2173.4,168.639)(2183.7,167.5786)
    \dottedline{4}(2183.7,167.5786)(2194,166.3712)
    \dottedline{4}(2194,166.3712)(2204.3,165.3093)
    \dottedline{4}(2204.3,165.3093)(2214.6,164.1041)
    \dottedline{4}(2214.6,164.1041)(2224.9,162.9222)
    \dottedline{4}(2224.9,162.9222)(2235.2,161.938)
    \dottedline{4}(2235.2,161.938)(2245.5,160.9524)
    \dottedline{4}(2245.5,160.9524)(2255.8,159.7491)
    \dottedline{4}(2255.8,159.7491)(2266.1,158.8493)
    \dottedline{4}(2266.1,158.8493)(2276.4,157.5514)
    \dottedline{4}(2276.4,157.5514)(2286.7,156.4958)
    \dottedline{4}(2286.7,156.4958)(2297,155.1643)
    \dottedline{4}(2297,155.1643)(2307.3,153.7284)
    \dottedline{4}(2307.3,153.7284)(2317.6,152.248)
    \dottedline{4}(2317.6,152.248)(2327.9,150.5574)
    \dottedline{4}(2327.9,150.5574)(2338.2,148.538)
    \dottedline{4}(2338.2,148.538)(2348.5,146.516)
    \dottedline{4}(2348.5,146.516)(2358.8,144.4403)
    \dottedline{4}(2358.8,144.4403)(2369.1,142.0989)
    \dottedline{4}(2369.1,142.0989)(2379.4,140.1499)
    \dottedline{4}(2379.4,140.1499)(2389.7,138.9116)
    \dottedline{4}(2389.7,138.9116)(2400,142.9036)
    \dottedline{4}(1370,125.0002)(1380.3,125.0439)
    \dottedline{4}(1380.3,125.0439)(1390.6,126.1914)
    \dottedline{4}(1390.6,126.1914)(1400.9,130.4497)
    \dottedline{4}(1400.9,130.4497)(1411.2,134.8412)
    \dottedline{4}(1411.2,134.8412)(1421.5,138.1795)
    \dottedline{4}(1421.5,138.1795)(1431.8,140.7338)
    \dottedline{4}(1431.8,140.7338)(1442.1,142.5383)
    \dottedline{4}(1442.1,142.5383)(1452.4,143.7539)
    \dottedline{4}(1452.4,143.7539)(1462.7,144.9724)
    \dottedline{4}(1462.7,144.9724)(1473,146.0419)
    \dottedline{4}(1473,146.0419)(1483.3,147.0213)
    \dottedline{4}(1483.3,147.0213)(1493.6,147.8664)
    \dottedline{4}(1493.6,147.8664)(1503.9,148.6618)
    \dottedline{4}(1503.9,148.6618)(1514.2,149.5286)
    \dottedline{4}(1514.2,149.5286)(1524.5,150.0392)
    \dottedline{4}(1524.5,150.0392)(1534.8,151.028)
    \dottedline{4}(1534.8,151.028)(1545.1,151.6155)
    \dottedline{4}(1545.1,151.6155)(1555.4,152.361)
    \dottedline{4}(1555.4,152.361)(1565.7,153.0015)
    \dottedline{4}(1565.7,153.0015)(1576,153.5106)
    \dottedline{4}(1576,153.5106)(1586.3,154.1508)
    \dottedline{4}(1586.3,154.1508)(1596.6,154.9424)
    \dottedline{4}(1596.6,154.9424)(1606.9,155.7002)
    \dottedline{4}(1606.9,155.7002)(1617.2,156.3211)
    \dottedline{4}(1617.2,156.3211)(1627.5,157.1115)
    \dottedline{4}(1627.5,157.1115)(1637.8,158.0105)
    \dottedline{4}(1637.8,158.0105)(1648.1,158.7411)
    \dottedline{4}(1648.1,158.7411)(1658.4,159.5581)
    \dottedline{4}(1658.4,159.5581)(1668.7,160.4028)
    \dottedline{4}(1668.7,160.4028)(1679,161.3852)
    \dottedline{4}(1679,161.3852)(1689.3,162.1812)
    \dottedline{4}(1689.3,162.1812)(1699.6,163.2255)
    \dottedline{4}(1699.6,163.2255)(1709.9,164.3491)
    \dottedline{4}(1709.9,164.3491)(1720.2,165.2237)
    \dottedline{4}(1720.2,165.2237)(1730.5,166.494)
    \dottedline{4}(1730.5,166.494)(1740.8,167.5401)
    \dottedline{4}(1740.8,167.5401)(1751.1,168.5794)
    \dottedline{4}(1751.1,168.5794)(1761.4,169.8332)
    \dottedline{4}(1761.4,169.8332)(1771.7,171.068)
    \dottedline{4}(1771.7,171.068)(1782,172.0437)
    \dottedline{4}(1782,172.0437)(1792.3,173.3769)
    \dottedline{4}(1792.3,173.3769)(1802.6,174.3371)
    \dottedline{4}(1802.6,174.3371)(1812.9,175.2487)
    \dottedline{4}(1812.9,175.2487)(1823.2,176.3643)
    \dottedline{4}(1823.2,176.3643)(1833.5,177.0754)
    \dottedline{4}(1833.5,177.0754)(1843.8,177.9189)
    \dottedline{4}(1843.8,177.9189)(1854.1,178.3712)
    \dottedline{4}(1854.1,178.3712)(1864.4,178.8815)
    \dottedline{4}(1864.4,178.8815)(1874.7,179.2595)
    \dottedline{4}(1874.7,179.2595)(1885,179.3582)
    \dottedline{4}(1885,179.3582)(1895.3,179.4775)
    \dottedline{4}(1895.3,179.4775)(1905.6,179.3968)
    \dottedline{4}(1905.6,179.3968)(1915.9,179.1998)
    \dottedline{4}(1915.9,179.1998)(1926.2,178.8683)
    \dottedline{4}(1926.2,178.8683)(1936.5,178.1754)
    \dottedline{4}(1936.5,178.1754)(1946.8,177.5558)
    \dottedline{4}(1946.8,177.5558)(1957.1,176.6707)
    \dottedline{4}(1957.1,176.6707)(1967.4,175.9253)
    \dottedline{4}(1967.4,175.9253)(1977.7,174.9091)
    \dottedline{4}(1977.7,174.9091)(1988,173.7836)
    \dottedline{4}(1988,173.7836)(1998.3,172.864)
    \dottedline{4}(1998.3,172.864)(2008.6,171.6162)
    \dottedline{4}(2008.6,171.6162)(2018.9,170.6012)
    \dottedline{4}(2018.9,170.6012)(2029.2,169.413)
    \dottedline{4}(2029.2,169.413)(2039.5,168.0329)
    \dottedline{4}(2039.5,168.0329)(2049.8,167.0202)
    \dottedline{4}(2049.8,167.0202)(2060.1,165.8385)
    \dottedline{4}(2060.1,165.8385)(2070.4,164.526)
    \dottedline{4}(2070.4,164.526)(2080.7,163.4467)
    \dottedline{4}(2080.7,163.4467)(2091,162.3631)
    \dottedline{4}(2091,162.3631)(2101.3,161.4863)
    \dottedline{4}(2101.3,161.4863)(2111.6,160.3651)
    \dottedline{4}(2111.6,160.3651)(2121.9,159.3684)
    \dottedline{4}(2121.9,159.3684)(2132.2,158.3211)
    \dottedline{4}(2132.2,158.3211)(2142.5,157.6296)
    \dottedline{4}(2142.5,157.6296)(2152.8,156.5297)
    \dottedline{4}(2152.8,156.5297)(2163.1,155.8585)
    \dottedline{4}(2163.1,155.8585)(2173.4,155.0438)
    \dottedline{4}(2173.4,155.0438)(2183.7,154.3897)
    \dottedline{4}(2183.7,154.3897)(2194,153.6796)
    \dottedline{4}(2194,153.6796)(2204.3,152.9046)
    \dottedline{4}(2204.3,152.9046)(2214.6,152.1064)
    \dottedline{4}(2214.6,152.1064)(2224.9,151.2719)
    \dottedline{4}(2224.9,151.2719)(2235.2,150.7284)
    \dottedline{4}(2235.2,150.7284)(2245.5,150.1023)
    \dottedline{4}(2245.5,150.1023)(2255.8,149.232)
    \dottedline{4}(2255.8,149.232)(2266.1,148.6513)
    \dottedline{4}(2266.1,148.6513)(2276.4,147.7337)
    \dottedline{4}(2276.4,147.7337)(2286.7,147.0632)
    \dottedline{4}(2286.7,147.0632)(2297,146.1513)
    \dottedline{4}(2297,146.1513)(2307.3,145.1439)
    \dottedline{4}(2307.3,145.1439)(2317.6,144.1236)
    \dottedline{4}(2317.6,144.1236)(2327.9,143.0791)
    \dottedline{4}(2327.9,143.0791)(2338.2,141.733)
    \dottedline{4}(2338.2,141.733)(2348.5,140.2321)
    \dottedline{4}(2348.5,140.2321)(2358.8,138.6541)
    \dottedline{4}(2358.8,138.6541)(2369.1,137.196)
    \dottedline{4}(2369.1,137.196)(2379.4,135.7066)
    \dottedline{4}(2379.4,135.7066)(2389.7,134.6651)
    \dottedline{4}(2389.7,134.6651)(2400,136.9764)

  \put(1370,132.1941){\circle{16.0}}
  \put(1380.3,189.2602){\circle{16.0}}
  \put(1390.6,251.6937){\circle{16.0}}
  \put(1400.9,304.4758){\circle{16.0}}
  \put(1411.2,338.2174){\circle{16.0}}
  \put(1421.5,361.2674){\circle{16.0}}
  \put(1431.8,376.4626){\circle{16.0}}
  \put(1442.1,385.2694){\circle{16.0}}
  \put(1452.4,392.1831){\circle{16.0}}
  \put(1462.7,397.5388){\circle{16.0}}
  \put(1473,404.587){\circle{16.0}}
  \put(1483.3,408.4013){\circle{16.0}}
  \put(1493.6,414.2426){\circle{16.0}}
  \put(1503.9,418.4596){\circle{16.0}}
  \put(1514.2,423.4003){\circle{16.0}}
  \put(1524.5,427.7968){\circle{16.0}}
  \put(1534.8,432.6907){\circle{16.0}}
  \put(1545.1,437.0621){\circle{16.0}}
  \put(1555.4,441.2506){\circle{16.0}}
  \put(1565.7,446.3686){\circle{16.0}}
  \put(1576,450.1295){\circle{16.0}}
  \put(1586.3,454.5679){\circle{16.0}}
  \put(1596.6,459.3105){\circle{16.0}}
  \put(1606.9,464.2095){\circle{16.0}}
  \put(1617.2,468.1101){\circle{16.0}}
  \put(1627.5,472.4963){\circle{16.0}}
  \put(1637.8,476.9165){\circle{16.0}}
  \put(1648.1,481.7558){\circle{16.0}}
  \put(1658.4,487.0499){\circle{16.0}}
  \put(1668.7,491.0459){\circle{16.0}}
  \put(1679,496.4775){\circle{16.0}}
  \put(1689.3,500.835){\circle{16.0}}
  \put(1699.6,505.2762){\circle{16.0}}
  \put(1709.9,510.2008){\circle{16.0}}
  \put(1720.2,513.7871){\circle{16.0}}
  \put(1730.5,518.6084){\circle{16.0}}
  \put(1740.8,522.5826){\circle{16.0}}
  \put(1751.1,526.4774){\circle{16.0}}
  \put(1761.4,530.8429){\circle{16.0}}
  \put(1771.7,534.7132){\circle{16.0}}
  \put(1782,537.7652){\circle{16.0}}
  \put(1792.3,541.6004){\circle{16.0}}
  \put(1802.6,544.1217){\circle{16.0}}
  \put(1812.9,546.2389){\circle{16.0}}
  \put(1823.2,550.0443){\circle{16.0}}
  \put(1833.5,551.3519){\circle{16.0}}
  \put(1843.8,552.8434){\circle{16.0}}
  \put(1854.1,554.378){\circle{16.0}}
  \put(1864.4,555.3239){\circle{16.0}}
  \put(1874.7,555.9794){\circle{16.0}}
  \put(1885,556.3726){\circle{16.0}}
  \put(1895.3,556.1356){\circle{16.0}}
  \put(1905.6,555.4508){\circle{16.0}}
  \put(1915.9,553.8174){\circle{16.0}}
  \put(1926.2,552.8534){\circle{16.0}}
  \put(1936.5,550.3422){\circle{16.0}}
  \put(1946.8,548.4324){\circle{16.0}}
  \put(1957.1,545.3128){\circle{16.0}}
  \put(1967.4,542.3514){\circle{16.0}}
  \put(1977.7,538.7703){\circle{16.0}}
  \put(1988,535.649){\circle{16.0}}
  \put(1998.3,531.084){\circle{16.0}}
  \put(2008.6,526.9697){\circle{16.0}}
  \put(2018.9,522.8475){\circle{16.0}}
  \put(2029.2,518.4172){\circle{16.0}}
  \put(2039.5,513.2056){\circle{16.0}}
  \put(2049.8,508.527){\circle{16.0}}
  \put(2060.1,503.3771){\circle{16.0}}
  \put(2070.4,498.2659){\circle{16.0}}
  \put(2080.7,493.3408){\circle{16.0}}
  \put(2091,487.5436){\circle{16.0}}
  \put(2101.3,482.8607){\circle{16.0}}
  \put(2111.6,477.8446){\circle{16.0}}
  \put(2121.9,472.9579){\circle{16.0}}
  \put(2132.2,467.0823){\circle{16.0}}
  \put(2142.5,461.7398){\circle{16.0}}
  \put(2152.8,456.336){\circle{16.0}}
  \put(2163.1,450.8031){\circle{16.0}}
  \put(2173.4,445.4081){\circle{16.0}}
  \put(2183.7,440.4303){\circle{16.0}}
  \put(2194,435.4613){\circle{16.0}}
  \put(2204.3,430.0874){\circle{16.0}}
  \put(2214.6,424.212){\circle{16.0}}
  \put(2224.9,418.5502){\circle{16.0}}
  \put(2235.2,413.4995){\circle{16.0}}
  \put(2245.5,408.2952){\circle{16.0}}
  \put(2255.8,402.0308){\circle{16.0}}
  \put(2266.1,397.3088){\circle{16.0}}
  \put(2276.4,391.5849){\circle{16.0}}
  \put(2286.7,386.0499){\circle{16.0}}
  \put(2297,381.29){\circle{16.0}}
  \put(2307.3,375.7299){\circle{16.0}}
  \put(2317.6,370.0995){\circle{16.0}}
  \put(2327.9,364.1024){\circle{16.0}}
  \put(2338.2,356.5674){\circle{16.0}}
  \put(2348.5,350.618){\circle{16.0}}
  \put(2358.8,343.2123){\circle{16.0}}
  \put(2369.1,334.5824){\circle{16.0}}
  \put(2379.4,327.7339){\circle{16.0}}
  \put(2389.7,336.4745){\circle{16.0}}
  \put(2400,443.0143){\circle{16.0}}
  \put(1370,125.0683){\circle{16.0}}
  \put(1380.3,130.0527){\circle{16.0}}
  \put(1390.6,148.7019){\circle{16.0}}
  \put(1400.9,175.736){\circle{16.0}}
  \put(1411.2,197.4633){\circle{16.0}}
  \put(1421.5,215.2756){\circle{16.0}}
  \put(1431.8,227.5061){\circle{16.0}}
  \put(1442.1,235.0236){\circle{16.0}}
  \put(1452.4,241.0735){\circle{16.0}}
  \put(1462.7,246.1547){\circle{16.0}}
  \put(1473,251.2249){\circle{16.0}}
  \put(1483.3,255.415){\circle{16.0}}
  \put(1493.6,259.6259){\circle{16.0}}
  \put(1503.9,263.4478){\circle{16.0}}
  \put(1514.2,267.3634){\circle{16.0}}
  \put(1524.5,270.8153){\circle{16.0}}
  \put(1534.8,274.7658){\circle{16.0}}
  \put(1545.1,278.3997){\circle{16.0}}
  \put(1555.4,281.4412){\circle{16.0}}
  \put(1565.7,285.3686){\circle{16.0}}
  \put(1576,288.3785){\circle{16.0}}
  \put(1586.3,291.5844){\circle{16.0}}
  \put(1596.6,295.4489){\circle{16.0}}
  \put(1606.9,299.0092){\circle{16.0}}
  \put(1617.2,302.0725){\circle{16.0}}
  \put(1627.5,305.8376){\circle{16.0}}
  \put(1637.8,309.6995){\circle{16.0}}
  \put(1648.1,313.4953){\circle{16.0}}
  \put(1658.4,317.5542){\circle{16.0}}
  \put(1668.7,321.2506){\circle{16.0}}
  \put(1679,325.6004){\circle{16.0}}
  \put(1689.3,329.4068){\circle{16.0}}
  \put(1699.6,333.4436){\circle{16.0}}
  \put(1709.9,337.6645){\circle{16.0}}
  \put(1720.2,340.8022){\circle{16.0}}
  \put(1730.5,345.0232){\circle{16.0}}
  \put(1740.8,348.8171){\circle{16.0}}
  \put(1751.1,352.3966){\circle{16.0}}
  \put(1761.4,355.8664){\circle{16.0}}
  \put(1771.7,359.5264){\circle{16.0}}
  \put(1782,362.468){\circle{16.0}}
  \put(1792.3,366.2749){\circle{16.0}}
  \put(1802.6,368.6842){\circle{16.0}}
  \put(1812.9,371.1084){\circle{16.0}}
  \put(1823.2,373.7844){\circle{16.0}}
  \put(1833.5,375.5977){\circle{16.0}}
  \put(1843.8,377.3586){\circle{16.0}}
  \put(1854.1,378.7893){\circle{16.0}}
  \put(1864.4,380.0568){\circle{16.0}}
  \put(1874.7,380.7169){\circle{16.0}}
  \put(1885,380.9326){\circle{16.0}}
  \put(1895.3,381.2443){\circle{16.0}}
  \put(1905.6,380.4773){\circle{16.0}}
  \put(1915.9,379.6415){\circle{16.0}}
  \put(1926.2,378.7699){\circle{16.0}}
  \put(1936.5,376.8194){\circle{16.0}}
  \put(1946.8,375.3646){\circle{16.0}}
  \put(1957.1,372.5962){\circle{16.0}}
  \put(1967.4,370.0722){\circle{16.0}}
  \put(1977.7,367.4835){\circle{16.0}}
  \put(1988,364.6177){\circle{16.0}}
  \put(1998.3,361.1916){\circle{16.0}}
  \put(2008.6,357.4891){\circle{16.0}}
  \put(2018.9,353.8586){\circle{16.0}}
  \put(2029.2,350.2396){\circle{16.0}}
  \put(2039.5,345.7193){\circle{16.0}}
  \put(2049.8,341.6841){\circle{16.0}}
  \put(2060.1,337.5952){\circle{16.0}}
  \put(2070.4,333.3072){\circle{16.0}}
  \put(2080.7,329.04){\circle{16.0}}
  \put(2091,324.4833){\circle{16.0}}
  \put(2101.3,320.5827){\circle{16.0}}
  \put(2111.6,316.6334){\circle{16.0}}
  \put(2121.9,312.2419){\circle{16.0}}
  \put(2132.2,308.1218){\circle{16.0}}
  \put(2142.5,303.9294){\circle{16.0}}
  \put(2152.8,299.7327){\circle{16.0}}
  \put(2163.1,295.3679){\circle{16.0}}
  \put(2173.4,291.4428){\circle{16.0}}
  \put(2183.7,287.8465){\circle{16.0}}
  \put(2194,283.9807){\circle{16.0}}
  \put(2204.3,279.9173){\circle{16.0}}
  \put(2214.6,275.8353){\circle{16.0}}
  \put(2224.9,271.5527){\circle{16.0}}
  \put(2235.2,267.7612){\circle{16.0}}
  \put(2245.5,263.8959){\circle{16.0}}
  \put(2255.8,259.3053){\circle{16.0}}
  \put(2266.1,255.6984){\circle{16.0}}
  \put(2276.4,251.3818){\circle{16.0}}
  \put(2286.7,247.2466){\circle{16.0}}
  \put(2297,242.9676){\circle{16.0}}
  \put(2307.3,238.55){\circle{16.0}}
  \put(2317.6,233.254){\circle{16.0}}
  \put(2327.9,227.5994){\circle{16.0}}
  \put(2338.2,220.9467){\circle{16.0}}
  \put(2348.5,215.2275){\circle{16.0}}
  \put(2358.8,208.3332){\circle{16.0}}
  \put(2369.1,201.2181){\circle{16.0}}
  \put(2379.4,193.6986){\circle{16.0}}
  \put(2389.7,192.8025){\circle{16.0}}
  \put(2400,228.0092){\circle{16.0}}
  \put(1370,125.0033){\circle{16.0}}
  \put(1380.3,126.0949){\circle{16.0}}
  \put(1390.6,133.5823){\circle{16.0}}
  \put(1400.9,148.08){\circle{16.0}}
  \put(1411.2,161.6373){\circle{16.0}}
  \put(1421.5,173.574){\circle{16.0}}
  \put(1431.8,182.0456){\circle{16.0}}
  \put(1442.1,187.4076){\circle{16.0}}
  \put(1452.4,191.7213){\circle{16.0}}
  \put(1462.7,195.3255){\circle{16.0}}
  \put(1473,198.7877){\circle{16.0}}
  \put(1483.3,201.592){\circle{16.0}}
  \put(1493.6,204.5501){\circle{16.0}}
  \put(1503.9,207.267){\circle{16.0}}
  \put(1514.2,209.6815){\circle{16.0}}
  \put(1524.5,211.9654){\circle{16.0}}
  \put(1534.8,214.714){\circle{16.0}}
  \put(1545.1,216.8799){\circle{16.0}}
  \put(1555.4,218.9587){\circle{16.0}}
  \put(1565.7,221.565){\circle{16.0}}
  \put(1576,223.3361){\circle{16.0}}
  \put(1586.3,225.3821){\circle{16.0}}
  \put(1596.6,228.0644){\circle{16.0}}
  \put(1606.9,230.4783){\circle{16.0}}
  \put(1617.2,232.587){\circle{16.0}}
  \put(1627.5,235.3161){\circle{16.0}}
  \put(1637.8,238.0069){\circle{16.0}}
  \put(1648.1,240.7032){\circle{16.0}}
  \put(1658.4,243.6815){\circle{16.0}}
  \put(1668.7,246.2348){\circle{16.0}}
  \put(1679,249.3671){\circle{16.0}}
  \put(1689.3,252.271){\circle{16.0}}
  \put(1699.6,255.2611){\circle{16.0}}
  \put(1709.9,258.4508){\circle{16.0}}
  \put(1720.2,260.9054){\circle{16.0}}
  \put(1730.5,264.2176){\circle{16.0}}
  \put(1740.8,267.2836){\circle{16.0}}
  \put(1751.1,269.9939){\circle{16.0}}
  \put(1761.4,272.8918){\circle{16.0}}
  \put(1771.7,275.9171){\circle{16.0}}
  \put(1782,278.3342){\circle{16.0}}
  \put(1792.3,281.2317){\circle{16.0}}
  \put(1802.6,283.3665){\circle{16.0}}
  \put(1812.9,285.3852){\circle{16.0}}
  \put(1823.2,287.5283){\circle{16.0}}
  \put(1833.5,289.2877){\circle{16.0}}
  \put(1843.8,291.0544){\circle{16.0}}
  \put(1854.1,292.0431){\circle{16.0}}
  \put(1864.4,293.1393){\circle{16.0}}
  \put(1874.7,293.7352){\circle{16.0}}
  \put(1885,293.9176){\circle{16.0}}
  \put(1895.3,294.2044){\circle{16.0}}
  \put(1905.6,293.4553){\circle{16.0}}
  \put(1915.9,293.0674){\circle{16.0}}
  \put(1926.2,292.2992){\circle{16.0}}
  \put(1936.5,290.9834){\circle{16.0}}
  \put(1946.8,289.5759){\circle{16.0}}
  \put(1957.1,287.5591){\circle{16.0}}
  \put(1967.4,285.3391){\circle{16.0}}
  \put(1977.7,283.4291){\circle{16.0}}
  \put(1988,281.003){\circle{16.0}}
  \put(1998.3,278.2121){\circle{16.0}}
  \put(2008.6,275.3064){\circle{16.0}}
  \put(2018.9,272.6291){\circle{16.0}}
  \put(2029.2,269.6418){\circle{16.0}}
  \put(2039.5,266.1042){\circle{16.0}}
  \put(2049.8,263.2185){\circle{16.0}}
  \put(2060.1,259.8806){\circle{16.0}}
  \put(2070.4,256.587){\circle{16.0}}
  \put(2080.7,253.3873){\circle{16.0}}
  \put(2091,250.169){\circle{16.0}}
  \put(2101.3,247.3102){\circle{16.0}}
  \put(2111.6,244.3253){\circle{16.0}}
  \put(2121.9,240.9179){\circle{16.0}}
  \put(2132.2,238.1272){\circle{16.0}}
  \put(2142.5,235.3426){\circle{16.0}}
  \put(2152.8,232.1623){\circle{16.0}}
  \put(2163.1,229.3848){\circle{16.0}}
  \put(2173.4,226.6384){\circle{16.0}}
  \put(2183.7,224.1464){\circle{16.0}}
  \put(2194,221.3464){\circle{16.0}}
  \put(2204.3,218.625){\circle{16.0}}
  \put(2214.6,216.2285){\circle{16.0}}
  \put(2224.9,213.2686){\circle{16.0}}
  \put(2235.2,211.0261){\circle{16.0}}
  \put(2245.5,208.5762){\circle{16.0}}
  \put(2255.8,205.7564){\circle{16.0}}
  \put(2266.1,203.3439){\circle{16.0}}
  \put(2276.4,200.5388){\circle{16.0}}
  \put(2286.7,197.9224){\circle{16.0}}
  \put(2297,194.8412){\circle{16.0}}
  \put(2307.3,191.8503){\circle{16.0}}
  \put(2317.6,188.3425){\circle{16.0}}
  \put(2327.9,185.0123){\circle{16.0}}
  \put(2338.2,180.5796){\circle{16.0}}
  \put(2348.5,176.4656){\circle{16.0}}
  \put(2358.8,171.3275){\circle{16.0}}
  \put(2369.1,166.5289){\circle{16.0}}
  \put(2379.4,161.8728){\circle{16.0}}
  \put(2389.7,160.6289){\circle{16.0}}
  \put(2400,175.6441){\circle{16.0}}
  \put(1370,125.0002){\circle{16.0}}
  \put(1380.3,125.3414){\circle{16.0}}
  \put(1390.6,128.905){\circle{16.0}}
  \put(1400.9,137.4052){\circle{16.0}}
  \put(1411.2,146.2983){\circle{16.0}}
  \put(1421.5,154.0344){\circle{16.0}}
  \put(1431.8,159.8031){\circle{16.0}}
  \put(1442.1,163.6178){\circle{16.0}}
  \put(1452.4,166.4929){\circle{16.0}}
  \put(1462.7,168.9966){\circle{16.0}}
  \put(1473,171.2601){\circle{16.0}}
  \put(1483.3,173.2936){\circle{16.0}}
  \put(1493.6,175.135){\circle{16.0}}
  \put(1503.9,176.9847){\circle{16.0}}
  \put(1514.2,178.5992){\circle{16.0}}
  \put(1524.5,180.1403){\circle{16.0}}
  \put(1534.8,181.9678){\circle{16.0}}
  \put(1545.1,183.3357){\circle{16.0}}
  \put(1555.4,184.7772){\circle{16.0}}
  \put(1565.7,186.5043){\circle{16.0}}
  \put(1576,187.5985){\circle{16.0}}
  \put(1586.3,188.9091){\circle{16.0}}
  \put(1596.6,190.8353){\circle{16.0}}
  \put(1606.9,192.2713){\circle{16.0}}
  \put(1617.2,193.7776){\circle{16.0}}
  \put(1627.5,195.5956){\circle{16.0}}
  \put(1637.8,197.4996){\circle{16.0}}
  \put(1648.1,199.1879){\circle{16.0}}
  \put(1658.4,201.242){\circle{16.0}}
  \put(1668.7,203.0147){\circle{16.0}}
  \put(1679,205.241){\circle{16.0}}
  \put(1689.3,207.1063){\circle{16.0}}
  \put(1699.6,209.3643){\circle{16.0}}
  \put(1709.9,211.6684){\circle{16.0}}
  \put(1720.2,213.4992){\circle{16.0}}
  \put(1730.5,215.8899){\circle{16.0}}
  \put(1740.8,218.0371){\circle{16.0}}
  \put(1751.1,220.0919){\circle{16.0}}
  \put(1761.4,222.2986){\circle{16.0}}
  \put(1771.7,224.7691){\circle{16.0}}
  \put(1782,226.5985){\circle{16.0}}
  \put(1792.3,228.9403){\circle{16.0}}
  \put(1802.6,230.5142){\circle{16.0}}
  \put(1812.9,232.0711){\circle{16.0}}
  \put(1823.2,233.8844){\circle{16.0}}
  \put(1833.5,235.3741){\circle{16.0}}
  \put(1843.8,236.7472){\circle{16.0}}
  \put(1854.1,237.4021){\circle{16.0}}
  \put(1864.4,238.4419){\circle{16.0}}
  \put(1874.7,238.8794){\circle{16.0}}
  \put(1885,239.009){\circle{16.0}}
  \put(1895.3,239.2333){\circle{16.0}}
  \put(1905.6,238.837){\circle{16.0}}
  \put(1915.9,238.3387){\circle{16.0}}
  \put(1926.2,237.8784){\circle{16.0}}
  \put(1936.5,236.8802){\circle{16.0}}
  \put(1946.8,235.7365){\circle{16.0}}
  \put(1957.1,234.378){\circle{16.0}}
  \put(1967.4,232.6679){\circle{16.0}}
  \put(1977.7,231.1291){\circle{16.0}}
  \put(1988,229.1509){\circle{16.0}}
  \put(1998.3,227.1073){\circle{16.0}}
  \put(2008.6,224.8219){\circle{16.0}}
  \put(2018.9,222.9048){\circle{16.0}}
  \put(2029.2,220.604){\circle{16.0}}
  \put(2039.5,217.9823){\circle{16.0}}
  \put(2049.8,215.8613){\circle{16.0}}
  \put(2060.1,213.3543){\circle{16.0}}
  \put(2070.4,211.0107){\circle{16.0}}
  \put(2080.7,208.7774){\circle{16.0}}
  \put(2091,206.3883){\circle{16.0}}
  \put(2101.3,204.4285){\circle{16.0}}
  \put(2111.6,202.0812){\circle{16.0}}
  \put(2121.9,199.9516){\circle{16.0}}
  \put(2132.2,197.9406){\circle{16.0}}
  \put(2142.5,196.1289){\circle{16.0}}
  \put(2152.8,193.9034){\circle{16.0}}
  \put(2163.1,192.2298){\circle{16.0}}
  \put(2173.4,190.2759){\circle{16.0}}
  \put(2183.7,188.5956){\circle{16.0}}
  \put(2194,186.8025){\circle{16.0}}
  \put(2204.3,185.0544){\circle{16.0}}
  \put(2214.6,183.4914){\circle{16.0}}
  \put(2224.9,181.652){\circle{16.0}}
  \put(2235.2,180.0142){\circle{16.0}}
  \put(2245.5,178.5282){\circle{16.0}}
  \put(2255.8,176.7137){\circle{16.0}}
  \put(2266.1,175.179){\circle{16.0}}
  \put(2276.4,173.4012){\circle{16.0}}
  \put(2286.7,171.7554){\circle{16.0}}
  \put(2297,169.7762){\circle{16.0}}
  \put(2307.3,167.7232){\circle{16.0}}
  \put(2317.6,165.3943){\circle{16.0}}
  \put(2327.9,162.8241){\circle{16.0}}
  \put(2338.2,159.9819){\circle{16.0}}
  \put(2348.5,157.3741){\circle{16.0}}
  \put(2358.8,153.9118){\circle{16.0}}
  \put(2369.1,150.4331){\circle{16.0}}
  \put(2379.4,147.6447){\circle{16.0}}
  \put(2389.7,146.3452){\circle{16.0}}
  \put(2400,153.6895){\circle{16.0}}
  \put(1370,125.0002){\circle{16.0}}
  \put(1380.3,125.111){\circle{16.0}}
  \put(1390.6,127.0837){\circle{16.0}}
  \put(1400.9,132.8861){\circle{16.0}}
  \put(1411.2,138.8725){\circle{16.0}}
  \put(1421.5,143.8777){\circle{16.0}}
  \put(1431.8,147.7617){\circle{16.0}}
  \put(1442.1,150.3831){\circle{16.0}}
  \put(1452.4,152.2225){\circle{16.0}}
  \put(1462.7,154.047){\circle{16.0}}
  \put(1473,155.5816){\circle{16.0}}
  \put(1483.3,156.9733){\circle{16.0}}
  \put(1493.6,158.2164){\circle{16.0}}
  \put(1503.9,159.3702){\circle{16.0}}
  \put(1514.2,160.5584){\circle{16.0}}
  \put(1524.5,161.4779){\circle{16.0}}
  \put(1534.8,162.7725){\circle{16.0}}
  \put(1545.1,163.6452){\circle{16.0}}
  \put(1555.4,164.7389){\circle{16.0}}
  \put(1565.7,165.8282){\circle{16.0}}
  \put(1576,166.6155){\circle{16.0}}
  \put(1586.3,167.5046){\circle{16.0}}
  \put(1596.6,168.7568){\circle{16.0}}
  \put(1606.9,169.748){\circle{16.0}}
  \put(1617.2,170.7079){\circle{16.0}}
  \put(1627.5,171.9389){\circle{16.0}}
  \put(1637.8,173.2397){\circle{16.0}}
  \put(1648.1,174.3044){\circle{16.0}}
  \put(1658.4,175.6589){\circle{16.0}}
  \put(1668.7,176.8733){\circle{16.0}}
  \put(1679,178.3742){\circle{16.0}}
  \put(1689.3,179.6132){\circle{16.0}}
  \put(1699.6,181.2014){\circle{16.0}}
  \put(1709.9,182.7186){\circle{16.0}}
  \put(1720.2,184.0043){\circle{16.0}}
  \put(1730.5,185.758){\circle{16.0}}
  \put(1740.8,187.3016){\circle{16.0}}
  \put(1751.1,188.6933){\circle{16.0}}
  \put(1761.4,190.4316){\circle{16.0}}
  \put(1771.7,192.0916){\circle{16.0}}
  \put(1782,193.5359){\circle{16.0}}
  \put(1792.3,195.3385){\circle{16.0}}
  \put(1802.6,196.5645){\circle{16.0}}
  \put(1812.9,197.8366){\circle{16.0}}
  \put(1823.2,199.083){\circle{16.0}}
  \put(1833.5,200.3001){\circle{16.0}}
  \put(1843.8,201.374){\circle{16.0}}
  \put(1854.1,201.8539){\circle{16.0}}
  \put(1864.4,202.6258){\circle{16.0}}
  \put(1874.7,203.0163){\circle{16.0}}
  \put(1885,203.1339){\circle{16.0}}
  \put(1895.3,203.3288){\circle{16.0}}
  \put(1905.6,203.1206){\circle{16.0}}
  \put(1915.9,202.7921){\circle{16.0}}
  \put(1926.2,202.3251){\circle{16.0}}
  \put(1936.5,201.6018){\circle{16.0}}
  \put(1946.8,200.7023){\circle{16.0}}
  \put(1957.1,199.6266){\circle{16.0}}
  \put(1967.4,198.5574){\circle{16.0}}
  \put(1977.7,197.2968){\circle{16.0}}
  \put(1988,195.7463){\circle{16.0}}
  \put(1998.3,194.3526){\circle{16.0}}
  \put(2008.6,192.6173){\circle{16.0}}
  \put(2018.9,191.3023){\circle{16.0}}
  \put(2029.2,189.5749){\circle{16.0}}
  \put(2039.5,187.73){\circle{16.0}}
  \put(2049.8,186.1142){\circle{16.0}}
  \put(2060.1,184.3422){\circle{16.0}}
  \put(2070.4,182.6237){\circle{16.0}}
  \put(2080.7,181.0896){\circle{16.0}}
  \put(2091,179.4491){\circle{16.0}}
  \put(2101.3,178.1544){\circle{16.0}}
  \put(2111.6,176.432){\circle{16.0}}
  \put(2121.9,175.092){\circle{16.0}}
  \put(2132.2,173.5832){\circle{16.0}}
  \put(2142.5,172.4896){\circle{16.0}}
  \put(2152.8,170.8743){\circle{16.0}}
  \put(2163.1,169.832){\circle{16.0}}
  \put(2173.4,168.639){\circle{16.0}}
  \put(2183.7,167.5786){\circle{16.0}}
  \put(2194,166.3712){\circle{16.0}}
  \put(2204.3,165.3093){\circle{16.0}}
  \put(2214.6,164.1041){\circle{16.0}}
  \put(2224.9,162.9222){\circle{16.0}}
  \put(2235.2,161.938){\circle{16.0}}
  \put(2245.5,160.9524){\circle{16.0}}
  \put(2255.8,159.7491){\circle{16.0}}
  \put(2266.1,158.8493){\circle{16.0}}
  \put(2276.4,157.5514){\circle{16.0}}
  \put(2286.7,156.4958){\circle{16.0}}
  \put(2297,155.1643){\circle{16.0}}
  \put(2307.3,153.7284){\circle{16.0}}
  \put(2317.6,152.248){\circle{16.0}}
  \put(2327.9,150.5574){\circle{16.0}}
  \put(2338.2,148.538){\circle{16.0}}
  \put(2348.5,146.516){\circle{16.0}}
  \put(2358.8,144.4403){\circle{16.0}}
  \put(2369.1,142.0989){\circle{16.0}}
  \put(2379.4,140.1499){\circle{16.0}}
  \put(2389.7,138.9116){\circle{16.0}}
  \put(2400,142.9036){\circle{16.0}}
  \put(1370,125.0002){\circle{16.0}}
  \put(1380.3,125.0439){\circle{16.0}}
  \put(1390.6,126.1914){\circle{16.0}}
  \put(1400.9,130.4497){\circle{16.0}}
  \put(1411.2,134.8412){\circle{16.0}}
  \put(1421.5,138.1795){\circle{16.0}}
  \put(1431.8,140.7338){\circle{16.0}}
  \put(1442.1,142.5383){\circle{16.0}}
  \put(1452.4,143.7539){\circle{16.0}}
  \put(1462.7,144.9724){\circle{16.0}}
  \put(1473,146.0419){\circle{16.0}}
  \put(1483.3,147.0213){\circle{16.0}}
  \put(1493.6,147.8664){\circle{16.0}}
  \put(1503.9,148.6618){\circle{16.0}}
  \put(1514.2,149.5286){\circle{16.0}}
  \put(1524.5,150.0392){\circle{16.0}}
  \put(1534.8,151.028){\circle{16.0}}
  \put(1545.1,151.6155){\circle{16.0}}
  \put(1555.4,152.361){\circle{16.0}}
  \put(1565.7,153.0015){\circle{16.0}}
  \put(1576,153.5106){\circle{16.0}}
  \put(1586.3,154.1508){\circle{16.0}}
  \put(1596.6,154.9424){\circle{16.0}}
  \put(1606.9,155.7002){\circle{16.0}}
  \put(1617.2,156.3211){\circle{16.0}}
  \put(1627.5,157.1115){\circle{16.0}}
  \put(1637.8,158.0105){\circle{16.0}}
  \put(1648.1,158.7411){\circle{16.0}}
  \put(1658.4,159.5581){\circle{16.0}}
  \put(1668.7,160.4028){\circle{16.0}}
  \put(1679,161.3852){\circle{16.0}}
  \put(1689.3,162.1812){\circle{16.0}}
  \put(1699.6,163.2255){\circle{16.0}}
  \put(1709.9,164.3491){\circle{16.0}}
  \put(1720.2,165.2237){\circle{16.0}}
  \put(1730.5,166.494){\circle{16.0}}
  \put(1740.8,167.5401){\circle{16.0}}
  \put(1751.1,168.5794){\circle{16.0}}
  \put(1761.4,169.8332){\circle{16.0}}
  \put(1771.7,171.068){\circle{16.0}}
  \put(1782,172.0437){\circle{16.0}}
  \put(1792.3,173.3769){\circle{16.0}}
  \put(1802.6,174.3371){\circle{16.0}}
  \put(1812.9,175.2487){\circle{16.0}}
  \put(1823.2,176.3643){\circle{16.0}}
  \put(1833.5,177.0754){\circle{16.0}}
  \put(1843.8,177.9189){\circle{16.0}}
  \put(1854.1,178.3712){\circle{16.0}}
  \put(1864.4,178.8815){\circle{16.0}}
  \put(1874.7,179.2595){\circle{16.0}}
  \put(1885,179.3582){\circle{16.0}}
  \put(1895.3,179.4775){\circle{16.0}}
  \put(1905.6,179.3968){\circle{16.0}}
  \put(1915.9,179.1998){\circle{16.0}}
  \put(1926.2,178.8683){\circle{16.0}}
  \put(1936.5,178.1754){\circle{16.0}}
  \put(1946.8,177.5558){\circle{16.0}}
  \put(1957.1,176.6707){\circle{16.0}}
  \put(1967.4,175.9253){\circle{16.0}}
  \put(1977.7,174.9091){\circle{16.0}}
  \put(1988,173.7836){\circle{16.0}}
  \put(1998.3,172.864){\circle{16.0}}
  \put(2008.6,171.6162){\circle{16.0}}
  \put(2018.9,170.6012){\circle{16.0}}
  \put(2029.2,169.413){\circle{16.0}}
  \put(2039.5,168.0329){\circle{16.0}}
  \put(2049.8,167.0202){\circle{16.0}}
  \put(2060.1,165.8385){\circle{16.0}}
  \put(2070.4,164.526){\circle{16.0}}
  \put(2080.7,163.4467){\circle{16.0}}
  \put(2091,162.3631){\circle{16.0}}
  \put(2101.3,161.4863){\circle{16.0}}
  \put(2111.6,160.3651){\circle{16.0}}
  \put(2121.9,159.3684){\circle{16.0}}
  \put(2132.2,158.3211){\circle{16.0}}
  \put(2142.5,157.6296){\circle{16.0}}
  \put(2152.8,156.5297){\circle{16.0}}
  \put(2163.1,155.8585){\circle{16.0}}
  \put(2173.4,155.0438){\circle{16.0}}
  \put(2183.7,154.3897){\circle{16.0}}
  \put(2194,153.6796){\circle{16.0}}
  \put(2204.3,152.9046){\circle{16.0}}
  \put(2214.6,152.1064){\circle{16.0}}
  \put(2224.9,151.2719){\circle{16.0}}
  \put(2235.2,150.7284){\circle{16.0}}
  \put(2245.5,150.1023){\circle{16.0}}
  \put(2255.8,149.232){\circle{16.0}}
  \put(2266.1,148.6513){\circle{16.0}}
  \put(2276.4,147.7337){\circle{16.0}}
  \put(2286.7,147.0632){\circle{16.0}}
  \put(2297,146.1513){\circle{16.0}}
  \put(2307.3,145.1439){\circle{16.0}}
  \put(2317.6,144.1236){\circle{16.0}}
  \put(2327.9,143.0791){\circle{16.0}}
  \put(2338.2,141.733){\circle{16.0}}
  \put(2348.5,140.2321){\circle{16.0}}
  \put(2358.8,138.6541){\circle{16.0}}
  \put(2369.1,137.196){\circle{16.0}}
  \put(2379.4,135.7066){\circle{16.0}}
  \put(2389.7,134.6651){\circle{16.0}}
  \put(2400,136.9764){\circle{16.0}}
  \color{Red}
  \put(1370,132.1941){\circle*{16.0}}
  \put(1380.3,189.2602){\circle*{16.0}}
  \put(1390.6,251.6937){\circle*{16.0}}
  \put(1400.9,304.4758){\circle*{16.0}}
  \put(1411.2,338.2174){\circle*{16.0}}
  \put(1421.5,361.2674){\circle*{16.0}}
  \put(1431.8,376.4626){\circle*{16.0}}
  \put(1442.1,385.2694){\circle*{16.0}}
  \put(1452.4,392.1831){\circle*{16.0}}
  \put(1462.7,397.5388){\circle*{16.0}}
  \put(1473,404.587){\circle*{16.0}}
  \put(1483.3,408.4013){\circle*{16.0}}
  \put(1493.6,414.2426){\circle*{16.0}}
  \put(1503.9,418.4596){\circle*{16.0}}
  \put(1514.2,423.4003){\circle*{16.0}}
  \put(1524.5,427.7968){\circle*{16.0}}
  \put(1534.8,432.6907){\circle*{16.0}}
  \put(1545.1,437.0621){\circle*{16.0}}
  \put(1555.4,441.2506){\circle*{16.0}}
  \put(1565.7,446.3686){\circle*{16.0}}
  \put(1576,450.1295){\circle*{16.0}}
  \put(1586.3,454.5679){\circle*{16.0}}
  \put(1596.6,459.3105){\circle*{16.0}}
  \put(1606.9,464.2095){\circle*{16.0}}
  \put(1617.2,468.1101){\circle*{16.0}}
  \put(1627.5,472.4963){\circle*{16.0}}
  \put(1637.8,476.9165){\circle*{16.0}}
  \put(1648.1,481.7558){\circle*{16.0}}
  \put(1658.4,487.0499){\circle*{16.0}}
  \put(1668.7,491.0459){\circle*{16.0}}
  \put(1679,496.4775){\circle*{16.0}}
  \put(1689.3,500.835){\circle*{16.0}}
  \put(1699.6,505.2762){\circle*{16.0}}
  \put(1709.9,510.2008){\circle*{16.0}}
  \put(1720.2,513.7871){\circle*{16.0}}
  \put(1730.5,518.6084){\circle*{16.0}}
  \put(1740.8,522.5826){\circle*{16.0}}
  \put(1751.1,526.4774){\circle*{16.0}}
  \put(1761.4,530.8429){\circle*{16.0}}
  \put(1771.7,534.7132){\circle*{16.0}}
  \put(1782,537.7652){\circle*{16.0}}
  \put(1792.3,541.6004){\circle*{16.0}}
  \put(1802.6,544.1217){\circle*{16.0}}
  \put(1812.9,546.2389){\circle*{16.0}}
  \put(1823.2,550.0443){\circle*{16.0}}
  \put(1833.5,551.3519){\circle*{16.0}}
  \put(1843.8,552.8434){\circle*{16.0}}
  \put(1854.1,554.378){\circle*{16.0}}
  \put(1864.4,555.3239){\circle*{16.0}}
  \put(1874.7,555.9794){\circle*{16.0}}
  \put(1885,556.3726){\circle*{16.0}}
  \put(1895.3,556.1356){\circle*{16.0}}
  \put(1905.6,555.4508){\circle*{16.0}}
  \put(1915.9,553.8174){\circle*{16.0}}
  \put(1926.2,552.8534){\circle*{16.0}}
  \put(1936.5,550.3422){\circle*{16.0}}
  \put(1946.8,548.4324){\circle*{16.0}}
  \put(1957.1,545.3128){\circle*{16.0}}
  \put(1967.4,542.3514){\circle*{16.0}}
  \put(1977.7,538.7703){\circle*{16.0}}
  \put(1988,535.649){\circle*{16.0}}
  \put(1998.3,531.084){\circle*{16.0}}
  \put(2008.6,526.9697){\circle*{16.0}}
  \put(2018.9,522.8475){\circle*{16.0}}
  \put(2029.2,518.4172){\circle*{16.0}}
  \put(2039.5,513.2056){\circle*{16.0}}
  \put(2049.8,508.527){\circle*{16.0}}
  \put(2060.1,503.3771){\circle*{16.0}}
  \put(2070.4,498.2659){\circle*{16.0}}
  \put(2080.7,493.3408){\circle*{16.0}}
  \put(2091,487.5436){\circle*{16.0}}
  \put(2101.3,482.8607){\circle*{16.0}}
  \put(2111.6,477.8446){\circle*{16.0}}
  \put(2121.9,472.9579){\circle*{16.0}}
  \put(2132.2,467.0823){\circle*{16.0}}
  \put(2142.5,461.7398){\circle*{16.0}}
  \put(2152.8,456.336){\circle*{16.0}}
  \put(2163.1,450.8031){\circle*{16.0}}
  \put(2173.4,445.4081){\circle*{16.0}}
  \put(2183.7,440.4303){\circle*{16.0}}
  \put(2194,435.4613){\circle*{16.0}}
  \put(2204.3,430.0874){\circle*{16.0}}
  \put(2214.6,424.212){\circle*{16.0}}
  \put(2224.9,418.5502){\circle*{16.0}}
  \put(2235.2,413.4995){\circle*{16.0}}
  \put(2245.5,408.2952){\circle*{16.0}}
  \put(2255.8,402.0308){\circle*{16.0}}
  \put(2266.1,397.3088){\circle*{16.0}}
  \put(2276.4,391.5849){\circle*{16.0}}
  \put(2286.7,386.0499){\circle*{16.0}}
  \put(2297,381.29){\circle*{16.0}}
  \put(2307.3,375.7299){\circle*{16.0}}
  \put(2317.6,370.0995){\circle*{16.0}}
  \put(2327.9,364.1024){\circle*{16.0}}
  \put(2338.2,356.5674){\circle*{16.0}}
  \put(2348.5,350.618){\circle*{16.0}}
  \put(2358.8,343.2123){\circle*{16.0}}
  \put(2369.1,334.5824){\circle*{16.0}}
  \put(2379.4,327.7339){\circle*{16.0}}
  \put(2389.7,336.4745){\circle*{16.0}}
  \put(2400,443.0143){\circle*{16.0}}
  \color{Cerulean}
  \put(1370,125.0683){\circle*{16.0}}
  \put(1380.3,130.0527){\circle*{16.0}}
  \put(1390.6,148.7019){\circle*{16.0}}
  \put(1400.9,175.736){\circle*{16.0}}
  \put(1411.2,197.4633){\circle*{16.0}}
  \put(1421.5,215.2756){\circle*{16.0}}
  \put(1431.8,227.5061){\circle*{16.0}}
  \put(1442.1,235.0236){\circle*{16.0}}
  \put(1452.4,241.0735){\circle*{16.0}}
  \put(1462.7,246.1547){\circle*{16.0}}
  \put(1473,251.2249){\circle*{16.0}}
  \put(1483.3,255.415){\circle*{16.0}}
  \put(1493.6,259.6259){\circle*{16.0}}
  \put(1503.9,263.4478){\circle*{16.0}}
  \put(1514.2,267.3634){\circle*{16.0}}
  \put(1524.5,270.8153){\circle*{16.0}}
  \put(1534.8,274.7658){\circle*{16.0}}
  \put(1545.1,278.3997){\circle*{16.0}}
  \put(1555.4,281.4412){\circle*{16.0}}
  \put(1565.7,285.3686){\circle*{16.0}}
  \put(1576,288.3785){\circle*{16.0}}
  \put(1586.3,291.5844){\circle*{16.0}}
  \put(1596.6,295.4489){\circle*{16.0}}
  \put(1606.9,299.0092){\circle*{16.0}}
  \put(1617.2,302.0725){\circle*{16.0}}
  \put(1627.5,305.8376){\circle*{16.0}}
  \put(1637.8,309.6995){\circle*{16.0}}
  \put(1648.1,313.4953){\circle*{16.0}}
  \put(1658.4,317.5542){\circle*{16.0}}
  \put(1668.7,321.2506){\circle*{16.0}}
  \put(1679,325.6004){\circle*{16.0}}
  \put(1689.3,329.4068){\circle*{16.0}}
  \put(1699.6,333.4436){\circle*{16.0}}
  \put(1709.9,337.6645){\circle*{16.0}}
  \put(1720.2,340.8022){\circle*{16.0}}
  \put(1730.5,345.0232){\circle*{16.0}}
  \put(1740.8,348.8171){\circle*{16.0}}
  \put(1751.1,352.3966){\circle*{16.0}}
  \put(1761.4,355.8664){\circle*{16.0}}
  \put(1771.7,359.5264){\circle*{16.0}}
  \put(1782,362.468){\circle*{16.0}}
  \put(1792.3,366.2749){\circle*{16.0}}
  \put(1802.6,368.6842){\circle*{16.0}}
  \put(1812.9,371.1084){\circle*{16.0}}
  \put(1823.2,373.7844){\circle*{16.0}}
  \put(1833.5,375.5977){\circle*{16.0}}
  \put(1843.8,377.3586){\circle*{16.0}}
  \put(1854.1,378.7893){\circle*{16.0}}
  \put(1864.4,380.0568){\circle*{16.0}}
  \put(1874.7,380.7169){\circle*{16.0}}
  \put(1885,380.9326){\circle*{16.0}}
  \put(1895.3,381.2443){\circle*{16.0}}
  \put(1905.6,380.4773){\circle*{16.0}}
  \put(1915.9,379.6415){\circle*{16.0}}
  \put(1926.2,378.7699){\circle*{16.0}}
  \put(1936.5,376.8194){\circle*{16.0}}
  \put(1946.8,375.3646){\circle*{16.0}}
  \put(1957.1,372.5962){\circle*{16.0}}
  \put(1967.4,370.0722){\circle*{16.0}}
  \put(1977.7,367.4835){\circle*{16.0}}
  \put(1988,364.6177){\circle*{16.0}}
  \put(1998.3,361.1916){\circle*{16.0}}
  \put(2008.6,357.4891){\circle*{16.0}}
  \put(2018.9,353.8586){\circle*{16.0}}
  \put(2029.2,350.2396){\circle*{16.0}}
  \put(2039.5,345.7193){\circle*{16.0}}
  \put(2049.8,341.6841){\circle*{16.0}}
  \put(2060.1,337.5952){\circle*{16.0}}
  \put(2070.4,333.3072){\circle*{16.0}}
  \put(2080.7,329.04){\circle*{16.0}}
  \put(2091,324.4833){\circle*{16.0}}
  \put(2101.3,320.5827){\circle*{16.0}}
  \put(2111.6,316.6334){\circle*{16.0}}
  \put(2121.9,312.2419){\circle*{16.0}}
  \put(2132.2,308.1218){\circle*{16.0}}
  \put(2142.5,303.9294){\circle*{16.0}}
  \put(2152.8,299.7327){\circle*{16.0}}
  \put(2163.1,295.3679){\circle*{16.0}}
  \put(2173.4,291.4428){\circle*{16.0}}
  \put(2183.7,287.8465){\circle*{16.0}}
  \put(2194,283.9807){\circle*{16.0}}
  \put(2204.3,279.9173){\circle*{16.0}}
  \put(2214.6,275.8353){\circle*{16.0}}
  \put(2224.9,271.5527){\circle*{16.0}}
  \put(2235.2,267.7612){\circle*{16.0}}
  \put(2245.5,263.8959){\circle*{16.0}}
  \put(2255.8,259.3053){\circle*{16.0}}
  \put(2266.1,255.6984){\circle*{16.0}}
  \put(2276.4,251.3818){\circle*{16.0}}
  \put(2286.7,247.2466){\circle*{16.0}}
  \put(2297,242.9676){\circle*{16.0}}
  \put(2307.3,238.55){\circle*{16.0}}
  \put(2317.6,233.254){\circle*{16.0}}
  \put(2327.9,227.5994){\circle*{16.0}}
  \put(2338.2,220.9467){\circle*{16.0}}
  \put(2348.5,215.2275){\circle*{16.0}}
  \put(2358.8,208.3332){\circle*{16.0}}
  \put(2369.1,201.2181){\circle*{16.0}}
  \put(2379.4,193.6986){\circle*{16.0}}
  \put(2389.7,192.8025){\circle*{16.0}}
  \put(2400,228.0092){\circle*{16.0}}
  \color{Brown}
  \put(1370,125.0033){\circle*{16.0}}
  \put(1380.3,126.0949){\circle*{16.0}}
  \put(1390.6,133.5823){\circle*{16.0}}
  \put(1400.9,148.08){\circle*{16.0}}
  \put(1411.2,161.6373){\circle*{16.0}}
  \put(1421.5,173.574){\circle*{16.0}}
  \put(1431.8,182.0456){\circle*{16.0}}
  \put(1442.1,187.4076){\circle*{16.0}}
  \put(1452.4,191.7213){\circle*{16.0}}
  \put(1462.7,195.3255){\circle*{16.0}}
  \put(1473,198.7877){\circle*{16.0}}
  \put(1483.3,201.592){\circle*{16.0}}
  \put(1493.6,204.5501){\circle*{16.0}}
  \put(1503.9,207.267){\circle*{16.0}}
  \put(1514.2,209.6815){\circle*{16.0}}
  \put(1524.5,211.9654){\circle*{16.0}}
  \put(1534.8,214.714){\circle*{16.0}}
  \put(1545.1,216.8799){\circle*{16.0}}
  \put(1555.4,218.9587){\circle*{16.0}}
  \put(1565.7,221.565){\circle*{16.0}}
  \put(1576,223.3361){\circle*{16.0}}
  \put(1586.3,225.3821){\circle*{16.0}}
  \put(1596.6,228.0644){\circle*{16.0}}
  \put(1606.9,230.4783){\circle*{16.0}}
  \put(1617.2,232.587){\circle*{16.0}}
  \put(1627.5,235.3161){\circle*{16.0}}
  \put(1637.8,238.0069){\circle*{16.0}}
  \put(1648.1,240.7032){\circle*{16.0}}
  \put(1658.4,243.6815){\circle*{16.0}}
  \put(1668.7,246.2348){\circle*{16.0}}
  \put(1679,249.3671){\circle*{16.0}}
  \put(1689.3,252.271){\circle*{16.0}}
  \put(1699.6,255.2611){\circle*{16.0}}
  \put(1709.9,258.4508){\circle*{16.0}}
  \put(1720.2,260.9054){\circle*{16.0}}
  \put(1730.5,264.2176){\circle*{16.0}}
  \put(1740.8,267.2836){\circle*{16.0}}
  \put(1751.1,269.9939){\circle*{16.0}}
  \put(1761.4,272.8918){\circle*{16.0}}
  \put(1771.7,275.9171){\circle*{16.0}}
  \put(1782,278.3342){\circle*{16.0}}
  \put(1792.3,281.2317){\circle*{16.0}}
  \put(1802.6,283.3665){\circle*{16.0}}
  \put(1812.9,285.3852){\circle*{16.0}}
  \put(1823.2,287.5283){\circle*{16.0}}
  \put(1833.5,289.2877){\circle*{16.0}}
  \put(1843.8,291.0544){\circle*{16.0}}
  \put(1854.1,292.0431){\circle*{16.0}}
  \put(1864.4,293.1393){\circle*{16.0}}
  \put(1874.7,293.7352){\circle*{16.0}}
  \put(1885,293.9176){\circle*{16.0}}
  \put(1895.3,294.2044){\circle*{16.0}}
  \put(1905.6,293.4553){\circle*{16.0}}
  \put(1915.9,293.0674){\circle*{16.0}}
  \put(1926.2,292.2992){\circle*{16.0}}
  \put(1936.5,290.9834){\circle*{16.0}}
  \put(1946.8,289.5759){\circle*{16.0}}
  \put(1957.1,287.5591){\circle*{16.0}}
  \put(1967.4,285.3391){\circle*{16.0}}
  \put(1977.7,283.4291){\circle*{16.0}}
  \put(1988,281.003){\circle*{16.0}}
  \put(1998.3,278.2121){\circle*{16.0}}
  \put(2008.6,275.3064){\circle*{16.0}}
  \put(2018.9,272.6291){\circle*{16.0}}
  \put(2029.2,269.6418){\circle*{16.0}}
  \put(2039.5,266.1042){\circle*{16.0}}
  \put(2049.8,263.2185){\circle*{16.0}}
  \put(2060.1,259.8806){\circle*{16.0}}
  \put(2070.4,256.587){\circle*{16.0}}
  \put(2080.7,253.3873){\circle*{16.0}}
  \put(2091,250.169){\circle*{16.0}}
  \put(2101.3,247.3102){\circle*{16.0}}
  \put(2111.6,244.3253){\circle*{16.0}}
  \put(2121.9,240.9179){\circle*{16.0}}
  \put(2132.2,238.1272){\circle*{16.0}}
  \put(2142.5,235.3426){\circle*{16.0}}
  \put(2152.8,232.1623){\circle*{16.0}}
  \put(2163.1,229.3848){\circle*{16.0}}
  \put(2173.4,226.6384){\circle*{16.0}}
  \put(2183.7,224.1464){\circle*{16.0}}
  \put(2194,221.3464){\circle*{16.0}}
  \put(2204.3,218.625){\circle*{16.0}}
  \put(2214.6,216.2285){\circle*{16.0}}
  \put(2224.9,213.2686){\circle*{16.0}}
  \put(2235.2,211.0261){\circle*{16.0}}
  \put(2245.5,208.5762){\circle*{16.0}}
  \put(2255.8,205.7564){\circle*{16.0}}
  \put(2266.1,203.3439){\circle*{16.0}}
  \put(2276.4,200.5388){\circle*{16.0}}
  \put(2286.7,197.9224){\circle*{16.0}}
  \put(2297,194.8412){\circle*{16.0}}
  \put(2307.3,191.8503){\circle*{16.0}}
  \put(2317.6,188.3425){\circle*{16.0}}
  \put(2327.9,185.0123){\circle*{16.0}}
  \put(2338.2,180.5796){\circle*{16.0}}
  \put(2348.5,176.4656){\circle*{16.0}}
  \put(2358.8,171.3275){\circle*{16.0}}
  \put(2369.1,166.5289){\circle*{16.0}}
  \put(2379.4,161.8728){\circle*{16.0}}
  \put(2389.7,160.6289){\circle*{16.0}}
  \put(2400,175.6441){\circle*{16.0}}
  \color{YellowOrange}
  \put(1370,125.0002){\circle*{16.0}}
  \put(1380.3,125.3414){\circle*{16.0}}
  \put(1390.6,128.905){\circle*{16.0}}
  \put(1400.9,137.4052){\circle*{16.0}}
  \put(1411.2,146.2983){\circle*{16.0}}
  \put(1421.5,154.0344){\circle*{16.0}}
  \put(1431.8,159.8031){\circle*{16.0}}
  \put(1442.1,163.6178){\circle*{16.0}}
  \put(1452.4,166.4929){\circle*{16.0}}
  \put(1462.7,168.9966){\circle*{16.0}}
  \put(1473,171.2601){\circle*{16.0}}
  \put(1483.3,173.2936){\circle*{16.0}}
  \put(1493.6,175.135){\circle*{16.0}}
  \put(1503.9,176.9847){\circle*{16.0}}
  \put(1514.2,178.5992){\circle*{16.0}}
  \put(1524.5,180.1403){\circle*{16.0}}
  \put(1534.8,181.9678){\circle*{16.0}}
  \put(1545.1,183.3357){\circle*{16.0}}
  \put(1555.4,184.7772){\circle*{16.0}}
  \put(1565.7,186.5043){\circle*{16.0}}
  \put(1576,187.5985){\circle*{16.0}}
  \put(1586.3,188.9091){\circle*{16.0}}
  \put(1596.6,190.8353){\circle*{16.0}}
  \put(1606.9,192.2713){\circle*{16.0}}
  \put(1617.2,193.7776){\circle*{16.0}}
  \put(1627.5,195.5956){\circle*{16.0}}
  \put(1637.8,197.4996){\circle*{16.0}}
  \put(1648.1,199.1879){\circle*{16.0}}
  \put(1658.4,201.242){\circle*{16.0}}
  \put(1668.7,203.0147){\circle*{16.0}}
  \put(1679,205.241){\circle*{16.0}}
  \put(1689.3,207.1063){\circle*{16.0}}
  \put(1699.6,209.3643){\circle*{16.0}}
  \put(1709.9,211.6684){\circle*{16.0}}
  \put(1720.2,213.4992){\circle*{16.0}}
  \put(1730.5,215.8899){\circle*{16.0}}
  \put(1740.8,218.0371){\circle*{16.0}}
  \put(1751.1,220.0919){\circle*{16.0}}
  \put(1761.4,222.2986){\circle*{16.0}}
  \put(1771.7,224.7691){\circle*{16.0}}
  \put(1782,226.5985){\circle*{16.0}}
  \put(1792.3,228.9403){\circle*{16.0}}
  \put(1802.6,230.5142){\circle*{16.0}}
  \put(1812.9,232.0711){\circle*{16.0}}
  \put(1823.2,233.8844){\circle*{16.0}}
  \put(1833.5,235.3741){\circle*{16.0}}
  \put(1843.8,236.7472){\circle*{16.0}}
  \put(1854.1,237.4021){\circle*{16.0}}
  \put(1864.4,238.4419){\circle*{16.0}}
  \put(1874.7,238.8794){\circle*{16.0}}
  \put(1885,239.009){\circle*{16.0}}
  \put(1895.3,239.2333){\circle*{16.0}}
  \put(1905.6,238.837){\circle*{16.0}}
  \put(1915.9,238.3387){\circle*{16.0}}
  \put(1926.2,237.8784){\circle*{16.0}}
  \put(1936.5,236.8802){\circle*{16.0}}
  \put(1946.8,235.7365){\circle*{16.0}}
  \put(1957.1,234.378){\circle*{16.0}}
  \put(1967.4,232.6679){\circle*{16.0}}
  \put(1977.7,231.1291){\circle*{16.0}}
  \put(1988,229.1509){\circle*{16.0}}
  \put(1998.3,227.1073){\circle*{16.0}}
  \put(2008.6,224.8219){\circle*{16.0}}
  \put(2018.9,222.9048){\circle*{16.0}}
  \put(2029.2,220.604){\circle*{16.0}}
  \put(2039.5,217.9823){\circle*{16.0}}
  \put(2049.8,215.8613){\circle*{16.0}}
  \put(2060.1,213.3543){\circle*{16.0}}
  \put(2070.4,211.0107){\circle*{16.0}}
  \put(2080.7,208.7774){\circle*{16.0}}
  \put(2091,206.3883){\circle*{16.0}}
  \put(2101.3,204.4285){\circle*{16.0}}
  \put(2111.6,202.0812){\circle*{16.0}}
  \put(2121.9,199.9516){\circle*{16.0}}
  \put(2132.2,197.9406){\circle*{16.0}}
  \put(2142.5,196.1289){\circle*{16.0}}
  \put(2152.8,193.9034){\circle*{16.0}}
  \put(2163.1,192.2298){\circle*{16.0}}
  \put(2173.4,190.2759){\circle*{16.0}}
  \put(2183.7,188.5956){\circle*{16.0}}
  \put(2194,186.8025){\circle*{16.0}}
  \put(2204.3,185.0544){\circle*{16.0}}
  \put(2214.6,183.4914){\circle*{16.0}}
  \put(2224.9,181.652){\circle*{16.0}}
  \put(2235.2,180.0142){\circle*{16.0}}
  \put(2245.5,178.5282){\circle*{16.0}}
  \put(2255.8,176.7137){\circle*{16.0}}
  \put(2266.1,175.179){\circle*{16.0}}
  \put(2276.4,173.4012){\circle*{16.0}}
  \put(2286.7,171.7554){\circle*{16.0}}
  \put(2297,169.7762){\circle*{16.0}}
  \put(2307.3,167.7232){\circle*{16.0}}
  \put(2317.6,165.3943){\circle*{16.0}}
  \put(2327.9,162.8241){\circle*{16.0}}
  \put(2338.2,159.9819){\circle*{16.0}}
  \put(2348.5,157.3741){\circle*{16.0}}
  \put(2358.8,153.9118){\circle*{16.0}}
  \put(2369.1,150.4331){\circle*{16.0}}
  \put(2379.4,147.6447){\circle*{16.0}}
  \put(2389.7,146.3452){\circle*{16.0}}
  \put(2400,153.6895){\circle*{16.0}}
  \color{Magenta}
  \put(1370,125.0002){\circle*{16.0}}
  \put(1380.3,125.111){\circle*{16.0}}
  \put(1390.6,127.0837){\circle*{16.0}}
  \put(1400.9,132.8861){\circle*{16.0}}
  \put(1411.2,138.8725){\circle*{16.0}}
  \put(1421.5,143.8777){\circle*{16.0}}
  \put(1431.8,147.7617){\circle*{16.0}}
  \put(1442.1,150.3831){\circle*{16.0}}
  \put(1452.4,152.2225){\circle*{16.0}}
  \put(1462.7,154.047){\circle*{16.0}}
  \put(1473,155.5816){\circle*{16.0}}
  \put(1483.3,156.9733){\circle*{16.0}}
  \put(1493.6,158.2164){\circle*{16.0}}
  \put(1503.9,159.3702){\circle*{16.0}}
  \put(1514.2,160.5584){\circle*{16.0}}
  \put(1524.5,161.4779){\circle*{16.0}}
  \put(1534.8,162.7725){\circle*{16.0}}
  \put(1545.1,163.6452){\circle*{16.0}}
  \put(1555.4,164.7389){\circle*{16.0}}
  \put(1565.7,165.8282){\circle*{16.0}}
  \put(1576,166.6155){\circle*{16.0}}
  \put(1586.3,167.5046){\circle*{16.0}}
  \put(1596.6,168.7568){\circle*{16.0}}
  \put(1606.9,169.748){\circle*{16.0}}
  \put(1617.2,170.7079){\circle*{16.0}}
  \put(1627.5,171.9389){\circle*{16.0}}
  \put(1637.8,173.2397){\circle*{16.0}}
  \put(1648.1,174.3044){\circle*{16.0}}
  \put(1658.4,175.6589){\circle*{16.0}}
  \put(1668.7,176.8733){\circle*{16.0}}
  \put(1679,178.3742){\circle*{16.0}}
  \put(1689.3,179.6132){\circle*{16.0}}
  \put(1699.6,181.2014){\circle*{16.0}}
  \put(1709.9,182.7186){\circle*{16.0}}
  \put(1720.2,184.0043){\circle*{16.0}}
  \put(1730.5,185.758){\circle*{16.0}}
  \put(1740.8,187.3016){\circle*{16.0}}
  \put(1751.1,188.6933){\circle*{16.0}}
  \put(1761.4,190.4316){\circle*{16.0}}
  \put(1771.7,192.0916){\circle*{16.0}}
  \put(1782,193.5359){\circle*{16.0}}
  \put(1792.3,195.3385){\circle*{16.0}}
  \put(1802.6,196.5645){\circle*{16.0}}
  \put(1812.9,197.8366){\circle*{16.0}}
  \put(1823.2,199.083){\circle*{16.0}}
  \put(1833.5,200.3001){\circle*{16.0}}
  \put(1843.8,201.374){\circle*{16.0}}
  \put(1854.1,201.8539){\circle*{16.0}}
  \put(1864.4,202.6258){\circle*{16.0}}
  \put(1874.7,203.0163){\circle*{16.0}}
  \put(1885,203.1339){\circle*{16.0}}
  \put(1895.3,203.3288){\circle*{16.0}}
  \put(1905.6,203.1206){\circle*{16.0}}
  \put(1915.9,202.7921){\circle*{16.0}}
  \put(1926.2,202.3251){\circle*{16.0}}
  \put(1936.5,201.6018){\circle*{16.0}}
  \put(1946.8,200.7023){\circle*{16.0}}
  \put(1957.1,199.6266){\circle*{16.0}}
  \put(1967.4,198.5574){\circle*{16.0}}
  \put(1977.7,197.2968){\circle*{16.0}}
  \put(1988,195.7463){\circle*{16.0}}
  \put(1998.3,194.3526){\circle*{16.0}}
  \put(2008.6,192.6173){\circle*{16.0}}
  \put(2018.9,191.3023){\circle*{16.0}}
  \put(2029.2,189.5749){\circle*{16.0}}
  \put(2039.5,187.73){\circle*{16.0}}
  \put(2049.8,186.1142){\circle*{16.0}}
  \put(2060.1,184.3422){\circle*{16.0}}
  \put(2070.4,182.6237){\circle*{16.0}}
  \put(2080.7,181.0896){\circle*{16.0}}
  \put(2091,179.4491){\circle*{16.0}}
  \put(2101.3,178.1544){\circle*{16.0}}
  \put(2111.6,176.432){\circle*{16.0}}
  \put(2121.9,175.092){\circle*{16.0}}
  \put(2132.2,173.5832){\circle*{16.0}}
  \put(2142.5,172.4896){\circle*{16.0}}
  \put(2152.8,170.8743){\circle*{16.0}}
  \put(2163.1,169.832){\circle*{16.0}}
  \put(2173.4,168.639){\circle*{16.0}}
  \put(2183.7,167.5786){\circle*{16.0}}
  \put(2194,166.3712){\circle*{16.0}}
  \put(2204.3,165.3093){\circle*{16.0}}
  \put(2214.6,164.1041){\circle*{16.0}}
  \put(2224.9,162.9222){\circle*{16.0}}
  \put(2235.2,161.938){\circle*{16.0}}
  \put(2245.5,160.9524){\circle*{16.0}}
  \put(2255.8,159.7491){\circle*{16.0}}
  \put(2266.1,158.8493){\circle*{16.0}}
  \put(2276.4,157.5514){\circle*{16.0}}
  \put(2286.7,156.4958){\circle*{16.0}}
  \put(2297,155.1643){\circle*{16.0}}
  \put(2307.3,153.7284){\circle*{16.0}}
  \put(2317.6,152.248){\circle*{16.0}}
  \put(2327.9,150.5574){\circle*{16.0}}
  \put(2338.2,148.538){\circle*{16.0}}
  \put(2348.5,146.516){\circle*{16.0}}
  \put(2358.8,144.4403){\circle*{16.0}}
  \put(2369.1,142.0989){\circle*{16.0}}
  \put(2379.4,140.1499){\circle*{16.0}}
  \put(2389.7,138.9116){\circle*{16.0}}
  \put(2400,142.9036){\circle*{16.0}}
  \color{LimeGreen}
  \put(1370,125.0002){\circle*{16.0}}
  \put(1380.3,125.0439){\circle*{16.0}}
  \put(1390.6,126.1914){\circle*{16.0}}
  \put(1400.9,130.4497){\circle*{16.0}}
  \put(1411.2,134.8412){\circle*{16.0}}
  \put(1421.5,138.1795){\circle*{16.0}}
  \put(1431.8,140.7338){\circle*{16.0}}
  \put(1442.1,142.5383){\circle*{16.0}}
  \put(1452.4,143.7539){\circle*{16.0}}
  \put(1462.7,144.9724){\circle*{16.0}}
  \put(1473,146.0419){\circle*{16.0}}
  \put(1483.3,147.0213){\circle*{16.0}}
  \put(1493.6,147.8664){\circle*{16.0}}
  \put(1503.9,148.6618){\circle*{16.0}}
  \put(1514.2,149.5286){\circle*{16.0}}
  \put(1524.5,150.0392){\circle*{16.0}}
  \put(1534.8,151.028){\circle*{16.0}}
  \put(1545.1,151.6155){\circle*{16.0}}
  \put(1555.4,152.361){\circle*{16.0}}
  \put(1565.7,153.0015){\circle*{16.0}}
  \put(1576,153.5106){\circle*{16.0}}
  \put(1586.3,154.1508){\circle*{16.0}}
  \put(1596.6,154.9424){\circle*{16.0}}
  \put(1606.9,155.7002){\circle*{16.0}}
  \put(1617.2,156.3211){\circle*{16.0}}
  \put(1627.5,157.1115){\circle*{16.0}}
  \put(1637.8,158.0105){\circle*{16.0}}
  \put(1648.1,158.7411){\circle*{16.0}}
  \put(1658.4,159.5581){\circle*{16.0}}
  \put(1668.7,160.4028){\circle*{16.0}}
  \put(1679,161.3852){\circle*{16.0}}
  \put(1689.3,162.1812){\circle*{16.0}}
  \put(1699.6,163.2255){\circle*{16.0}}
  \put(1709.9,164.3491){\circle*{16.0}}
  \put(1720.2,165.2237){\circle*{16.0}}
  \put(1730.5,166.494){\circle*{16.0}}
  \put(1740.8,167.5401){\circle*{16.0}}
  \put(1751.1,168.5794){\circle*{16.0}}
  \put(1761.4,169.8332){\circle*{16.0}}
  \put(1771.7,171.068){\circle*{16.0}}
  \put(1782,172.0437){\circle*{16.0}}
  \put(1792.3,173.3769){\circle*{16.0}}
  \put(1802.6,174.3371){\circle*{16.0}}
  \put(1812.9,175.2487){\circle*{16.0}}
  \put(1823.2,176.3643){\circle*{16.0}}
  \put(1833.5,177.0754){\circle*{16.0}}
  \put(1843.8,177.9189){\circle*{16.0}}
  \put(1854.1,178.3712){\circle*{16.0}}
  \put(1864.4,178.8815){\circle*{16.0}}
  \put(1874.7,179.2595){\circle*{16.0}}
  \put(1885,179.3582){\circle*{16.0}}
  \put(1895.3,179.4775){\circle*{16.0}}
  \put(1905.6,179.3968){\circle*{16.0}}
  \put(1915.9,179.1998){\circle*{16.0}}
  \put(1926.2,178.8683){\circle*{16.0}}
  \put(1936.5,178.1754){\circle*{16.0}}
  \put(1946.8,177.5558){\circle*{16.0}}
  \put(1957.1,176.6707){\circle*{16.0}}
  \put(1967.4,175.9253){\circle*{16.0}}
  \put(1977.7,174.9091){\circle*{16.0}}
  \put(1988,173.7836){\circle*{16.0}}
  \put(1998.3,172.864){\circle*{16.0}}
  \put(2008.6,171.6162){\circle*{16.0}}
  \put(2018.9,170.6012){\circle*{16.0}}
  \put(2029.2,169.413){\circle*{16.0}}
  \put(2039.5,168.0329){\circle*{16.0}}
  \put(2049.8,167.0202){\circle*{16.0}}
  \put(2060.1,165.8385){\circle*{16.0}}
  \put(2070.4,164.526){\circle*{16.0}}
  \put(2080.7,163.4467){\circle*{16.0}}
  \put(2091,162.3631){\circle*{16.0}}
  \put(2101.3,161.4863){\circle*{16.0}}
  \put(2111.6,160.3651){\circle*{16.0}}
  \put(2121.9,159.3684){\circle*{16.0}}
  \put(2132.2,158.3211){\circle*{16.0}}
  \put(2142.5,157.6296){\circle*{16.0}}
  \put(2152.8,156.5297){\circle*{16.0}}
  \put(2163.1,155.8585){\circle*{16.0}}
  \put(2173.4,155.0438){\circle*{16.0}}
  \put(2183.7,154.3897){\circle*{16.0}}
  \put(2194,153.6796){\circle*{16.0}}
  \put(2204.3,152.9046){\circle*{16.0}}
  \put(2214.6,152.1064){\circle*{16.0}}
  \put(2224.9,151.2719){\circle*{16.0}}
  \put(2235.2,150.7284){\circle*{16.0}}
  \put(2245.5,150.1023){\circle*{16.0}}
  \put(2255.8,149.232){\circle*{16.0}}
  \put(2266.1,148.6513){\circle*{16.0}}
  \put(2276.4,147.7337){\circle*{16.0}}
  \put(2286.7,147.0632){\circle*{16.0}}
  \put(2297,146.1513){\circle*{16.0}}
  \put(2307.3,145.1439){\circle*{16.0}}
  \put(2317.6,144.1236){\circle*{16.0}}
  \put(2327.9,143.0791){\circle*{16.0}}
  \put(2338.2,141.733){\circle*{16.0}}
  \put(2348.5,140.2321){\circle*{16.0}}
  \put(2358.8,138.6541){\circle*{16.0}}
  \put(2369.1,137.196){\circle*{16.0}}
  \put(2379.4,135.7066){\circle*{16.0}}
  \put(2389.7,134.6651){\circle*{16.0}}
  \put(2400,136.9764){\circle*{16.0}}
\end{picture}

